Deep Open-Set Recognition for Silicon Wafer Production Monitoring

The chips contained in any electronic device are manufactured over circular silicon wafers, which are monitored by inspection machines at different production stages. Inspection machines detect and locate any defect within the wafer and return a Wafer Defect Map (WDM), i.e., a list of the coordinates where defects lie, which can be considered a huge, sparse, and binary image. In normal conditions, wafers exhibit a small number of randomly distributed defects, while defects grouped in specific patterns might indicate known or novel categories of failures in the production line. Needless to say, a primary concern of semiconductor industries is to identify these patterns and intervene as soon as possible to restore normal production conditions. Here we address WDM monitoring as an open-set recognition problem to accurately classify WDM in known categories and promptly detect novel patterns. In particular, we propose a comprehensive pipeline for wafer monitoring based on a Submanifold Sparse Convolutional Network, a deep architecture designed to process sparse data at an arbitrary resolution, which is trained on the known classes. To detect novelties, we define an outlier detector based on a Gaussian Mixture Model fitted on the latent representation of the classifier. Our experiments on a real dataset of WDMs show that directly processing full-resolution WDMs by Submanifold Sparse Convolutions yields superior classification performance on known classes than traditional Convolutional Neural Networks, which require a preliminary binning to reduce the size of the binary images representing WDMs. Moreover, our solution outperforms state-of-the-art open-set recognition solutions in detecting novelties.

==> architettura.tex <==
\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\def\ConvReluColor{rgb:yellow,5;red,5;white,5}
\def\PoolColor{rgb:red,1;black,0.3}
\def\UnpoolColor{rgb:blue,2;green,1;black,0.3}
\def\FcColor{rgb:blue,5;red,2.5;white,5}
\def\FcReluColor{rgb:blue,5;red,5;white,4}
\def\SoftmaxColor{rgb:magenta,5;black,7}   
\def\SumColor{rgb:blue,5;green,15}


\newcommand{\copymidarrow}{\tikz \draw[-Stealth,line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}] (-0.3,0) -- ++(0.3,0);}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\tikzstyle{copyconnection}=[ultra thick,every node/.style={sloped,allow upside down},draw={rgb:blue,4;red,1;green,1;black,3},opacity=0.7]

\node[canvas is zy plane at x=0] (temp) at (-0.75,0,0) {\includegraphics[width=2.5cm,height=2.5cm]{basketball.png}};

\pic[shift={(0,0,0)}] at (0,0,0) 
    {Box={
        name=conv1,
        caption=SSC+ Pool,
        xlabel={{8, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\pic[shift={ (0,0,0) }] at (conv1-east) 
    {Box={
        name=pool1,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool1-east) 
    {Box={
        name=conv2,
        caption= ,
        xlabel={{8, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool1-east)    -- node {\midarrow} (conv2-west);


\pic[shift={ (0,0,0) }] at (conv2-east) 
    {Box={
        name=pool2,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool2-east) 
    {Box={
        name=conv3,
        caption= ,
        xlabel={{12, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool2-east)    -- node {\midarrow} (conv3-west);


\pic[shift={ (0,0,0) }] at (conv3-east) 
    {Box={
        name=pool3,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool3-east) 
    {Box={
        name=conv4,
        caption= ,
        xlabel={{12, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool3-east)    -- node {\midarrow} (conv4-west);


\pic[shift={ (0,0,0) }] at (conv4-east) 
    {Box={
        name=pool4,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool4-east) 
    {Box={
        name=conv5,
        caption= ,
        xlabel={{16, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool4-east)    -- node {\midarrow} (conv5-west);


\pic[shift={ (0,0,0) }] at (conv5-east) 
    {Box={
        name=pool5,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool5-east) 
    {Box={
        name=conv6,
        caption= ,
        xlabel={{16, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool5-east)    -- node {\midarrow} (conv6-west);


\pic[shift={ (0,0,0) }] at (conv6-east) 
    {Box={
        name=pool6,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool6-east) 
    {Box={
        name=conv7,
        caption= ,
        xlabel={{24, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool6-east)    -- node {\midarrow} (conv7-west);


\pic[shift={ (0,0,0) }] at (conv7-east) 
    {Box={
        name=pool7,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool7-east) 
    {Box={
        name=conv8,
        caption= ,
        xlabel={{24, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool7-east)    -- node {\midarrow} (conv8-west);


\pic[shift={ (0,0,0) }] at (conv8-east) 
    {Box={
        name=pool8,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool8-east) 
    {Box={
        name=conv9,
        caption= ,
        xlabel={{32, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool8-east)    -- node {\midarrow} (conv9-west);


\pic[shift={ (0,0,0) }] at (conv9-east) 
    {Box={
        name=pool9,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool9-east) 
    {Box={
        name=conv10,
        caption= ,
        xlabel={{32, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool9-east)    -- node {\midarrow} (conv10-west);


\pic[shift={ (0,0,0) }] at (conv10-east) 
    {Box={
        name=pool10,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool10-east) 
    {Box={
        name=conv11,
        caption= ,
        xlabel={{64, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool10-east)    -- node {\midarrow} (conv11-west);


\pic[shift={ (0,0,0) }] at (conv11-east) 
    {Box={
        name=pool11,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool11-east) 
    {Box={
        name=conv12,
        caption= ,
        xlabel={{64, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool11-east)    -- node {\midarrow} (conv12-west);


\pic[shift={ (0,0,0) }] at (conv12-east) 
    {Box={
        name=pool12,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(0.5,0,0)}] at (pool12-east) 
    {Box={
        name=conv13,
        caption= ,
        xlabel={{128, }},
        zlabel= ,
        fill=\ConvColor,
        height=10,
        width=1.5,
        depth=10
        }
    };


\draw [connection]  (pool12-east)    -- node {\midarrow} (conv13-west);


\pic[shift={ (0,0,0) }] at (conv13-east) 
    {Box={
        name=pool13,
        caption= ,
        fill=\PoolColor,
        opacity=0.5,
        height=10,
        width=0.5,
        depth=10
        }
    };


\pic[shift={(1,0,0)}] at (pool13-east) 
    {Box={
        name=conv14,
        caption=Dense,
        xlabel={{ ,128}},
        zlabel=128,
        fill=\ConvColor,
        height=1,
        width=1,
        depth=16
        }
    };


\draw [connection]  (pool13-east)    -- node {\midarrow} (conv14-west);


\pic[shift={(0.7,0,0)}] at (conv14-east) 
    {Box={
        name=conv15,
        caption= ,
        xlabel={{ , }},
        zlabel= ,
        fill=\ConvColor,
        height=1,
        width=1,
        depth=8
        }
    };


\draw [connection]  (conv14-east)    -- node {\midarrow} (conv15-west);


\pic[shift={(0.7,-2,0)}] at (conv14-south) 
    {Box={
        name=conv16,
        caption=Novelty Score,
        xlabel={{ , }},
        zlabel= ,
        fill=\ConvColor,
        height=1,
        width=1,
        depth=1
        }
    };


\draw [connection]  (conv14-east)    -- node {\midarrow} (conv16-west);


\pic[shift={(0,0,0)}] at (conv15-east) 
    {Box={
        name=soft1,
        caption=FC+SoftMax,
        xlabel={{" ","dummy"}},
        zlabel=13,
        fill=\SoftmaxColor,
        opacity=0.8,
        height=1,
        width=1,
        depth=8
        }
    };


\end{tikzpicture}

==> bonferroni.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    xlabel={Average rank},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=6.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    \addplot [
        line width = 1.5pt,
        color=black,
        mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1, -0.8) (3.967, -0.8)    
    };
    
    
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2, 0) (2, -1)    
    };
    
    \node[below] at (axis cs: 2, -1) {\small GMM};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.8333, 0) (2.8333, -1.2)    
    };
    
    \node[below] at (axis cs: 2.8333, -1.2) {\small PreSoftMax\;\;};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (3, 0) (3, -1)    
    };
    
    \node[below] at (axis cs: 3, -1) {\small \;\;\;\;\;iFor};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.08333, 0) (4.08333, -1)    
    };
    
    \node[below] at (axis cs: 4.08333, -1) {\small CI};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.4167, 0) (4.4167, -1.2)    
    };
    
    \node[below] at (axis cs: 4.4167, -1.2) {\small \;\;\;\;OpenMax};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.6667, 0) (4.6667, -1)    
    };
    
    \node[below] at (axis cs: 4.6667, -1) {\small \;\;\;\;\;\;\;\;\;\;SoftMax};

\end{axis}
\end{tikzpicture}

==> bonferroni1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    xlabel={Average rank},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=4.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    
    \addplot [
        line width = 1.5pt,
        color=black,
        mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1, -0.8) (2.95, -0.8)    
    };
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.6, 0) (1.6, -1.2)    
    };
    
    \node[left] at (axis cs: 1.6, -1) {\small SSCN};
    
    % \addplot [
    %     line width = 0.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (1.55, 0) (1.55, -1.2)    
    % };
    
    \node[below] at (axis cs: 1.6, -1.2) {\small ResNet50};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.8, 0) (2.8, -1)    
    };
    
    \node[below] at (axis cs: 2.8, -1) {\small VGG16};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4, 0) (4, -1.2)    
    };
    
    \node[below] at (axis cs: 4, -1.2) {\small SSCN w/o Aug.\;\;\;\;\;\;\;\;\;\;\;};
    

\end{axis}
\end{tikzpicture}

==> bonferroni2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    %xlabel={Average rank},
    %ylabel={1vs1-AUC},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=4.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    
    \addplot [
        line width = 1.5pt,
        color=black,
        mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1, -0.8) (2.68, -0.8)    
    };
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.3, 0) (1.3, -1)    
    };
    
    \node[below] at (axis cs: 1.3, -1) {\small SSCN};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.3, 0) (2.3, -1.2)    
    };
    
    \node[below] at (axis cs: 2.3, -1.2) {\small ResNet50\;\;\;\;};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.4, 0) (2.4, -1)    
    };
    
    \node[below] at (axis cs: 2.4, -1) {\small \;\;\;\;\;\;\;\;\;\;VGG16};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4, 0) (4, -1.2)    
    };
    
    \node[below] at (axis cs: 4, -1.2) {\small SSCN w/o Aug.\;\;\;\;\;\;\;\;\;\;\;};
    

\end{axis}
\end{tikzpicture}

==> cm_normalized.tex <==
% supponiamo mytable non normalizzata
\newcommand{\celltext[2]}{\pgfmathparse{#1<0.7?1:0}\ifnum\pgfmathresult=0\relax\color{white}\fi#2}
\begin{tikzpicture}
\pgfplotstableread{cm.txt}\mytable;
\pgfplotstablegetrowsof\mytable
\def\nrow{\pgfplotsretval}
\def\sizecell{0.55cm}
\pgfplotstableforeachcolumn{\mytable}\as{\colname}{
	\pgfplotstableforeachcolumnelement{\colname}\of\mytable\as\cell{
	    \pgfplotstablegetelem{\pgfplotstablerow}{\pgfplotstablecol}\of{\tablenotnormalized}
	    \pgfmathsetmacro\testo{\pgfplotsretval}
		\pgfmathsetmacro\sat{\cell}
		\pgfmathsetmacro\bright{1-\cell * \cell * \cell * \cell / 1.2}
		\definecolor{colorNode}{hsb}{0.62,\sat,\bright}
		\node [
		draw=gray!30,
		rectangle,
		font=\tiny,
		minimum size=\sizecell,
		fill=colorNode,
		align=center,
		inner sep=0pt,
		] at (\sizecell*\pgfplotstablecol, \sizecell*\nrow - \sizecell*\pgfplotstablerow) {\celltext[\cell, \testo]};
	}
	% etichette asse x (predicted)
	\node [
	draw=none, 
	rectangle,
	minimum size=\sizecell,
	rotate=35,
	font=\scriptsize,
	anchor=east,
	align=right,
	] at (\sizecell*\pgfplotstablecol + \sizecell/4, \sizecell/2.5) {\colname};
	
	% etichette asse y (true)
	\node [
	draw=none, 
	rectangle,
	font=\scriptsize,
	minimum size=\sizecell,
	anchor=east,
	align=right,
	] at (-\sizecell/2, \sizecell*\nrow - \sizecell*\pgfplotstablecol) {\colname};	
	
	% tick asse x
	\draw [draw=black!50] (\sizecell*\pgfplotstablecol, \sizecell/2.5 + \sizecell/30) -- (\sizecell*\pgfplotstablecol, \sizecell/2.5 + \sizecell/30 + \sizecell/7.5);
	
	% tick asse y
	\draw [draw=black!50] (-\sizecell/2 - \sizecell/15, \sizecell*\nrow - \sizecell*\pgfplotstablecol) -- (-\sizecell/2 - \sizecell/15 + \sizecell/7.5, \sizecell*\nrow - \sizecell*\pgfplotstablecol);
	
}
\node[font=\footnotesize,] at (\sizecell*\nrow/2-\sizecell, -1.8*\sizecell) {Predicted Label};
\node[font=\footnotesize,rotate=90, anchor=center] at (-4*\sizecell,\sizecell*\nrow/2) {True Label};

\end{tikzpicture}

==> confusion_matrix.tex <==
\newcommand{\celltext[1]}{\pgfmathparse{#1<0.7?1:0}\ifnum\pgfmathresult=0\relax\color{white}\fi#1}
\begin{tikzpicture}
\pgfplotstableread{cm.txt}\mytable;
\pgfplotstablegetrowsof\mytable
\def\nrow{\pgfplotsretval}
\def\sizecell{0.5cm}
\pgfplotstableforeachcolumn{\mytable}\as{\colname}{
	\pgfplotstableforeachcolumnelement{\colname}\of\mytable\as\cell{
		\pgfmathsetmacro\sat{\cell}
		\pgfmathsetmacro\bright{1-\cell * \cell * \cell * \cell / 1.2}
		\definecolor{colorNode}{hsb}{0.62,\sat,\bright}
		\node [
		draw=gray!30,
		rectangle,
		font=\tiny,
		minimum size=\sizecell,
		fill=colorNode,
		align=center,
		inner sep=0pt,
		] at (\sizecell*\pgfplotstablecol, \sizecell*\nrow - \sizecell*\pgfplotstablerow) {\celltext[\cell]};
	}
	% etichette asse x (predicted)
	\node [
	draw=none, 
	rectangle,
	minimum size=\sizecell,
	rotate=35,
	font=\scriptsize,
	anchor=east,
	align=right,
	] at (\sizecell*\pgfplotstablecol + \sizecell/4, \sizecell/2.5) {\colname};
	
	% etichette asse y (true)
	\node [
	draw=none, 
	rectangle,
	font=\scriptsize,
	minimum size=\sizecell,
	anchor=east,
	align=right,
	] at (-\sizecell/2, \sizecell*\nrow - \sizecell*\pgfplotstablecol) {\colname};	
	
	% tick asse x
	\draw [draw=black!50] (\sizecell*\pgfplotstablecol, \sizecell/2.5 + \sizecell/30) -- (\sizecell*\pgfplotstablecol, \sizecell/2.5 + \sizecell/30 + \sizecell/7.5);
	
	% tick asse y
	\draw [draw=black!50] (-\sizecell/2 - \sizecell/15, \sizecell*\nrow - \sizecell*\pgfplotstablecol) -- (-\sizecell/2 - \sizecell/15 + \sizecell/7.5, \sizecell*\nrow - \sizecell*\pgfplotstablecol);
	
}
\node[font=\footnotesize,] at (\sizecell*\nrow/2-\sizecell, -1.8*\sizecell) {Predicted Label};
\node[font=\footnotesize,rotate=90, anchor=center] at (-4*\sizecell,\sizecell*\nrow/2) {True Label};

\end{tikzpicture}

==> example_wafer.tex <==
\begin{center}
	\begin{tikzpicture}
		\begin{axis}[%
			wafer_map_style,
			title = {BasketBall\\74},
		]
		\draw (axis cs:0,0) circle[radius = 1];
		% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
		\addplot [
			defect_style,
		]
		table[x=x, y=y] {figures/data/BasketBall.txt};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}%	
	\begin{axis}[%
	wafer_map_style,
	title = {ClusterBig\\537},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/ClusterBig.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {ClusterSmall\\4393},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/ClusterSmall.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Donut\\418},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Donut.txt};
	\end{axis}
	\end{tikzpicture}\\
	
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Fingerprints\\371},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Fingerprints.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%BasketBall
	wafer_map_style,
	title = {GeoScratch\\642},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/GeometricScratch.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Grid\\283},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Grid.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {HalfMoon\\568},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/HalfMoon.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Incomplete\\2946},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Incomplete.txt};
	\end{axis}
	\end{tikzpicture}\\
	
	\vspace{0.05cm}
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Normal\\20309},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Normal.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Ring\\798},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Ring.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {Slice\\71},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/Slice.txt};
	\end{axis}
	\end{tikzpicture}%
	\begin{tikzpicture}
	\begin{axis}[%
	wafer_map_style,
	title = {ZigZag\\483},
	]
	\draw (axis cs:0,0) circle[radius = 1];
	% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
	\addplot [
	defect_style,
	]
	table[x=x, y=y] {figures/data/ZigZag.txt};
	\end{axis}
	\end{tikzpicture}%
\end{center}

==> feature_maps.tex <==
\usetikzlibrary{3d}
\begin{center}
	\begin{tikzpicture}
	    \node[canvas is zy plane at x=0] (temp) at (-1,0,0) {\includegraphics[width=2.5cm,height=2.5cm]{figures/feat_0.png}};
	    \node[canvas is zy plane at x=0] (temp) at (0,0,0) {\includegraphics[width=2.5cm,height=2.5cm]{figures/feat_9.png}};
	    \node[canvas is zy plane at x=0] (temp) at (1,0,0) {\includegraphics[width=2.5cm,height=2.5cm]{figures/feat_5.png}};
	    \node[] (temp) at (2,0) {...};
	    \node[canvas is zy plane at x=0] (temp) at (3,0,0) {\includegraphics[width=2.5cm,height=2.5cm]{figures/feat_4.png}};
	\end{tikzpicture}\\
	
	\begin{tikzpicture}
	    \node[] at (0,0) {\includegraphics[width=2.5cm,height=2.5cm]{figures/bin_map.png}};
	\end{tikzpicture}
\end{center}

==> figures/data/BasketBall.txt <==
x y
0.94571594 0.17221608000000002
0.94516438 0.17163197
0.9449372699999999 0.17192399
0.94276337 0.17111268
0.93575516 0.16861398000000002
0.9339382099999999 0.16796488
0.9281304 0.16553098000000002
0.9276761800000001 0.16536879000000002
0.92705969 0.16549856999999998
0.9266704 0.16536879000000002
0.9242693799999999 0.16416809000000002
0.92362048 0.16429787
0.92034344 0.16316208
0.9182668799999999 0.16244808
0.9171312600000001 0.16205868000000004
0.91638508 -0.20565209
0.9161903999999998 0.16173418
0.91524946 0.16140968
0.9148276600000002 -0.20516527999999998
0.91437344 0.16111758
0.9138543 0.16095538
0.91346501 -0.20474337999999995
0.91333516 0.16076058000000001
0.91271868 -0.20448378999999997
0.91265376 0.16053348
0.91223204 0.16040368000000002
0.91164797 -0.20415927999999997
0.9116155499999999 0.16017648
0.91112883 0.16001428
0.9105448500000001 0.15981947999999999
0.9101554700000001 0.15968968
0.90970126 -0.20354267999999998
0.90947415 0.15946258000000002
0.9093768 0.15907318
0.9069434 -0.20266648999999998
0.9062944899999998 0.15839167
0.9062620699999999 0.15803468
0.9059700399999999 -0.20234196999999998
0.90519129 0.15803468
0.9048344099999999 -0.20198497999999995
0.9040882399999999 -0.20175786999999995
0.9021738699999999 0.15706108
0.9013627700000001 0.15676907999999998
0.90068137 0.15654189000000002
0.90064902 0.15618488000000003
0.9006165199999999 -0.20068696999999996
0.90006488 -0.20049219
0.89996762 0.15631478999999998
0.8993836299999999 0.15611998
0.8992537899999999 0.15573058
0.8986373 -0.20007036999999997
0.8982480099999999 0.15576308000000003
0.8978586299999999 0.15566568
0.89746934 -0.19971337999999997
0.89727457 0.15543858
0.89630121 0.21891416999999996
0.89630121 0.21596107
0.89626879 -0.21668566999999997
0.8961715200000001 -0.21373255999999996
0.89523051 0.15478948
0.8950683199999999 0.15475708000000002
0.8945491799999999 -0.19880478999999995
0.89432199 0.15449748000000002
0.8937055899999999 0.15430268
0.89334871 0.15417288
0.8932188700000001 -0.19841526999999998
0.89250512 -0.19818817999999996
0.8924077699999999 0.15388088
0.8915966000000001 0.15362128
0.88939027 0.15293979000000002
0.8890333999999999 0.15280998
0.8890009799999999 -0.19714968999999996
0.88802762 0.15248538
0.8879951199999999 -0.19682517999999996
0.8872812900000001 0.15225828000000002
0.88660004 0.15203107999999999
0.88507504 0.15157678
0.8845884 -0.19578668
0.8843937099999999 0.15134958
0.8841666000000001 0.15092778
0.8839719099999999 0.15086288
0.8833230099999999 0.15102508
0.88319324 -0.19539728999999995
0.88296613 0.15089528
0.8829336299999999 0.15053828
0.8824469099999999 0.15073308000000002
0.88199269 -0.19504027
0.88192777 0.15057078000000002
0.8807598 0.14985688
0.8807272999999999 -0.19465087999999997
0.88014332 -0.19448866999999997
0.87994863 0.14995418000000002
0.87972152 0.14953229
0.87962418 -0.19432638999999996
0.8794294899999999 0.14979198000000002
0.8788130099999999 -0.19409917999999998
0.87826137 0.14943498000000002
0.87741793 -0.19367737999999998
0.8768662899999999 -0.19351507999999998
0.8764769099999999 0.14888328
0.87592543 0.14836408
0.87582801 -0.19322298999999998
0.8752763699999999 -0.19306078
0.87488707 -0.19293097999999997
0.87478979 0.14836408
0.8747248799999999 -0.19289847999999998
0.8740434799999999 -0.19270378999999999
0.8733622299999999 -0.19250907999999994
0.8729079300000001 -0.19237927999999996
0.8722590200000001 -0.19218458999999996
0.87161012 -0.19198987999999997
0.8702797999999999 -0.19163286999999996
0.8672948399999999 0.14609249
0.8663863199999999 -0.19052958999999997
0.8663539000000001 0.14580039
0.86557523 0.14557319000000002
0.86502366 0.14541098000000002
0.86353116 0.14495659
0.8602541300000001 0.14398308
0.8602541300000001 0.14362609
0.8591834299999999 0.14365859
0.8590536599999999 0.14326909000000002
0.8583723399999998 0.14343138000000002
0.85769093 0.14320419
0.85756116 -0.18803077999999998
0.85746382 0.33690866
0.85746382 0.33395553
0.8572367099999999 -0.33163007
0.8562308499999999 -0.18764129
0.8557766299999999 0.14265259
0.85541976 0.14255518
0.8546410099999999 0.14232799
0.8546086599999999 0.14197109
0.8541868699999999 0.14219819000000003
0.8534081199999999 0.14197109
0.8534081199999999 0.14161409
0.85285656 0.14145189
0.85275921 0.14177638
0.8518507699999999 0.14151677999999998
0.8515262299999998 0.14141939
0.85084491 0.14122469
0.85055296 0.14112729000000002
0.8498391299999999 0.14093259
0.8486061599999999 0.14057569
0.8460105400000001 0.13986169
0.8449073399999999 0.13950469000000001
0.8445180400000001 0.13908289
0.84435577 0.13901799
0.8442908499999999 0.13934248999999999
0.84364195 0.13914779000000002
0.8428957699999999 0.13895308
0.8420196 -0.3869277299999999
0.8395538199999999 0.13801199
0.8375097599999999 0.13710329000000002
0.8370879600000001 0.13733049
0.8370555400000002 0.13697348
0.83640663 0.13713579
0.83468694 -0.18183247999999996
0.83394077 -0.18163776999999998
0.8336811599999999 -0.18157286999999997
0.83335671 0.13629199
0.83299984 -0.18141058999999998
0.83183171 0.13587009
0.83131265 -0.18095628999999996
0.8293010399999999 -0.18040458999999998
0.8291387699999999 0.13515619
0.8199566699999999 -0.17806808999999998
0.8189833099999999 0.13243029
0.81843174 -0.41032551
0.8183669 -0.17767866999999998
0.81800995 0.13213819000000002
0.8159983099999999 -0.17709446999999995
0.8145058099999999 -0.17670508
0.8136621299999999 -0.17651036999999997
0.81210487 -0.17612097999999998
0.8114234599999999 -0.17595866999999998
0.8097687699999999 -0.17556927999999997
0.8070108799999999 -0.17492027
0.8062970599999999 -0.17472548999999998
0.80577784 -0.17459567999999995
0.8049344 -0.17440097999999998
0.8031498699999999 -0.42622684
0.80289026 -0.17391427999999995
0.8011058 -0.17349237999999997
0.8002945499999999 -0.17329767999999998
0.79967815 -0.17316786999999997
0.7986398699999999 -0.17290827999999997
0.7981208000000001 -0.17281087999999994
0.79708245 -0.17255128999999997
0.7964984599999999 -0.17242147999999996
0.7959144799999999 -0.17229167999999997
0.7957521299999999 0.12600479
0.79549268 0.12593989000000003
0.7953952599999999 0.12623199
0.79468143 0.12606968000000002
0.7941948699999999 0.12593989000000003
0.7941299499999999 -0.17186979
0.7928969799999999 0.12561539
0.79241026 -0.17148036999999997
0.7904311499999999 -0.17105847999999998
0.7900742000000001 -0.17096106999999997
0.7899768500000001 0.12486899000000001
0.7894901299999999 0.12477159000000002
0.78929553 -0.17076639
0.7889709899999999 -0.17070147999999996
0.7885492000000001 -0.17060417999999997
0.78634295 0.12396039
0.78546693 -0.16992267999999996
0.78485045 0.12360339
0.78420154 -0.16963058999999997
0.78416904 0.12344109
0.7834552099999998 -0.16953327999999998
0.7829037299999999 0.12311659000000003
0.78244943 -0.16924117
0.7817356 0.12282449000000001
0.7813138099999999 -0.16898158
0.7806000599999999 -0.16881927999999996
0.7797888799999999 -0.16865708999999998
0.77956185 -0.48902091000000003
0.7786533399999999 -0.16842987999999998
0.7777448199999999 0.12185098
0.7766092 -0.16797558999999995
0.77641451 0.12152649000000001
0.77583053 0.12139669000000002
0.77495451 0.12116948999999999
0.77352693 0.12084499000000001
0.77245623 0.12058539
0.77138552 0.12032579
0.7701525599999999 0.12003369
0.7690169299999999 -0.16632049
0.7679787299999999 0.11951449
0.76707021 0.11928729
0.7666484199999999 0.11918989000000002
0.7664862299999999 -0.16580129000000002
0.7655127899999999 0.11893029000000001
0.7650909899999999 -0.16550927999999998
0.76476654 0.11873558000000001
0.7643123199999999 0.11863829000000001
0.7642798999999999 -0.50492227
0.7638905199999999 0.11854089
0.7635659899999999 0.11847598000000001
0.76324162 -0.16511978
0.76304693 0.11834619
0.7626576299999999 0.11824879
0.7623331 0.11818388
0.7619438099999999 0.11808659000000002
0.76178154 -0.16482776999999998
0.7598348199999998 0.11759979000000001
0.7591209899999999 -0.16427607
0.7582450599999999 0.11721039000000001
0.75633076 0.11678848
0.75581154 -0.16362697999999998
0.75574662 0.11665869
0.75561693 -0.16356208
0.7553897399999999 0.11656138
0.75438388 0.11633418999999999
0.7543515399999999 -0.16330248
0.7539620899999999 0.11623678
0.7536701299999998 0.11617189000000001
0.7533780999999999 0.11610699
0.75123673 0.11562029
0.7508798499999999 -0.16262096999999998
0.7498091499999999 0.11529569000000002
0.7492900899999999 -0.16229648
0.7462725899999999 -0.16171238
0.74581837 0.11438709000000001
0.7446827399999999 -0.16138787999999998
0.7436769599999999 0.11390029
0.7431253199999999 -0.16109578
0.7421844599999999 0.11357579000000001
0.7406594599999999 0.53359871
0.7396860299999999 -0.16044677999999998
0.7394265699999999 0.11295918999999999
0.73923189 -0.16034937999999999
0.7382260299999999 -0.16015468
0.7378366499999999 0.11260218
0.73718774 -0.15995998
0.73702556 0.11243998999999999
0.73696064 0.11172598
0.73618196 -0.15979767
0.7357277399999999 0.11214789
0.7350788399999999 -0.15957057
0.73345657 -0.15924607999999998
0.7327427399999998 0.11149888000000001
0.7327102399999998 -0.15911627999999997
0.7318342299999999 0.11130418000000002
0.7317044599999999 -0.15892148
0.7304715699999998 0.11101209000000001
0.72949813 -0.15849967999999998
0.72946579 0.11049289000000001
0.7294332899999999 0.11078489000000002
0.72862212 -0.15833737999999997
0.7283950899999999 -0.15833737999999997
0.7276487599999999 0.11039548
0.7274216499999999 0.11003859
0.7254748499999999 0.10994119000000001
0.72508556 -0.15768838000000002
0.7243717299999999 0.10971399000000001
0.7236579799999999 -0.15742878
0.7230739199999999 -0.15733137
0.7228792299999999 0.10909748999999999
0.7224250899999999 0.10932459000000001
0.72109477 0.10903249000000001
0.72096493 -0.15694197999999998
0.7202511799999999 -0.15681218
0.71840173 -0.15648767
0.7167794599999999 -0.15619559
0.7148651699999999 -0.15587108
0.7126587899999999 -0.15548168
0.7116205899999999 0.10708539
0.7109066799999999 -0.15515708
0.7099009000000001 0.10679339
0.70983598 0.10643639
0.7094466799999999 0.10633908999999998
0.70912223 0.10659869000000001
0.7079541799999999 0.10637149000000001
0.7074351199999999 -0.15457297999999997
0.7062995 -0.15437828
0.7062020699999999 0.10572248999999999
0.7060075399999999 0.10598209000000001
0.7059750399999999 0.10565759000000002
0.7053261399999998 -0.15421596999999998
0.7046447299999999 0.10572248999999999
0.7038336399999998 -0.15395636999999998
0.7027952799999999 0.10504099000000001
0.7025033199999999 0.10530059000000001
0.70195168 0.10520319000000002
0.70195168 -0.60996857
0.7015623899999999 0.10510589
0.70114059 0.10504099000000001
0.7003295 0.10487869000000001
0.69867473 -0.15311267
0.69809075 0.10445689
0.6970525399999998 -0.15285306999999998
0.6964359800000001 0.10413229000000002
0.6960141699999999 0.10403499
0.6954626199999999 0.10393759000000002
0.6942945699999999 0.10371049
0.69354832 0.10358069
0.69270473 0.10341839
0.6919584799999999 0.10328859
0.6909202 0.10309389000000001
0.69088778 0.10276939
0.6904659799999999 -0.15178218
0.6902388699999998 0.10293159
0.68991442 0.10286669000000001
0.6896548099999998 0.10283429000000001
0.6896223899999999 -0.15165238
0.6890708199999999 0.10273689
0.6887463699999998 0.10267199
0.68835699 0.10260709000000001
0.68825973 -0.15142517
0.6872862899999999 -0.15129537999999998
0.6872213699999998 0.10237989000000002
0.6863777799999999 0.10225009000000003
0.6849826999999999 -0.15090597
0.6843662099999999 0.10186069000000002
0.68300348 0.10160109
0.6826790299999999 -0.15054897999999997
0.6825168399999999 0.10150369000000001
0.6822248099999999 0.10147129
0.6817705099999999 -0.15045158
0.6812513699999999 -0.15035426999999998
0.6811540999999999 0.10127659
0.6806998099999999 0.10117919000000002
0.68011582 0.10108189
0.6788504299999999 -0.14996488
0.6775201999999999 -0.14977017
0.6768712899999999 0.10049768
0.67628723 0.10040039
0.6757032399999999 -0.14951047999999997
0.6756383199999999 0.10027059000000002
0.67372406 0.09994609
0.6732373399999999 -0.14912108
0.6732049199999999 0.09984869
0.6716151499999998 0.09958909
0.6706741399999999 0.09939439
0.6701550699999997 0.09932949
0.66970086 0.09894009000000002
0.66905195 -0.14850448
0.66882476 0.09906989000000001
0.66804601 0.09894009000000002
0.6678513999999999 0.09890759000000002
0.6677216399999999 0.09858309000000001
0.6654504599999999 0.09819369
0.6653206199999999 -0.14798528
0.66506101 0.09842079000000001
0.6644446099999999 0.09832349
0.6636983599999999 -0.14772568
0.6632441399999999 0.09809629000000002
0.6624654599999998 -0.14756338
0.6619138199999999 0.09760949000000001
0.6618813999999998 -0.14749847
0.66145961 0.09780419000000001
0.66139476 -0.14743357999999998
0.6612000699999999 0.09777179
0.6608107799999999 0.09770689
0.6597724199999999 0.09725259000000001
0.6594479599999998 0.09747969000000001
0.6585719499999999 0.09734989000000002
0.6580203099999998 0.09725259000000001
0.6565603099999998 0.09702539
0.65480824 0.09673329000000001
0.6536726499999999 0.09653859
0.6522774599999999 0.09601939
0.65133656 0.09614919000000002
0.6478973400000001 0.09559749
0.6476702299999999 0.09556509000000002
0.64439324 0.09504579
0.64131085 0.09455909
0.63871523 -0.14435067999999998
0.6385529199999999 0.09413719000000001
0.6378067499999999 0.09400739000000001
0.63706042 0.09361799000000001
0.6346595199999999 -0.14386387
0.6343999499999999 0.09348819000000001
0.6334590499999999 -0.14370168
0.63242073 -0.14357187999999999
0.63229093 0.09316359
0.6309606099999999 0.09300139000000002
0.63070112 -0.14337716999999997
0.6294033499999999 0.09274179
0.62933843 -0.14318238
0.6289490499999999 -0.14314998
0.6281054199999999 0.09254709
0.6254773299999999 0.09215759000000001
0.62495823 0.09206029
0.6237577199999998 -0.14256588
0.62320612 0.09183309000000002
0.6223950299999998 0.09170329000000002
0.62096745 -0.14224127999999997
0.61937753 0.5417765300000001
0.6178202199999999 0.6187195799999999
0.6163277199999999 -0.14168967
0.6154516299999999 -0.14159228
0.61055233 -0.14107307
0.6090923300000001 -0.14091078
0.6058153399999999 -0.14055386999999997
0.60435522 -0.14039158
0.6041281099999999 -0.14039158
0.5998777199999998 0.08826339
0.59974792 0.08852299000000001
0.59854745 0.08806869
0.59828792 0.08803629
0.59815811 0.08829589
0.59802835 -0.13974257999999998
0.5979310400000001 0.08829589
0.59559498 0.08797139000000001
0.5943944700000001 -0.13938557
0.5928694700000001 -0.13922328
0.59228545 0.08754949000000001
0.5922530700000002 -0.13915838
0.59150678 0.08745209000000001
0.59102006 -0.13906108
0.5899818600000001 0.08725739
0.58884627 0.08712759
0.58829467 -0.13880148
0.58689947 -0.13867168
0.58566658 0.08673819
0.58508256 -0.13850938
0.58320065 -0.13834707999999998
0.58268158 0.08605669000000002
0.58261666 0.08631629
0.58183795 -0.13821727999999997
0.58151358 -0.13818488
0.5805401800000001 -0.13808748
0.5804103700000001 0.08605669000000002
0.57953436 0.08592689
0.5794045400000001 -0.13799017
0.57859346 -0.13792527999999998
0.57765248 0.08569969000000001
0.57641955 -0.13773048
0.57612756 -0.13769806999999998
0.57606268 0.08553749000000001
0.57489467 0.08537518
0.57414838 0.08527789000000001
0.57385635 -0.13753578
0.57343455 0.08524539
0.57249365 -0.13740597
0.57246115 0.08508319000000002
0.57174736 0.08498579000000002
0.57148787 -0.13730868
0.5711957599999999 0.08492089
0.57106607 -0.13727617999999997
0.57064428 -0.13724377999999998
0.57044955 -0.13721128
0.57022248 -0.13721128
0.5696059600000001 -0.13714637
0.56957357 0.08475859000000001
0.5686325600000001 -0.13708147999999998
0.56798365 -0.13701658
0.56762678 0.08453149000000001
0.56681564 -0.13691927
0.56629658 -0.13688677
0.56619916 0.08436919000000001
0.5650960700000001 0.08423939
0.56412268 0.08414209
0.56405775 -0.13669208
0.56292217 -0.13662716999999996
0.56253287 0.08394729000000001
0.5619163500000001 -0.13652978
0.56172166 -0.13652978
0.5605211499999999 -0.13643248
0.5601967800000001 0.08368768
0.55958025 -0.13636758
0.55922338 0.08359039
0.55691974 0.08333079000000002
0.55669255 0.08303869000000001
0.55656286 -0.13614037999999998
0.55594634 0.08323338999999999
0.5546809500000001 -0.13597818
0.5541942700000001 0.08303869000000001
0.55335064 0.08294129
0.55276665 -0.13584828
0.55166357 0.08277909000000001
0.5505603600000001 0.08264929
0.55013857 0.08261679000000001
0.5497492700000001 -0.13562117999999998
0.54968435 0.08229229000000002
0.54948966 0.08255189
0.54929497 0.08251949
0.54887314 0.08248699
0.54764025 0.08235719000000001
0.54592064 0.08219489
0.54527177 0.08212999
0.54497974 -0.13529668
0.54403876 0.08200018
0.54358454 0.08196779
0.54338986 0.08193529000000001
0.54316275 -0.13516688
0.54300056 0.08190289
0.54264365 0.08187039
0.54202716 0.08180549
0.54098884 -0.13500457999999999
0.5403724700000001 -0.13497216999999997
0.54001556 0.08161079
0.53917197 0.08151349
0.5383932499999999 0.08144858999999999
0.53819857 0.08144858999999999
0.53780927 -0.13480988
0.5369007499999999 0.08131879
0.53641408 -0.13471248
0.53576517 0.08118889
0.5348242700000001 0.08112399
0.53417536 0.08105909
0.5338832499999999 -0.13455027999999997
0.53339665 -0.13451778
0.53274767 0.08092928999999999
0.53271525 -0.13448538
0.53219615 -0.13445287999999997
0.53170947 0.08083198999999999
0.53076857 -0.13435556999999998
0.53034677 -0.13432307
0.5300547400000001 -0.13432307
0.52992497 0.08066969
0.52953556 0.08063729
0.52911376 -0.13425818
0.5285297400000001 0.08053989
0.52706974 -0.13412838
0.52661544 0.08037769
0.5262910700000001 -0.13409596999999998
0.52544747 0.08028028999999999
0.52479857 -0.13399858
0.52414954 -0.13396608
0.5237278599999999 -0.13393367999999997
0.52353314 -0.13393367999999997
0.52294915 -0.13390117999999998
0.52242997 0.08002069
0.52242997 -0.13386878
0.52165126 0.07995579
0.5212294700000001 -0.13380387
0.52074286 -0.13377136999999997
0.52064544 0.07985837
0.518277 0.07966369
0.51753067 0.07959879
0.5173036 0.07959879
0.5171413699999999 0.07956639
0.516752 0.07953389
0.51639508 0.07950149000000001
0.5147727799999999 0.07937159
0.51233938 0.07917688999999999
0.51217719 -0.13331707999999998
0.5114957899999999 -0.13328467
0.51104161 -0.13325216999999998
0.51000329 0.07898219000000001
0.5089650800000001 0.07891729
0.50883528 -0.13315488
0.50812149 -0.13312237999999998
0.5073751999999999 -0.13308988
0.50662899 0.07872259
0.50585028 0.07865768999999999
0.50455251 -0.13296007999999998
0.5036114899999999 0.07823579000000001
0.50309239 0.07846299
0.50114567 -0.13279787999999998
0.50059411 0.07826829
0.49945848 0.07820338999999998
0.49897179999999997 -0.13270047999999998
0.49822559 -0.13266807
0.4965384 0.07797619
0.4965384 -0.13260318
0.49611661 0.07794379
0.49582457999999996 -0.13257068
0.49543519999999996 0.07791129
0.49511079 0.07787889
0.4949161 -0.13250578000000002
0.49472136999999994 -0.13253827999999998
0.49442938000000003 -0.13250578000000002
0.49335868 -0.13247338
0.49131458 0.07761929
0.49069816999999993 -0.13237596999999998
0.48894610000000005 0.07745698999999999
0.48839449999999995 -0.13227867999999998
0.48836208 0.07745698999999999
0.48774559 0.07739209
0.48738868 -0.13224618
0.48696688000000005 0.07732718999999999
0.48599359999999997 0.07726229000000001
0.48550688 0.07722979
0.48531219000000003 -0.13218127999999998
0.48476059000000005 -0.13214878
0.48411168 -0.13211636999999998
0.48398188 0.07713248999999998
0.48294368000000004 -0.13208387
0.48193778000000004 0.07700269
0.4791800400000001 -0.82677875
0.47908262000000007 0.07684039000000001
0.4787582 -0.13192167999999999
0.47862844000000004 -0.82677875
0.47856351 -0.83489164
0.47827152000000006 -0.13195408
0.47791461 -0.13192167999999999
0.47759012 -0.13192167999999999
0.4772657000000001 -0.13188918
0.47684391000000004 -0.13188918
0.47603273000000007 -0.83489164
0.47525402000000005 -0.13114278
0.47502691 -0.13114278
0.47499453 -0.13182427
0.47467004000000007 -0.13114278
0.4744429300000001 0.07654829
0.47402113000000007 0.07651588999999999
0.47220414 -0.8306404700000001
0.47048453 -0.13169447999999997
0.4702250400000001 0.07632119
0.4687000400000001 0.07625629
0.46795383 -0.13162958
0.46714262 0.07615888999999999
0.4670777300000001 -0.13159716999999999
0.4664937100000001 -0.13159716999999999
0.46590973 0.07609399000000001
0.46532570000000006 0.07606159
0.46522832 -0.8333339
0.46487141000000004 0.07602909000000001
0.4646443300000001 0.07602909000000001
0.4646119100000001 0.8054470599999999
0.46451453000000004 -0.13153228
0.46399543000000004 0.07599669
0.46389812 -0.13153228
0.46217844 0.07589929
0.46149711000000004 0.07586688999999999
0.46049133000000003 0.07583439
0.4594530100000001 0.07576949
0.45912851 -0.13140248
0.4568898 0.07563969
0.4563382 0.07560719
0.45617601 0.54158184
0.4552675400000001 -0.13133757999999998
0.45474844000000003 -0.13133757999999998
0.45439152000000005 0.07550989000000001
0.45406703 0.07550989000000001
0.45215272999999995 0.07538009
0.4501087100000001 0.07531518999999999
0.44942730000000003 0.07528268999999999
0.44936242000000004 -0.13124017
0.44816191000000005 -0.13124017
0.44803211000000004 0.07525029
0.44475511000000006 0.07508799000000001
0.44394402 0.07505559
0.44391152 -0.13120767
0.44345730000000005 -0.13117527999999998
0.44287332000000007 -0.13117527999999998
0.43888253000000005 0.07482839
0.43443741 0.07466608999999999
0.43437253 -0.13111038
0.43391831000000003 -0.8349240600000001
0.43307471999999997 -0.8333339
0.43284761000000005 -0.83291203
0.43265292 -0.8325551499999999
0.43245819 -0.83219812
0.43223112 -0.83180875
0.43206890000000003 -0.8314842200000001
0.43193913 -0.13107787999999998
0.43187421000000004 -0.83112726
0.43164710000000006 -0.8307053100000001
0.4314848 -0.8304133600000001
0.43129023 -0.83005633
0.43112792 0.07453628999999999
0.4310631200000001 -0.8296344500000001
0.4307062 -0.8289529700000001
0.4295381200000001 -0.13104548
0.4291163200000001 0.07447139
0.42901902 -0.13104548
0.42888921 0.07447139
0.42849980000000004 -0.8249614
0.42830523000000004 -0.82460445
0.4282078 -0.13104548
0.42811050000000006 -0.8242474200000001
0.42791581000000006 -0.82389054
0.4276887000000001 -0.82346867
0.42749402 -0.82314414
0.4272994100000001 -0.82278711
0.42720202000000007 0.07440649
0.42710472 -0.82243015
0.42691003 -0.13107787999999998
0.42691003 -0.8220732800000001
0.42629351000000004 -0.82100226
0.42606640000000007 -0.82054797
0.4257744100000001 -0.8200287500000001
0.42528773000000003 -0.81912008
0.42515792 0.07434159000000001
0.42457390000000006 -0.8178220300000001
0.42295163 0.07427668999999998
0.42262722 0.07427668999999998
0.42178361999999997 -0.13146738
0.4216214000000001 0.07424428999999999
0.42139421000000005 -0.13146738
0.4212645200000001 0.07421179
0.41990171 -0.13107787999999998
0.41935023 -0.80854086
0.41909062 0.07414689
0.41905819 -0.80802156
0.41879862 -0.80753484
0.41866882000000005 0.07388729000000001
0.4186364000000001 0.07414689
0.4177603000000001 -0.80571757
0.41763062000000006 0.07411449
0.4171439 -0.8046466400000001
0.41681941000000006 -0.80406242
0.41665722000000005 -0.13101298
0.41652741000000004 -0.8035432800000001
0.4161705 -0.80292664
0.41610562000000006 -0.13104548
0.4159758100000001 -0.8025696100000002
0.4157487 -0.80218023
0.41555401000000003 -0.8018233600000001
0.41552163000000003 0.07404959
0.41532691000000005 -0.80143382
0.4149051100000001 -0.80071992
0.41451581000000004 -0.8000384300000001
0.41409401000000007 -0.79929203
0.41376952 -0.79870797
0.4135748000000001 -0.79838343
0.41312062000000005 -0.7976045300000001
0.41286101 -0.79715023
0.4119526100000001 -0.7955601899999999
0.41175792 -0.7952356599999999
0.41068721999999996 -0.13111038
0.41052503000000007 -0.79309378
0.41000581 0.07391979
0.40990851 -0.79202285
0.40971382 -0.79169839
0.40948671000000003 -0.13111038
0.40929202000000003 -0.7909519899999999
0.4089351100000001 -0.13111038
0.40864312 -0.7898487099999999
0.4078969 -0.7885505799999999
0.40776710000000005 -0.78832339
0.40744261000000004 -0.7877717499999999
0.40695592999999997 -0.7869279999999998
0.4063070200000001 -0.7858245599999999
0.40617722000000006 -0.7855974599999999
0.4058203 -0.13107787999999998
0.40481452 -0.78326097
0.40468472 -0.13111038
0.40419800000000006 -0.7822224499999999
0.40367890000000006 0.07375748999999998
0.40157002 -0.7777765999999998
0.40153752 0.07372498999999999
0.40124549 -0.7772248799999999
0.40053170000000005 -0.7759917499999999
0.40017479 -0.7753751899999999
0.39972049 -0.77462878
0.3975142000000001 -0.13117527999999998
0.39728709 -0.13117527999999998
0.39693022000000006 -0.13117527999999998
0.3968653 -0.7698908099999999
0.39624889 -0.13124017
0.39602170000000003 -0.7684953399999999
0.39582709000000005 -0.7681383899999998
0.39579459 -0.13124017
0.39560002 -0.7677489399999998
0.39517819000000004 -0.7670674499999999
0.3950159200000001 0.07366009
0.39446440000000005 -0.7658667499999998
0.39407502 0.07362769
0.39371811 0.07359518999999999
0.39368569000000003 -0.7645687
0.39329631 0.07359518999999999
0.39323139 -0.76382238
0.39280959000000004 0.07359518999999999
0.39280959000000004 -0.76314089
0.39264741000000003 -0.13127266999999998
0.39258252000000005 -0.7627513599999999
0.3924203 0.07359518999999999
0.39216069000000003 -0.76206995
0.39151182 -0.13130507999999996
0.39147940000000003 0.07356278999999999
0.39134959 -0.76073941
0.3910576 0.07356278999999999
0.3910576 -0.7602526899999998
0.39063580000000003 -0.13133757999999998
0.39057092000000004 -0.75947378
0.39034381 -0.13130507999999996
0.38969479 0.07356278999999999
0.38956510000000005 -0.7578512
0.38933791000000006 -0.13133757999999998
0.38859170000000004 -0.7562285099999999
0.38823479 -0.13133757999999998
0.38778049000000003 -0.7549305399999999
0.38719651000000005 -0.7539894399999999
0.38716413 0.07349789
0.38586631000000005 0.07349789
0.38524978 -0.7508091299999998
0.38518491000000005 0.07349789
0.38492529999999997 -0.75028991
0.38466580000000006 -0.74986804
0.38430889 -0.7492839
0.38320569000000004 -0.7475315499999999
0.38236209000000004 -0.74616851
0.3816808 -0.74506522
0.38103190000000003 -0.13153228
0.38103190000000003 -0.7440267099999999
0.38067491 0.07343298999999999
0.38035049 -0.13149977999999998
0.38028561 -0.7428260099999999
0.37950690000000004 -0.7415604599999999
0.37931221000000004 0.07343298999999999
0.37876069 -0.13156466999999997
0.3785335 -0.74003515
0.37801440000000003 -0.7391913999999999
0.37723569 -0.13156466999999997
0.37457522000000004 0.07340049
0.37363419999999997 -0.7322467099999999
0.37343959000000004 -0.73195476
0.37324491000000004 -0.73163015
0.37233639 -0.7302023299999999
0.37210932 -0.7298452999999999
0.37207682 -0.13172698
0.37129819000000003 -0.72857976
0.37058432 -0.7274439
0.37032478999999996 -0.7270544399999999
0.3698056900000001 -0.7262431099999999
0.3695785 -0.72588624
0.36941631 -0.13182427
0.36935139000000006 -0.7255292099999999
0.36889721000000003 -0.7248153
0.36844291 -0.7241013199999999
0.36763182 -0.72286827
0.36691799 -0.7217323299999999
0.36669092000000003 -0.7214077999999999
0.36646369 -0.72105093
0.36613932 -0.7205316299999999
0.36493881 -0.13114278
0.36487389000000003 -0.13192167999999999
0.36484151000000004 0.07336809000000001
0.36279742 -0.7154043999999999
0.36201871 -0.13201897999999998
0.36156453 0.07340049
0.36094800000000005 -0.71254854
0.36065601 -0.71212667
0.36007203 -0.13211636999999998
0.35809281 0.07343298999999999
0.35760612999999997 -0.7074537
0.35685980000000006 -0.13221378
0.35663273 -0.7059933099999999
0.35627582 -0.70544167
0.35582164 0.07343298999999999
0.35575671999999997 -0.7046627599999999
0.35569183 -0.13224618
0.35449132 -0.87419074
0.35432914 -0.8739311299999999
0.35416683 -0.8742230900000001
0.35403711000000004 -0.70206667
0.35332332 -0.7009958099999999
0.35332332 -0.8727952000000001
0.35325843 -0.13234357999999996
0.35322593 -0.8726330100000002
0.35312863 -0.8719190200000001
0.35309613 0.07343298999999999
0.35306371 -0.7006063499999999
0.35293389999999997 -0.87159449
0.35270682999999997 -0.8711727
0.35260953 -0.6998923699999999
0.35225261 -0.6993731499999999
0.35215523000000004 -0.8702316000000001
0.35205792999999996 -0.13237596999999998
0.35157120999999997 -0.13240847
0.35150632 -0.6982697899999999
0.35121432999999996 -0.69781549
0.35095472 -0.86880371
0.3509223 -0.69739354
0.35085742 -0.86808973
0.35076010999999996 -0.13244087999999998
0.35063031 0.07346539
0.35053292999999996 -0.86808973
0.350468 -0.13244087999999998
0.35043561999999995 -0.86737582
0.35001382 -0.86662942
0.34988402 -0.6958358799999999
0.34981914 -0.86630488
0.34968932999999996 -0.8666619199999999
0.34965691 -0.8660777
0.34949472 -0.86630488
0.34930004 -0.86542871
0.34884582000000003 -0.86468231
0.34861863 -0.86426044
0.34861863 -0.86484457
0.34829422 -0.86429293
0.34822933 0.07349789
0.34822933 -0.86361137
0.34819682999999996 -0.13253827999999998
0.34800222000000003 -0.86322199
0.3479048 -0.6928827599999999
0.34745062 -0.6922337799999999
0.34735332 -0.8621186299999999
0.3469964 0.07353028999999998
0.34663953000000003 -0.8614370699999999
0.34660703000000004 -0.8608205100000001
0.34654211000000007 -0.69087081
0.34634741 -0.13263556999999998
0.34628261 -0.8608205100000001
0.34608792999999993 -0.85991191
0.34566612999999996 -0.68957276
0.34556871 0.07353028999999998
0.3455039 -0.6893455700000001
0.34543902000000004 0.89391949
0.3449523 -0.13263556999999998
0.34466031 0.8925241
0.344498 -0.8572183999999999
0.34433582 -0.6876256499999999
0.34417362999999995 -0.8572183999999999
0.3440114 0.8914531600000001
0.34378421000000003 0.8910637800000001
0.34355711 0.89067441
0.34336242 0.8903498000000002
0.34336242 -0.68616526
0.34310293 0.07356278999999999
0.34281093 -0.6853864299999999
0.34277843 0.8893437799999999
0.34245402 -0.6848347899999999
0.34225933 0.88840269
0.34225933 -0.13276538
0.34196730000000003 0.88791597
0.34135082 0.88690996
0.34122101000000005 0.88668277
0.34112370999999997 -0.68292018
0.34109121 -0.13283028
0.34105882 0.8863583200000001
0.34073433 0.07362769
0.34066953000000005 0.88570917
0.34057211000000004 -0.6820763499999999
0.34057211000000004 -0.8503711299999999
0.34053972000000005 0.8854495700000001
0.34031261 -0.84991684
0.34021523000000004 0.8849627700000001
0.34008543 -0.68136245
0.33985832 0.8843462799999999
0.33963121 -0.6807458799999998
0.3395014 -0.6805187
0.33920941 -0.13292767
0.33920941 -0.8480020699999999
0.33917703 -0.6800643999999998
0.33914453000000006 0.8830481600000001
0.33891741999999997 -0.8474829300000001
0.33891741999999997 -0.8480345699999999
0.33862542999999995 0.8821394900000001
0.33856050000000004 -0.6791556499999999
0.33846312 -0.8472557400000001
0.3384307 0.88181496
0.33826851 -0.84689871
0.33823601000000003 0.8814580799999999
0.33813871 0.07362769
0.3380414 0.88110105
0.33797652 -0.8458277700000001
0.33784671000000005 -0.13296007999999998
0.33771691 0.8805819100000001
0.3374898 -0.67756561
0.33716531000000005 -0.6771113099999999
0.33713293 -0.8443351200000001
0.3369382 -0.84401051
0.33677601 -0.8436859800000001
0.33664621 -0.8440430100000001
0.33658131999999996 -0.84336152
0.33648402 -0.8437509
0.33638664 -0.8430369900000001
0.33625683 -0.84336152
0.33622441 -0.13305747999999998
0.33577023 -0.8419336299999999
0.33564043 -0.67490459
0.33560793 -0.13308988
0.3355755 0.07366009
0.33547812 -0.8414144100000002
0.33525101 -0.8410250400000001
0.33515371 0.07369259
0.33424523 0.07369259
0.33421281 -0.8391752
0.334083 -0.6726653699999999
0.33382343000000003 -0.83849371
0.33372612999999995 -0.13318728
0.3335314 -0.8385262099999999
0.33343414 -0.13318728
0.33301230000000004 -0.8370333999999999
0.33285002999999996 0.8720470600000001
0.33252561999999997 0.8714628500000001
0.33242832000000005 -0.67029639
0.33239582 0.07372498999999999
0.33223363 0.87091121
0.33220112999999996 -0.66997194
0.33216871000000003 0.07372498999999999
0.3320389 -0.13325216999999998
0.33200652 0.8704894100000001
0.33194164 0.07372498999999999
0.33181183 0.8701648000000001
0.33177933 -0.8348591400000002
0.33168203 -0.13328467
0.33161711000000005 0.8698078499999999
0.33161711000000005 -0.66912819
0.33155222 -0.83443734
0.33151980000000003 -0.8349240600000001
0.33145492 0.07375748999999998
0.33139003 0.8694184700000002
0.33135752999999996 -0.66873873
0.33126023 -0.8339180400000001
0.33116292999999997 0.8689966
0.3309682 0.8686720600000001
0.33087093 -0.6680571699999999
0.33077351000000005 0.86831511
0.33070863 -0.8329445300000001
0.33067620999999997 0.07375748999999998
0.33015711000000003 -0.13334958
0.32954062 0.07378989
0.32934593 -0.8304782800000001
0.32902152 -0.82989406
0.32885921 -0.82960203
0.32863211000000003 -0.82918015
0.32846992 -0.82888804
0.32843742 -0.13344688
0.32830773 -0.82862844
0.32827523000000003 -0.13344688
0.32821031 -0.8290178100000001
0.32817792999999995 -0.66419553
0.32814542999999996 0.8636095600000001
0.32801562 -0.8286609399999999
0.32791832000000004 0.86322019
0.32791832000000004 -0.82791453
0.32769121 0.8628308100000001
0.32752902000000006 -0.82720054
0.32749652 0.8624737799999999
0.32730180999999997 0.86211675
0.32710722000000003 0.8617598000000002
0.32691252 0.86140285
0.32681521 -0.66228084
0.32681521 -0.82593492
0.32668543 0.8610134700000001
0.32662052 -0.8255779700000001
0.32649072 0.86065644
0.32642582000000003 -0.82522101
0.32632851 0.86033199
0.32632851 -0.82561047
0.32626361 -0.66150201
0.32623111 -0.8248640800000001
0.32613381999999996 -0.13354427
0.32610142000000003 0.8599424500000001
0.32610142000000003 -0.8251885100000002
0.32603652 -0.82453953
0.32593912 -0.8248965800000002
0.32587421000000005 -0.82418258
0.32392752999999996 -0.65819194
0.32383021999999995 -0.8205155399999999
0.32347333 -0.65754287
0.32340843 -0.13370648
0.32331102 -0.6573157000000001
0.32308392999999996 -0.81912008
0.32305153 -0.6569587300000002
0.32292173 0.8541660900000001
0.32272703999999997 -0.8185035100000001
0.32253233 0.8534196800000001
0.32243502999999996 -0.8185359300000001
0.32211053999999995 0.85273835
0.32198083 -0.81710804
0.32178612 0.85218663
0.32172123999999996 0.8519270200000001
0.32168874 -0.81714054
0.32149413 -0.8162318700000001
0.32133183 -0.81590734
0.32116964 0.8509534300000001
0.32103982999999997 -0.8153556200000001
0.32074782 -0.81480406
0.32052073 0.84975273
0.32026112 -0.65303209
0.32013142999999994 -0.8137331200000001
0.31983933 -0.13390117999999998
0.31977442 0.84838968
0.31957983 0.8480003
0.31945003 -0.6518963099999999
0.31938512999999996 0.8476433500000001
0.31919044 0.8472864
0.31915804 -0.6515069
0.31915804 -0.81201312
0.31902822999999997 0.8469617900000002
0.31844423 0.84592343
0.31844423 -0.6505009199999999
0.31818463999999996 0.8454042100000001
0.31789263 0.8448849100000001
0.31789263 -0.64972201
0.31786021999999997 -0.13399858
0.31769794 0.84449554
0.31727612 -0.6488457999999999
0.31708153 -0.13406347
0.31669214 0.8427106900000001
0.31669214 -0.13409596999999998
0.31669214 -0.80730765
0.31643252999999993 -0.8068208600000001
0.31636771999999996 0.84209413
0.31617303999999996 -0.8063665600000001
0.31607563 -0.80617187
0.31601082999999996 -0.80662617
0.31578362000000004 -0.80617187
0.31555653 -0.80516586
0.31542673000000004 0.84034171
0.31539433 -0.64624971
0.31468053999999995 -0.13419328
0.31464803999999996 0.8388164800000001
0.31448582999999997 -0.80318625
0.31435602 0.07414689
0.31432362 -0.8028617200000001
0.31390183 -0.6441728
0.31386933 0.83735607
0.31377204 -0.8018233600000001
0.31348002999999997 -0.64358862
0.31318803999999995 -0.13429068
0.31302583 -0.8004603100000001
0.31286351999999995 -0.6427449
0.31286351999999995 -0.80010336
0.31283112 0.83540898
0.31263642999999997 -0.7996814
0.31240932999999993 -0.6420958
0.31240932999999993 -0.79932453
0.31234442 -0.7996814
0.31224714 0.83430569
0.31221464 -0.7989351499999999
0.31214974 -0.79932453
0.31205243 0.8339162400000001
0.31205243 -0.64160912
0.31169554 0.07424428999999999
0.31166303999999995 -0.79786414
0.31156573 0.83307249
0.31143593 -0.6407653
0.31130612 -0.79715023
0.31098173 0.8319367099999999
0.31078703999999996 0.8315473300000001
0.31078703999999996 -0.63988912
0.31062483 0.83122273
0.31043013 0.8308658500000001
0.31033282 -0.13445287999999997
0.31030032 0.07427668999999998
0.31023544000000003 0.8305088200000001
0.31013813 -0.7949435499999999
0.31007323 0.8301517900000001
0.30981362 -0.13445287999999997
0.30958652999999997 -0.7939376099999998
0.30945673 0.8290160100000001
0.30932692 0.07430918999999998
0.30932692 -0.7933858899999999
0.30932692 -0.7939699599999999
0.30897002999999995 -0.63735787
0.30828873999999995 -0.13458267000000002
0.30815892999999994 -0.7912115999999999
0.30770474000000003 0.82570593
0.30751002 -0.6353782600000001
0.30738022 -0.7896539399999999
0.30731530999999995 -0.13464757999999996
0.30708822999999996 -0.63482666
0.30682862 0.8239535800000002
0.30663403 -0.63421006
0.30653663000000003 -0.63404775
0.30634192000000005 0.8230124900000001
0.30634192000000005 0.07440649
0.30601753 0.07440649
0.30601753 -0.63333385
0.30598502999999994 0.8223634300000001
0.30592021999999996 -0.7868955799999999
0.30579044000000005 0.8220064
0.30549843 -0.6326523599999999
0.30549843 -0.7860842499999999
0.30510903 -0.7853053499999999
0.30510903 -0.78588949
0.30497923 -0.13477738
0.30497923 -0.6319383799999999
0.30494682 -0.7849808899999999
0.30491432 0.82025413
0.30468724 0.8198321800000001
0.30465483 0.07447139
0.30465483 -0.63148408
0.30452503 -0.78472128
0.30423304 -0.63093236
0.30403833 -0.13484227999999998
0.30390852 -0.7829363599999999
0.30387611999999997 0.07450389
0.30348673000000004 0.81739835
0.30348673000000004 -0.7820926899999998
0.30303252999999997 -0.7812164399999999
0.30270803999999996 -0.7805674499999999
0.30251343 -0.7802104999999999
0.30241602 -0.7805998799999999
0.30235112 0.8153123699999999
0.30218892999999997 -0.13500457999999999
0.30202673 -0.7793017499999999
0.30196182 0.8145335399999999
0.30163733000000004 -0.6274276799999999
0.30154002999999996 -0.7783283099999999
0.30141022 0.07456879
0.30131294000000003 -0.7784580799999998
0.30124803999999994 0.8131381499999999
0.30115063 0.8129109599999998
0.30095602 -0.62651896
0.30069642999999996 0.8119373699999999
0.30056663 -0.13506947999999996
0.30033953999999996 0.8113532299999999
0.30007993 0.81080151
0.29959333 0.8098929199999999
0.29959333 -0.13513438
0.29959333 -0.62466928
0.29943102 0.8095359599999998
0.29894432000000004 0.07466608999999999
0.29874974000000004 0.8082054199999998
0.29839282 0.80749151
0.29806833 -0.7715133899999999
0.29803593 0.80681003
0.29790612 -0.62243006
0.29787362 -0.7716431599999999
0.29784123999999995 0.8064205699999999
0.29767902999999996 0.8060960399999999
0.29748432 0.8057066699999998
0.29748432 -0.7703451899999998
0.29696522 -0.62119686
0.29686782 0.07476348999999999
0.29686782 -0.13532908
0.29677053999999997 0.80427878
0.29644602 0.8036621399999999
0.29631623999999995 -0.13536158
0.29579714 0.8023641699999998
0.29560243 0.8019747099999999
0.29544022 0.80165018
0.29453173 0.07486089
0.29443442 -0.13545886999999998
0.29401263 -0.7634004999999999
0.29355843 -0.7623944899999999
0.29339612000000004 -0.13555628
0.29333124 -0.7676191699999998
0.29271483 -0.13558868
0.29209832999999996 0.79483534
0.29193612 0.07495819000000001
0.29174142999999997 -0.61425225
0.29151432 -0.61396017
0.29148182 -0.13568608
0.29148182 -0.7582406599999999
0.29118983 -0.61350588
0.29099522 0.79249878
0.29002182000000004 -0.61198057
0.28998932 0.7905516699999998
0.28985964 0.07505559
0.28985964 -0.7549629599999998
0.28969733000000003 0.78993518
0.28934044000000003 -0.75392452
0.28924313 -0.13578337999999998
0.28921063 -0.7536649099999999
0.28908093 -0.7539569399999998
0.28901602 -0.7532754599999998
0.28891862 -0.75363241
0.28813993 -0.13591328
0.28810752999999995 0.78662503
0.28797771999999994 -0.75110124
0.28788044 0.78620315
0.28768573 0.7857812799999999
0.28768573 -0.6088976700000001
0.28745862 0.07515289
0.28742612 -0.7499978
0.28732884 0.7850024499999999
0.28726393 -0.7496408499999999
0.28716663 -0.7500303
0.28706923 -0.7492514
0.28700432 -0.7489594399999999
0.28509004 -0.74509765
0.28499273999999997 -0.7454870199999999
0.28492783000000005 -0.74477312
0.28486295 -0.60516576
0.28483055 -0.7451301499999999
0.28473315000000005 -0.74435124
0.28463584000000003 0.7794207299999999
0.28463584000000003 -0.74474062
0.28457094000000005 -0.7440267099999999
0.28450603999999996 -0.13617288
0.28440875 -0.74366976
0.28431135 -0.60445178
0.28421404 -0.7432803
0.28405184 -0.74292335
0.2839869400000001 -0.60402998
0.28392205000000004 -0.7432479599999999
0.28388965000000005 -0.7425664
0.28379224999999997 0.7776358899999999
0.28369494 -0.7421770199999999
0.28356514 -0.13623777999999998
0.28353264000000006 -0.7418200699999999
0.28343533000000004 -0.7422094399999999
0.28330555 -0.7413657699999999
0.28324065 -0.7418200699999999
0.28320824 -0.13627017
0.28298113 0.7760456899999999
0.28298113 -0.74065171
0.28288375 -0.13627017
0.28255934000000005 0.77503967
0.28252684 -0.7396782699999999
0.28249444 -0.60208287
0.28210504000000003 0.7741634999999999
0.28207264000000004 -0.13636758
0.28194283000000003 0.77383897
0.28194283000000003 -0.73847757
0.2816184400000001 -0.73776351
0.28152104 0.7729303
0.28142375000000003 -0.13643248
0.28132635 -0.60055756
0.28109924000000003 -0.73672515
0.28077485 0.7713077199999999
0.28067744 -0.13639998
0.28022324 -0.7347780399999999
0.28006104 -0.59890259
0.27973654000000003 -0.7337395199999999
0.27960673999999996 -0.7334474099999999
0.27944455 -0.5980913099999999
0.27941215 0.7683870899999999
0.27928235 -0.7327984299999999
0.27899033000000006 0.7674784199999999
0.27899033000000006 -0.13659467
0.27853604 -0.59692299
0.27830895000000005 -0.7306241299999999
0.27827654 0.7659208399999998
0.27827654 -0.5965661099999999
0.2779196500000001 0.76523928
0.27740045 0.7640385799999999
0.27736805 -0.7286770199999999
0.27727065 -0.13672447999999998
0.27717334 -0.59513818
0.27710844000000007 -0.7287095199999999
0.27707604 -0.7280280399999999
0.27704354 0.7631948299999999
0.27684885000000004 -0.72754124
0.27655684 0.07567209
0.27655684 -0.7269570999999999
0.27626485 0.7615721699999999
0.27574574 -0.59332091
0.27564844000000005 -0.72494515
0.27561594000000006 0.76014428
0.27551863000000004 -0.13688677
0.27506434 -0.13691927
0.27499944000000004 0.7588137999999999
0.27490215 -0.72329007
0.27386385 0.7563474799999998
0.27386385 -0.7210184299999999
0.27350694000000003 -0.7202395999999999
0.27344215000000005 0.7554063899999999
0.27331235000000004 -0.13704908
0.27289055 0.07586688999999999
0.27289055 -0.71890905
0.27282565000000003 0.7541083399999998
0.27279315000000004 -0.7186819399999999
0.27243625 -0.5890372
0.27240385 -0.13711398
0.27214424 0.75255061
0.27198205000000003 0.75219373
0.27165754000000003 0.7514796699999999
0.27149533000000003 0.7511228
0.27149533000000003 -0.7158262
0.27133315 0.7507658399999998
0.27100863000000003 -0.71475526
0.27094375 0.7498895899999999
0.27061934 0.7491756899999998
0.27058684000000005 -0.5866683
0.27052194 0.07599669
0.27045705000000003 -0.7135221399999999
0.27029485 0.07599669
0.27013264000000003 -0.13730868
0.27010014 -0.7127108899999999
0.26990555 0.74761803
0.26967844 -0.58553252
0.26961354 -0.7116723699999999
0.26915924 0.07606159
0.26915924 -0.71066635
0.26880235 -0.5843642
0.26876994 -0.13743846999999998
0.26873744 -0.70969276
0.26851033 0.07609399000000001
0.26838055 0.74417811
0.26818594 0.7437562299999999
0.26815344 -0.70836229
0.26812104 -0.13747088
0.26789385000000004 -0.58322841
0.26782904 0.07612649
0.26779654 0.74300983
0.26769924 0.7426528
0.26747205 0.74216608
0.26747205 -0.7068370599999999
0.26747205 -0.7074860399999999
0.26714764 0.07615888999999999
0.26698545 0.7410303
0.26698545 -0.7057336999999999
0.26672584 -0.5817681
0.26630404 0.73953748
0.26627164000000003 -0.7041110399999999
0.26620674 -0.13763318
0.26617424 0.73924537
0.26614184 0.07622379
0.26607693 -0.70365674
0.2659471500000001 0.7387910799999999
0.26578494 -0.70368924
0.26520094000000005 -0.7017096399999999
0.26497375 -0.70119049
0.26487645000000004 0.07628868999999999
0.26481154 0.73622744
0.26471424 -0.7005414299999999
0.26471424 -0.70119049
0.26435735 0.735124
0.26432485 -0.69973018
0.26425994 0.73489697
0.26416264 -0.6993083099999999
0.26413014 0.07632119
0.26387065000000004 0.73421541
0.26370844000000004 -0.6983022899999999
0.26364354 -0.6980751
0.26348125 -0.13789278
0.26335154 0.7328200199999999
0.26328664 -0.6972962799999999
0.26299455000000005 0.07641848999999999
0.26286485000000004 0.7317491599999999
0.26254033000000004 0.07641848999999999
0.26231324 -0.13792527999999998
0.26221594 0.7302887699999999
0.26202125 0.72976955
0.26202125 0.07648338999999998
0.26179414 0.72925033
0.26150205 0.72860127
0.26146965 -0.13802257999999998
0.26127494 -0.69268807
0.26108033 -0.5745961900000001
0.26104783000000004 0.72753033
0.26098295000000005 0.07651588999999999
0.26088565 -0.57433662
0.26039895 -0.6906437
0.26017184000000004 -0.13815238
0.25987984999999997 0.7248368199999999
0.25932824 0.07661319000000001
0.25919844000000003 0.72324674
0.25903625 0.7228248599999999
0.25880914000000005 -0.68697659
0.25851705 -0.6863276
0.25832244 -0.13831466999999997
0.25790065000000006 -0.13834707999999998
0.25757613 0.07671059
0.25699215 -0.13841198
0.25650545 -0.5688847
0.25647305000000004 -0.6815246299999999
0.25631074 -0.13844447999999998
0.25608363 0.7159775199999999
0.25608363 -0.13850938
0.25575924000000005 -0.56791119
0.25572674 -0.13854177
0.25569434 -0.6803239299999999
0.25559693 0.7148092399999999
0.25556455 -0.67938284
0.25530494000000004 0.7141602499999999
0.25488315 0.71312182
0.25481824000000003 0.07687289
0.25478584 -0.67753319
0.25468854 0.7126674399999999
0.25468854 -0.13860668
0.25452625 0.71227807
0.25449385 -0.56635349
0.25397475 -0.5657368899999999
0.25394225000000004 -0.67552123
0.25387734 0.07693778999999999
0.25378004 -0.13873658
0.25319604000000007 0.70913025
0.25316354 -0.67367139
0.25280664 -0.13880148
0.25248225 0.70744275
0.25231994 0.7070208800000001
0.25150885 -0.562654
0.25137904000000005 -0.6693878
0.25098975 0.70387307
0.25063283000000003 0.07713248999999998
0.25043815 -0.66783014
0.25027594 -0.6667916199999999
0.25001635 0.7015365
0.24988654000000002 -0.13906108
0.24949725000000003 0.7002709599999999
0.24936744000000002 0.07722979
0.24897804999999998 -0.55957111
0.24891315000000006 0.69894033
0.24875094 -0.66312459
0.24849135 0.07729469
0.24829674000000004 -0.13922328
0.24806955000000003 -0.55843521
0.24625265 -0.5562284900000001
0.24625265 -0.65767272
0.24622015 0.07742448999999998
0.24605796 -0.6566017799999999
0.24605796 -0.6572184200000001
0.24596066 -0.55583911
0.24596066 -0.6562773299999999
0.24579845 -0.13945048
0.24573355000000002 -0.55557951
0.24557125999999999 0.69066513
0.24547396 -0.6551738899999999
0.24544146 -0.55522251
0.24531175 0.07748938999999999
0.24531175 -0.6547520099999999
0.24508456999999997 -0.55476818
0.24505216 -0.65413541
0.24479255000000003 0.07752189
0.24479255000000003 -0.55441118
0.24476014999999998 -0.6532916999999999
0.24466285 0.68842599
0.24459795999999998 -0.13958028
0.24453306000000002 -0.55411919
0.24437076000000002 0.68774451
0.24437076000000002 -0.65241549
0.24424105 0.6874524000000001
0.24424105 -0.5537622
0.24411126 -0.65241549
0.24372185 -0.65082541
0.24359206999999997 -0.13971007999999996
0.24342986 -0.13971007999999996
0.24336495999999996 0.6851484200000001
0.24320275000000002 -0.64955971
0.24313785 -0.55239919
0.24307295999999998 0.68449927
0.24287826 0.6839476299999999
0.24281334999999998 -0.64855369
0.24261876000000002 -0.6481319
0.24258626 -0.6486511199999999
0.24235915 -0.13977498
0.24232674999999998 0.68248732
0.24209957 0.07771659
0.24193736 -0.55093888
0.24193736 -0.6464118999999999
0.24180754999999998 -0.55077661
0.24122354999999998 -0.55006271
0.24106135999999997 -0.64423772
0.24096396 -0.5497706
0.24073685 0.07778149000000001
0.24063957 -0.5493488000000001
0.24031505000000003 -0.54895931
0.24025015 0.6773924000000001
0.24018535000000002 0.67719771
0.24008796 0.6769381
0.23992576 0.07765169000000001
0.23992576 -0.5485050100000001
0.23986085 0.07787889
0.23966614999999997 -0.54818048
0.23953635999999998 -0.64037592
0.23898486000000002 0.07794379
0.23895236 0.6740823200000001
0.23891996 -0.54727181
0.23882255 0.6737577899999999
0.23869285 0.6734008400000001
0.23866035000000002 -0.6382015799999999
0.23859546 -0.5468824000000001
0.23856306 0.6730763099999999
0.23840076 0.6726544299999999
0.23840076 -0.6382015799999999
0.23833585 -0.5465904
0.23830345000000003 -0.63729295
0.23827105 0.6723299
0.23820614999999998 -0.14016437999999998
0.23814126000000002 0.6719728699999999
0.23797896000000002 0.67158349
0.23797896000000002 -0.54613599
0.23788165 -0.63622205
0.23784924999999998 0.67125896
0.23775185000000001 -0.63589756
0.23771945 -0.545844
0.23768694999999998 0.67083709
0.23758966 -0.6355080700000001
0.23755726 0.6705126299999999
0.23749236 -0.63586506
0.23745986000000002 -0.6351835699999999
0.23742745999999998 0.67015568
0.23742745999999998 -0.545487
0.23729764999999997 -0.6347616599999999
0.23726515 0.6697338
0.23716784999999999 -0.63440475
0.23710295999999997 -0.54509759
0.23703806 -0.63408025
0.23687585 -0.63369076
0.23684335 0.6686628699999999
0.23674605 -0.54464318
0.23674605 -0.63336627
0.23658386 -0.6329768600000001
0.23655136 -0.54441611
0.23645406 -0.6326198599999999
0.23638915000000002 0.66746216
0.23632424999999999 -0.63226295
0.23622695 0.6670402899999999
0.23616207 0.66687802
0.23609715999999997 0.07813848999999999
0.23609715999999997 -0.14042397999999998
0.23599985999999998 -0.54373458
0.23570785 0.66567732
0.23567534999999998 0.07817088999999998
0.23544826000000002 0.66502834
0.23544826000000002 -0.62999127
0.23531845000000004 0.6646713000000001
0.23492915000000003 -0.14052136999999998
0.23463707 0.07823579000000001
0.23463707 -0.14052136999999998
0.23440996 0.07826829
0.23434505 0.6621401299999999
0.23434505 -0.62723287
0.23431264999999998 -0.54172259
0.23421535 0.6618155199999999
0.23418285 -0.6268110699999999
0.23405306 -0.6264865799999999
0.23389085 -0.62609705
0.23376104999999997 -0.62574018
0.23363126 -0.62541557
0.23346905999999998 0.6598684100000001
0.23346905999999998 -0.62502615
0.23333925 -0.62466928
0.23330685000000004 -0.14065118
0.23320945 -0.6243122499999999
0.23304726 -0.62392287
0.23288505 -0.5401000100000001
0.23259306000000002 -0.62268967
0.23204146 0.6561039599999999
0.23200896000000001 -0.14081347
0.23194415 -0.6210670500000001
0.23161966000000003 0.07846299
0.23148986 -0.14087838
0.23077604999999998 0.65272911
0.23009476 0.65091181
0.22954316 0.64945138
0.22938085 -0.14104056999999998
0.22938085 -0.61438205
0.22925114999999996 -0.5356866100000001
0.22908885999999998 -0.6136031399999999
0.22882935000000001 -0.61357076
0.22876444999999998 -0.61275947
0.22866706 -0.5349725900000001
0.22860225999999997 0.07869019
0.22856975999999998 -0.61224025
0.22837505000000002 0.6463684900000001
0.22834265 -0.61155877
0.22834265 -0.61227267
0.22808306000000003 -0.61090967
0.22805065999999996 -0.14120287999999998
0.22805065999999996 -0.5342911100000001
0.22795326 0.64523271
0.22788835 -0.6104229499999999
0.22762886 0.6443565
0.22733685 0.6435452100000001
0.22717455999999997 -0.5332202100000001
0.22704486000000001 0.07878748999999999
0.22701236 0.6426041100000001
0.22668795999999997 -0.5326686100000001
0.22662306 0.64156568
0.22655816 -0.5325063
0.22642835 -0.14136507999999998
0.22636345000000002 0.6408841900000001
0.22633105 -0.53221419
0.22629855 -0.60617178
0.22613635999999998 -0.53198708
0.22610386 0.07888489000000001
0.22548746 0.63851521
0.22545495999999998 -0.6039000600000001
0.22522784999999998 -0.53091618
0.22513056 0.6375416100000001
0.22503316 -0.60273185
0.22451405999999996 -0.60136885
0.22448164999999998 0.6356918899999999
0.22428694999999998 0.63523759
0.22422205999999997 -0.60062248
0.22415716000000002 0.93130398
0.22409226 0.9310443000000002
0.22389755 0.63416669
0.22380025 0.07907958999999999
0.22357316000000002 0.63325798
0.22350826000000001 0.07907958999999999
0.22350826000000001 -0.59861049
0.22331355 0.9333160099999999
0.22328114999999998 0.6324466900000001
0.22311886 -0.14172207999999997
0.22295664999999998 -0.52822271
0.22285934999999998 -0.59682568
0.22246996 0.9333160099999999
0.22243755 -0.52763849
0.22224285 0.6295261099999999
0.22217795999999998 -0.14178698
0.22217795999999998 -0.59494349
0.22204816 0.07920938999999999
0.22198326000000002 0.93071984
0.22185354999999998 -0.52692458
0.22182105000000002 -0.52689208
0.22172376 0.93325109
0.22126945 0.62683259
0.22081525000000002 -0.14194927
0.22068545999999997 -0.5907572
0.22058815999999998 0.6249179
0.22036104999999998 -0.58991341
0.21938765 0.9333160099999999
0.21938765 0.62151048
0.21922545999999998 0.6210236800000001
0.21886855 0.07946899
0.21883604999999998 -0.52338728
0.21844674999999997 0.9333160099999999
0.21841425 0.6187195799999999
0.21841425 -0.5844615
0.21838185000000004 -0.14220887
0.21812226 0.07953389
0.21802495 -0.52244618
0.21796005 0.61735661
0.21796005 -0.58316349
0.21753825999999998 0.07956639
0.21747334999999998 -0.5817681
0.21727865000000002 -0.5818979099999999
0.21721376 0.6152797000000001
0.21698665 -0.14237117999999999
0.21646755000000004 0.61310548
0.21611066 -0.5202070799999999
0.21575376000000002 0.61109349
0.21562395999999998 0.07972859
0.21536435 -0.5193309100000001
0.21513725999999997 0.6092761800000001
0.21507236000000002 -0.57492068
0.21494255000000004 -0.51884411
0.21484525000000004 -0.57423919
0.21481275 0.6083350900000001
0.21445585 0.6072641900000001
0.21442345000000002 -0.57300611
0.21432615 -0.5733954800000001
0.21416385999999998 0.07985837
0.21416385999999998 -0.57297361
0.21406656 0.6061931700000001
0.21403415 -0.57187029
0.21403415 -0.57258419
0.21377455999999997 0.60528458
0.21367716 0.60499251
0.21328784999999997 0.07992329000000001
0.21306076000000002 0.6032077100000001
0.21283365000000004 -0.56836548
0.21267136 0.60220169
0.21250915 0.60155258
0.21234695 -0.14289037999999998
0.21218466 0.6007413
0.21169806 0.5992161
0.21163316 -0.14295528
0.21137354999999997 -0.5640818099999999
0.21117886 0.59765841
0.21108156 -0.51436579
0.21101665000000003 0.08011799
0.21069216000000002 -0.5627838
0.21043265 -0.42901774
0.21036775000000002 -0.56119361
0.20994595 0.08021539
0.20965396 0.5931475900000001
0.20952415000000002 -0.55863001
0.20932945 -0.55801341
0.20929705999999995 0.5920766900000001
0.20916726 0.08028028999999999
0.20738274 -0.51014701
0.20722055 -0.14344208
0.20718805 -0.5514906
0.20712315000000003 -0.50982251
0.20683114 0.58461278
0.20683114 -0.5094979799999999
0.20679876000000003 0.08047499
0.20676626000000006 -0.5502899
0.20653915 -0.54951099
0.20650675000000002 0.58363931
0.20647425000000003 -0.5090760999999999
0.20618225 -0.14357187999999999
0.20618225 -0.50875161
0.20585774 0.08057239000000001
0.20582534000000005 -0.5083297
0.20569555 -0.5470122000000001
0.20550085000000004 -0.50797278
0.20533864000000004 -0.14363677
0.20520885000000003 -0.50764817
0.20491684 -0.5072913
0.20475466 0.57828473
0.20468975000000003 -0.5439618100000001
0.20459245000000004 -0.50693431
0.20449505 -0.54334521
0.20420305 0.57669462
0.20420305 -0.50648001
0.20397594000000002 0.57581844
0.20397594000000002 -0.54178751
0.20387864000000003 -0.54146298
0.20352175000000003 0.57448794
0.20319725000000002 0.57344942
0.20319725000000002 -0.50534419
0.20309995000000003 -0.5390615100000001
0.20290524000000001 0.08083198999999999
0.20274304999999998 0.5720540300000001
0.20235364000000003 -0.53675751
0.20215895000000006 -0.5361732900000001
0.20189944 0.56942544
0.20173716 0.56884133
0.20144514000000005 -0.5339016900000001
0.20131546000000003 0.5675108300000001
0.20105585000000004 0.08099419000000001
0.20095854000000005 -0.5323765
0.20092604000000003 0.56634255
0.20066645000000002 -0.50245599
0.20030956 -0.5303645
0.20014735 0.56384372
0.19998514000000003 -0.14428578
0.19998514000000003 -0.50170958
0.19992024 0.5631298100000001
0.19959575 0.56199403
0.19956335000000003 -0.5278981
0.19907665000000002 0.56046872
0.19901175000000004 0.5601767200000001
0.19881706000000002 -0.14438318
0.19871975000000003 0.55933294
0.19868735 -0.5002491899999999
0.19858995000000002 0.08122138999999999
0.19852505 -0.5245556
0.19833046000000001 -0.52380919
0.19813575 0.5574183300000001
0.19813575 -0.52332239
0.19790864000000002 -0.52325751
0.19784376000000004 0.55647723
0.19784376000000004 -0.5223813
0.19755175000000003 0.5556010200000001
0.19735706000000003 0.55495192
0.19735706000000003 -0.14461027999999998
0.19732456 -0.49869161000000006
0.19719485 -0.5202070799999999
0.19716235000000001 0.08135119
0.19712995000000003 -0.14461027999999998
0.19712995000000003 -0.49846438
0.19696764000000003 -0.5202070799999999
0.19693524 -0.14464278
0.19690274000000002 -0.49820477
0.19683796000000003 0.55326454
0.19680546000000002 -0.51894149
0.19667565 0.55274524
0.19654585000000002 -0.49781539999999996
0.19651344 -0.5180003999999999
0.19612405000000002 0.55092794
0.19596184 -0.49716629999999995
0.19592944 0.08148099
0.19586456000000002 0.5500842200000001
0.19554005000000002 -0.49667958
0.19544274 -0.14483748000000002
0.19495604000000002 0.54709864
0.19485876000000002 -0.5125809100000001
0.19450184 0.5456058300000001
0.19433956000000002 -0.49534898999999993
0.19356085000000003 0.54249051
0.19352844 -0.5081350099999999
0.19333376000000002 0.08170819
0.19313905 -0.4939861
0.19281466 -0.5065123899999999
0.19278216 -0.49356418999999996
0.19274975000000003 0.08177309
0.19265245000000003 0.5395049199999999
0.19252264000000002 -0.50485739
0.19236046 0.08180549
0.19213325 -0.49288269999999995
0.19210085000000005 -0.50339708
0.19200354000000003 -0.5030400899999999
0.19190614 0.53694121
0.19184126000000004 0.08187039
0.19184126000000004 -0.49252566999999997
0.19148434000000003 0.08190289
0.19125725000000002 0.53476703
0.19122485 -0.49184418999999996
0.19099764000000002 0.08193529000000001
0.19008924000000002 0.5307754299999999
0.18999184 -0.49635500999999993
0.18976475000000004 0.52970453
0.18976475000000004 -0.49554367999999993
0.18960255 -0.49499208
0.18937546000000002 0.5283740299999999
0.18931055000000002 0.52808192
0.18927805 0.08209759
0.18921315000000002 0.52775742
0.18918075 -0.49349930999999997
0.18898604000000002 0.52701102
0.18875895 0.52619973
0.18875895 -0.49207137999999995
0.18853184 0.08216249
0.18817495000000004 0.5241552399999999
0.18807755 0.52389563
0.18791534000000004 0.5233439099999999
0.18791534000000004 -0.48918317
0.18772065000000002 0.5226624200000001
0.18755844000000002 0.52211082
0.18707174000000001 0.08232479000000001
0.18700684 0.52016371
0.18684465000000006 -0.4854836799999999
0.18681215000000004 0.51941731
0.18674735 -0.48512668999999997
0.18652014000000003 -0.48428298
0.18645524 -0.48412067
0.18642284000000003 0.5180543400000001
0.18622815000000004 0.51747024
0.18619575 -0.4831472
0.18603344000000002 -0.48262797999999996
0.18590376000000003 0.51639934
0.18577395000000002 0.51584762
0.18548194000000004 0.5148091399999999
0.18544944000000002 -0.48058351999999993
0.18538456 0.51448461
0.18522235 0.51393293
0.18522235 -0.48515918999999996
0.18522235 -0.48519161000000005
0.18515745000000003 -0.47957754999999996
0.18496274000000001 0.5130243400000001
0.18473565000000003 0.08255189
0.18470325 0.51205071
0.18444364 0.51117453
0.18441126000000005 -0.47769532
0.18424895000000002 -0.48408829
0.18411924000000005 -0.47587801
0.18402184000000002 0.5096168400000001
0.18369745000000004 -0.48347168999999995
0.18350274000000003 -0.47370372
0.18330805 0.5070532
0.18304844 -0.47211364000000006
0.18295114 -0.47175665
0.18285385 -0.47214601999999994
0.18282135000000002 -0.48249816999999995
0.18233465000000004 0.50351594
0.18233465000000004 0.08281149000000002
0.18152354000000004 0.50053043
0.18139376000000004 -0.46611004
0.18100444000000002 0.49858320000000006
0.18100444000000002 -0.46471461
0.18100444000000002 -0.48048613999999995
0.18074484999999998 -0.46377352
0.18067995000000003 0.49738254
0.18064755 0.49722031000000005
0.18055014000000003 0.49686332
0.18048524000000002 0.49666862999999994
0.18038796 0.49631164
0.18032305 0.49611691
0.18022575000000002 0.49575991999999997
0.18016085000000004 0.49540301
0.18016085000000004 -0.47954505
0.18009594 0.49520832
0.18003104000000003 0.49501363000000004
0.17999864000000002 0.49485133000000003
0.17993376000000003 0.08303869000000001
0.17983635 0.49429961000000006
0.17980395000000002 0.49413742
0.17980395000000002 -0.46026871999999996
0.17964174000000002 0.4935532
0.17960924000000003 -0.47896093999999995
0.17944706000000002 0.49280684
0.17934965000000005 -0.47866890999999995
0.17931725 0.49232012
0.17921995000000002 0.49196312
0.17912255 0.4916061299999999
0.17902524 0.49124922
0.17896034000000005 -0.47821453999999997
0.17892796000000002 0.49085972999999994
0.17892796000000002 -0.45705602
0.17883055 -0.45663415000000007
0.17879815000000004 0.08316848
0.17863585000000004 -0.45595262000000003
0.17860344 -0.4778576199999999
0.17844126000000005 0.4890424199999999
0.17831145 -0.47753301000000004
0.17827895000000002 0.08320098000000001
0.17814924000000004 -0.45416782000000006
0.17798694000000004 0.48729004000000004
0.17795456 -0.47714364000000004
0.17788965000000004 0.48699801
0.17743546000000002 0.08329829000000002
0.17724075 -0.47633231
0.17714335000000003 -0.45037094
0.17688385000000004 -0.47594294
0.17681895 0.08336319
0.17659184 -0.47561844000000003
0.17655934 -0.44813184
0.17623495000000003 -0.47526141
0.17607264000000003 0.48002082
0.17597534000000004 0.47976121000000005
0.17591046000000002 -0.47487204
0.17587805 -0.44556813
0.17574825 0.47891754000000003
0.17558594 -0.47454754000000005
0.17555354 0.47810621000000003
0.17542376000000004 0.47758703
0.17535885000000004 -0.44358852
0.17529395 0.08352549000000001
0.17526155000000004 -0.47419051
0.17506684 0.47622402
0.17493706000000003 0.08355789000000001
0.17490465000000005 0.47563992
0.17467755000000001 0.47473121
0.17464505000000002 0.47456891000000007
0.17461264000000004 0.08359039
0.17458014000000002 -0.44063543
0.17432065000000002 -0.43966184
0.17428815000000003 -0.43946711000000005
0.17422325 -0.43927241999999994
0.17419085000000004 -0.43911024
0.17409344000000002 -0.43875321000000006
0.17399614000000002 -0.43836383000000007
0.17396376000000005 -0.43820153
0.17386635 0.47164832000000007
0.17386635 -0.43784453
0.17370415 -0.43729292999999997
0.17367174000000002 0.47083703000000005
0.17367174000000002 -0.43709821000000004
0.17360684 0.47057741999999997
0.17357434 -0.43674120999999994
0.17350944000000004 0.47022042999999997
0.17350944000000004 -0.43641672
0.17334725000000004 -0.43583254
0.17312014000000003 -0.4349239100000001
0.17276325 0.46726730000000005
0.17273075000000002 -0.43427492
0.17269835000000003 0.46700773
0.17269835000000003 0.08378509
0.17260094 0.46661832000000003
0.17260094 -0.47126993
0.17253613 0.46632621
0.17240635 0.4659043299999999
0.17234145 0.46557980000000004
0.17224405 -0.47088045
0.17217924000000004 0.46489832000000003
0.17217924000000004 -0.14775807
0.17214674000000002 -0.43119192
0.17195206000000002 -0.43044551000000003
0.17195206000000002 -0.47055594
0.17178985 -0.42976413999999996
0.17162764000000003 -0.47019890999999997
0.17123825 -0.46977711
0.17091385000000003 -0.14792038
0.17091385000000003 -0.46945261999999993
0.17081645 0.45954385999999997
0.17078405000000002 -0.42577254000000003
0.17058934 -0.42586980999999996
0.17058934 -0.46909563
0.17049206000000003 -0.42476653
0.17042715000000003 0.08404469000000002
0.17039465000000004 0.45775894
0.17029735000000001 -0.42392273999999996
0.16851285 -0.14827738
0.16851285 -0.41681582
0.16828576 0.44915925000000007
0.16825326 -0.41577742
0.16825326 -0.46656433999999997
0.16809105 0.4484128500000001
0.16802615 -0.41480383000000004
0.16796127000000002 -0.41451172
0.16789637000000002 -0.41431703
0.16786396 -0.41415481
0.16783146000000002 -0.41399254
0.16776656000000004 -0.41379781000000004
0.16760436 -0.41311633000000003
0.16760436 -0.46585044
0.16757195 0.44623867
0.16753944999999998 -0.41275934
0.16724746000000001 -0.14840718
0.16724746000000001 -0.41175332
0.16698785 -0.4652014099999999
0.16695547 0.4436100700000001
0.16695547 -0.41045531
0.16646877 -0.40844332000000005
0.16643637000000003 0.44150066
0.16643637000000003 -0.46458481
0.16627406000000003 -0.40844332000000005
0.16617675999999998 -0.40727504
0.16604695 0.43971584999999996
0.16601457000000003 -0.40656112999999994
0.16598207 -0.40730742
0.16588477 0.43916418
0.16585236 -0.40584711
0.16581986 -0.14860188
0.16562516 -0.14860188
0.16562516 -0.40487363
0.16539807 -0.40402981
0.16530076000000002 -0.40445171999999996
0.16526826 -0.14869918000000001
0.16504115000000003 -0.46309204
0.16500877 0.4353997600000001
0.16471676 -0.40110922
0.16442467000000002 -0.39990844
0.16432736 0.43247906
0.16387316 -0.46182640999999997
0.16371086 0.08479109000000001
0.16351626000000002 0.42897425
0.16348376 -0.3958195299999999
0.16335396000000002 -0.14895886999999997
0.16322426 -0.39474862999999993
0.16309446 0.42715695
0.16254285999999998 0.42459335000000004
0.16244556 -0.14908867999999997
0.16231576 0.42361976000000007
0.16195886000000004 0.42193221999999997
0.16186146 -0.38877754
0.16182906000000002 0.4214779199999999
0.16156946 -0.14918597
0.16143966 -0.38689531
0.16140727 0.08505069000000001
0.16121256 -0.38585683
0.16101785999999998 0.4178108099999999
0.16101785999999998 -0.3850455099999999
0.16085565999999998 -0.38436413999999997
0.16072586 -0.38371503999999995
0.16056366000000002 -0.38296863
0.16027166 0.41453320000000005
0.16010945999999998 0.41372191
0.16001206 -0.45770504
0.15988227 0.41278081
0.15981746 0.08521299000000002
0.15968766 0.4119046
0.15965516 -0.3790744099999999
0.15933076000000002 0.41018471999999995
0.15910366 0.40921113
0.15910366 -0.37657562
0.15884406000000004 -0.37537492
0.15871426 -0.3747908199999999
0.15858445999999998 0.40680971999999993
0.15842226999999998 -0.37339543
0.15829246 -0.37281120999999995
0.15826006 0.40531691000000003
0.15796806000000002 0.40385663
0.15793556 -0.37122113
0.15787066 0.40336979999999995
0.15757866 0.08550499
0.15757866 -0.45507640999999993
0.15748136000000001 -0.3691442199999999
0.15718937 0.4001246
0.15718937 -0.36784613
0.15709196 -0.45455723
0.15702706000000002 -0.36713221999999995
0.15692977 -0.36667780999999994
0.15657285999999998 -0.36499043
0.15654036000000002 0.08560239000000001
0.15650796000000003 -0.45394063000000007
0.15647555999999999 0.39681459999999996
0.15611866000000002 -0.36291346999999996
0.15605376 -0.14996488
0.15582656000000003 -0.36145316
0.15569687000000001 0.39318003
0.15563196 -0.45303203999999997
0.15559946 -0.36044714
0.15546966 0.39197932999999996
0.15521015999999999 -0.15006218
0.15514526 -0.3582404599999999
0.15504785999999998 0.08579709
0.15478835999999999 0.3887016299999999
0.15462616000000004 -0.35570925
0.15439896 0.08586199
0.15433406000000002 -0.35437874999999996
0.15420437 0.38587830999999995
0.15397716 0.38480740999999996
0.15397716 -0.35363234
0.15387986 -0.35230174999999997
0.15381496 0.08592689
0.15381496 -0.15025687999999998
0.15362026 -0.35084144
0.15355536 0.38260073
0.15342566 -0.35006265
0.15332826 -0.34944604999999995
0.15316606 -0.34876456999999994
0.15293895999999998 0.37961515
0.15287406000000003 -0.15038668
0.15284156000000002 -0.34707706999999993
0.15280916000000003 -0.45001403
0.15258206000000002 -0.34577894000000003
0.15248466000000002 0.08608919000000002
0.15229006 0.37633756999999995
0.15180336 -0.15054897999999997
0.15180336 -0.44894301
0.15164116000000002 0.3730599499999999
0.15125175999999999 0.37101546
0.15125175999999999 -0.33906144
0.15108956000000004 -0.33828265
0.15102466 0.36971744999999995
0.15102466 0.08628389
0.15089486000000002 0.36906835
0.15082995999999999 -0.33695214
0.15070016 -0.33623815999999995
0.15027836 -0.33399905999999996
0.15021346000000002 -0.44725563
0.14985656 -0.33182476
0.14956456000000004 0.36222104
0.14949966 -0.33000746
0.14936996 0.08647859000000001
0.14930506 0.36066335
0.14885076000000003 0.35842417
0.14878586 -0.32617816
0.14865616 0.35732084999999997
0.14862366000000002 -0.32533435
0.14839656 -0.44534093999999996
0.14829926000000002 -0.32364685
0.14816946 0.35482205999999994
0.14807206 -0.4449839099999999
0.14797476 0.35358885999999995
0.14794226000000002 -0.32166735999999996
0.14784496 -0.44478922000000004
0.14778006 0.35258284
0.14778006 -0.32075864
0.14765026000000003 -0.32004476
0.14755296000000004 0.35160936000000004
0.14739076 -0.31881155
0.14735826000000002 -0.31851956
0.14729335999999998 0.35011655
0.14719606 0.08673819
0.14719606 -0.31751355
0.14706626 -0.15123048
0.14690405999999998 0.34787733
0.14674186000000003 -0.31501476
0.14667696 0.34667667
0.14654716 0.34583296
0.14638496 -0.44323153000000004
0.14628756 -0.31361925
0.14622266 -0.15136027999999999
0.14615776 -0.31189934999999996
0.14612536 0.08686799
0.14602806000000002 0.34313944
0.14593066 -0.31069863999999997
0.14576846000000002 0.34154924000000003
0.14570355999999998 0.34119233
0.14560626 -0.30875155
0.14554136000000004 0.34031616000000003
0.14547646 0.33999155000000003
0.14544396 -0.30794024999999997
0.14537905999999998 0.08696539
0.14518446 0.33827166999999997
0.14518446 -0.30641504999999997
0.14492486000000002 0.33697354
0.14482756000000002 0.33632456
0.14469776 0.33587026
0.14466526000000002 0.33531854
0.14460036 0.08706268
0.14440576000000002 0.33369595999999996
0.14434086 -0.15161987999999998
0.14434086 -0.44108972999999996
0.14411376 0.33223565000000005
0.14398396 -0.29972995
0.14391906 -0.29927565999999994
0.14372436000000002 0.32996405
0.14365946 0.32950963
0.14346476000000002 -0.29661455999999997
0.14346476000000002 -0.44018114
0.14327015999999998 -0.29554363999999994
0.14284836 0.08725739
0.14284836 -0.29307735
0.14275096 -0.29239584999999996
0.14249146000000001 0.32279215000000006
0.14229676 0.32146165
0.14219946 0.32081264000000004
0.14213456000000002 0.32048805
0.14206966 -0.28837185
0.14187496 0.08738719
0.14164786 -0.28587306
0.14122606000000001 -0.28324444
0.14109626 0.31428985000000004
0.14106386 0.08751699000000002
0.14093406 -0.28155694
0.14090155999999998 0.31308905
0.14090155999999998 -0.4374876200000001
0.14054466 -0.15217158
0.14051226000000003 -0.43709821000000004
0.14047976000000004 0.31049295000000005
0.14031756 -0.15220398
0.14018776000000002 -0.27685145
0.13996066 0.30728024
0.13996066 0.08761439
0.13996066 -0.27558584999999997
0.13979846 -0.43635184
0.13970116000000002 0.30562514
0.13966866000000003 -0.15230137
0.13947396 -0.27253534
0.13947396 -0.43602723
0.13934416000000002 0.30315885000000004
0.13921446 0.30257475000000006
0.13908466 0.30173094
0.13908466 0.08774419000000001
0.13892246 -0.26890075
0.13882506 -0.26834915000000004
0.13863036 -0.43511864000000006
0.13846815999999998 -0.26718085
0.13840326 0.29734994000000003
0.13840326 0.08784159000000002
0.13827346000000001 0.29647375000000004
0.13807886000000003 0.29533795
0.13788416000000003 -0.15259347
0.13785166000000001 0.29387764
0.13768946 0.29274184
0.13759216000000002 0.29219014000000004
0.13759216000000002 -0.26036594
0.13752726 -0.25991165
0.13752726 -0.43401523999999997
0.13749476000000002 -0.25965206
0.13742996 0.29092455
0.13736506 0.29063244000000005
0.13733256000000002 -0.25871094
0.13733256000000002 -0.43378813
0.13730016 0.29021065
0.13730016 -0.25832154999999996
0.13720276 -0.25773735000000003
0.13710546 -0.25705585000000003
0.13671616 -0.43313903
0.13665126 -0.25394055
0.13642405999999999 -0.43284703
0.13629436 0.28355805000000006
0.13609965999999998 -0.25030594
0.13596986000000003 0.28118904
0.13567786 0.27907965
0.13564536 0.27888494
0.13561296000000003 0.27869024
0.13558056000000002 -0.24654155
0.13554806 0.27817104000000004
0.13551565999999998 0.27794385000000005
0.13548316 0.27778164
0.13545076 0.27742465
0.13538586 0.27706764
0.13535336 0.27687295000000006
0.13532096000000002 0.27667824
0.13532096000000002 0.27648354
0.13528846 0.27628885
0.13528846 -0.24452958
0.13525606 0.27612654000000003
0.13522366000000002 0.27580205
0.13519116 0.27560734000000003
0.13515876000000002 0.27541264
0.13512626 0.27518545000000005
0.13512626 -0.24358845999999998
0.13496406 0.27398475000000005
0.13493155999999998 0.27379004
0.13486666 0.27340065
0.13480186000000002 0.27288135
0.13480186000000002 -0.24131675999999996
0.13473696 0.27236215
0.13470446 0.27216744000000004
0.13470446 -0.24060286
0.13467206 0.27197274000000005
0.13463956000000002 0.27174555000000006
0.13460716 0.27142104000000006
0.13457465999999998 0.27122635
0.13454226000000002 0.27086934
0.13447736 0.27047994000000003
0.13444496 0.27031764
0.13441245999999998 0.27012295000000003
0.13441245999999998 0.08832829000000002
0.13438006 0.26976604000000004
0.13434756000000003 0.26960375000000003
0.13428266 0.26905205
0.13428266 -0.23751997000000002
0.13425026000000004 0.26888984000000005
0.13425026000000004 -0.23735766
0.13421776000000002 0.26866264
0.13418536 -0.23680595999999995
0.13412046000000002 -0.15314508
0.13405556000000002 0.26739705
0.13389336 -0.23482648999999997
0.13382846 -0.23450196
0.13379596000000002 -0.23417747
0.13379596000000002 -0.43015352
0.13373116000000002 -0.23378796999999998
0.13369866000000002 -0.23346345999999998
0.13363376000000002 -0.23307407
0.13360136000000003 -0.23274957
0.13353646000000002 0.26363265
0.13353646000000002 -0.23236016
0.13350396 -0.23200317
0.13343906 -0.23161377000000002
0.13340666 -0.23132165999999998
0.13337416000000002 0.08845808000000001
0.13337416000000002 -0.42969922
0.13334176 -0.23089976999999998
0.13330936000000002 -0.23057525999999998
0.13321196 0.26116637
0.13321196 -0.22982887000000002
0.13308216 -0.42940711000000004
0.13301726000000003 0.25973846
0.13298486 -0.22801157
0.13288756000000002 -0.22758977
0.13282265 -0.15333978
0.13272526000000004 -0.22658365999999996
0.13269286 0.25717476
0.13269286 -0.22599956999999998
0.13256305999999998 -0.22489595999999998
0.13243326000000002 -0.22401976999999998
0.13236836 -0.42866071
0.13230346 -0.22314356
0.13223856 0.08862039000000001
0.13223856 -0.22246206999999998
0.13210886000000002 0.25279377
0.13201146 -0.42830370999999995
0.13197905999999998 -0.22054736999999996
0.13184926 0.25074926000000003
0.13181686 0.25052217
0.13165456 -0.42794684
0.13152476000000002 -0.21701016
0.13145996000000001 0.24747166
0.12967536999999998 0.23316047000000004
0.12964297000000002 -0.20156308999999997
0.12961057 -0.20123857999999994
0.12957807 -0.20091407999999997
0.12951317999999998 -0.42577254000000003
0.12948077 0.23108355000000003
0.12948077 0.08897739000000002
0.12948077 -0.15376168
0.12931847000000002 0.22972056000000002
0.12931847000000002 -0.42554531000000007
0.12918877 -0.19753907999999998
0.12892917 -0.19526747999999997
0.12883188000000004 0.22514487999999996
0.12883188000000004 -0.42505863
0.12873448 0.22449587000000001
0.12860467 0.22310037000000002
0.12850738 -0.19160048999999998
0.12847497000000002 0.08910719000000002
0.12844247000000003 0.22189968
0.12831267 0.22086128
0.12824778 -0.18923148999999997
0.12818287 0.08913959
0.12815047000000002 0.21933597
0.12815047000000002 -0.18832277
0.12808557 -0.18777117
0.12792337 0.21735647999999996
0.12792337 -0.15408618
0.12789087 -0.18598628999999997
0.12779358 0.21602596999999996
0.12776108 0.08897739000000002
0.12776108 -0.18634327999999997
0.12763137000000002 0.21476027
0.12759887000000003 -0.18345507999999996
0.12756648 0.21394908
0.12746907 0.21284567999999998
0.12746907 -0.18225438
0.12740417 0.08923699
0.12737177 -0.18137817999999994
0.12733938000000003 -0.18082647999999996
0.12724198 -0.18001517999999997
0.12714467 -0.42343602
0.12711217000000002 0.20956807999999996
0.12698247000000004 -0.17761378999999997
0.12694997000000002 -0.17719188
0.12691757000000004 0.20775078
0.12691757000000004 -0.17829517999999997
0.12669037 0.20551158
0.12669037 -0.42288433999999997
0.12665797000000004 -0.17443347999999997
0.12662557000000002 0.20495987999999998
0.12656068 -0.17362218999999998
0.12649577 0.20346708
0.12643087 -0.17222677999999997
0.12636597000000002 0.20252596999999997
0.12630108 0.20155246999999998
0.12626858 0.20126037000000002
0.12617127 -0.16963058999999997
0.12613887000000001 0.20005968
0.12607398 -0.16898158
0.12604148 -0.16842987999999998
0.12591167 0.19759337000000002
0.12587927 -0.42207300999999997
0.12584688000000002 0.19700916999999998
0.12581438000000003 -0.16599597000000002
0.12581438000000003 -0.16628808
0.12565217 0.19493227999999999
0.12565217 -0.16463308000000001
0.12555478000000003 0.19399117
0.12555478000000003 -0.16524959
0.12548997000000003 0.19343947
0.12542507 0.19262817
0.12532767 0.19158978
0.12532767 -0.42148891000000005
0.12529528000000004 0.19126527
0.12519787000000002 0.19025926999999998
0.12516547000000003 0.18996717999999996
0.12503568 0.18847436999999997
0.12503568 -0.15840228
0.12497077000000002 0.18782536
0.12484097000000001 -0.15639028
0.12480858 0.18591068
0.12480858 -0.15603328
0.12477608 -0.15567637
0.12474367000000001 -0.15531937999999998
0.12471127000000001 -0.15492998
0.12467877000000001 -0.15460548
0.12464637000000002 -0.15424847
0.12461387000000002 -0.15385907999999998
0.12458148000000001 -0.15353457999999998
0.12454898 -0.15314508
0.12451657000000001 -0.15275567999999998
0.12448407 -0.15236628
0.12445167000000001 -0.15207418
0.12441917000000001 -0.15168478
0.12438677000000001 0.18159469
0.12428948000000001 -0.15054897999999997
0.12412717 0.17870639
0.12412717 -0.14840718
0.12399747000000003 -0.14749847
0.12390007 0.17611027
0.12386767 0.17542879
0.12377028000000002 -0.14483748000000002
0.12360807 -0.14276056999999998
0.12354317999999999 0.17182668
0.12351077 -0.14168967
0.12347827000000001 0.17121008000000001
0.12347827000000001 0.08956149000000002
0.12328358 -0.15480017000000001
0.12318627000000001 0.16744567999999999
0.12315387000000003 -0.13717886999999998
0.12308898000000001 -0.13646487999999998
0.12305648000000001 0.16621248
0.12305648000000001 -0.13597818
0.12302406999999999 -0.13558868
0.12299157000000001 0.16562838
0.12295917000000002 0.16439518
0.12289427 -0.13396608
0.12286188000000002 0.16338918000000002
0.12282938000000002 0.16303229
0.12279698000000001 -0.13266807
0.12273207000000003 0.16179908
0.12273207000000003 -0.13195408
0.12266717 0.16108518
0.12266717 0.08988598000000002
0.12263467 0.16072818
0.12263467 0.16050098000000002
0.12253738 0.15949497999999998
0.12250497000000003 -0.12870898
0.12244007000000001 0.15819698000000001
0.12234267 -0.12689168
0.12214807000000001 -0.12591808
0.12211557 0.15397818000000002
0.12208318 -0.12348418
0.12192086999999999 -0.12130998
0.12185597000000002 0.15034358
0.12175867000000003 -0.11871377999999999
0.12172627 0.14842898
0.12172627 -0.41785434000000005
0.12153156999999999 0.14576789
0.12123957000000003 0.14145189
0.12123957000000003 -0.11199627999999998
0.12123957000000003 -0.15512468
0.12120707000000003 0.14106239
0.12117467000000001 -0.11115257999999999
0.12104488000000001 -0.10920548
0.12101247000000002 -0.10829678
0.12094757000000002 0.13677879
0.12088267000000001 0.13593508999999998
0.12081778000000001 0.13476678
0.12075287000000001 -0.10462979
0.12072037000000001 -0.10385088
0.12065557000000002 0.13210569
0.12059067999999999 -0.10180649
0.12059067999999999 -0.41671852
0.12055817999999999 0.13122949
0.12055817999999999 -0.10209847999999998
0.12046087 0.12937979
0.12046087 -0.10008648999999999
0.12039597 -0.09914537999999999
0.12039597 -0.09940498
0.12036347 0.12791949
0.12029857999999999 -0.09736057999999999
0.12023377 0.12542069
0.12023377 -0.09677638
0.12023377 -0.15528687999999996
0.12020127 -0.09602998
0.12016887000000001 0.12464178
0.12016887000000001 -0.09534859
0.12016887000000001 -0.09567308
0.12013637000000003 0.12399279000000002
0.12013637000000003 -0.09495909
0.12010398 -0.09456967999999999
0.12007148000000002 -0.09421278999999999
0.12003907 0.12243509
0.12003907 -0.09349877999999999
0.12003907 -0.15531937999999998
0.12000656999999999 -0.09271998
0.12000656999999999 -0.09310938999999999
0.11997417 0.12139669000000002
0.11997417 -0.09239547999999999
0.11994167000000003 0.12058539
0.11994167000000003 -0.09168148999999999
0.11994167000000003 -0.09200597999999997
0.11990927 0.12009859000000002
0.11990927 -0.09119478999999998
0.11987688000000003 0.11951449
0.11987688000000003 -0.09074037999999998
0.11984438000000003 0.11893029000000001
0.11984438000000003 -0.08999399
0.11981198 0.11857339
0.11981198 0.11837869000000001
0.11981198 -0.08931258
0.11977948000000001 0.11785939000000001
0.11974707000000002 0.11685338999999999
0.11968216999999999 -0.08710579
0.11964967000000001 0.11532819000000001
0.11964967000000001 -0.08648919
0.11961728000000003 0.11474409
0.11961728000000003 -0.08571038999999998
0.11958478000000003 -0.08509378999999999
0.11958478000000003 -0.08762509
0.11955238000000001 0.11341348000000001
0.11955238000000001 -0.08463948999999998
0.11951997000000003 0.11279699
0.11951997000000003 0.09030789000000002
0.11951997000000003 -0.08392559
0.11945507000000002 0.11149888000000001
0.11945507000000002 -0.08272479999999999
0.11942257000000002 0.11101209000000001
0.11942257000000002 0.11065508
0.11942257000000002 -0.08191359
0.11939016999999999 0.11013589
0.11939016999999999 -0.08139429
0.11939016999999999 -0.15541677
0.11935767000000001 -0.08038829
0.11935767000000001 -0.08074529
0.11929278000000001 -0.07915519
0.11926037000000002 -0.07860349
0.11926037000000002 -0.41535551
0.11922787000000001 0.10669599
0.11919547000000003 0.10604699000000001
0.11913057 0.10497609
0.11909818 0.10448929
0.11909818 -0.07526089
0.11906568 -0.07448208999999999
0.11903327000000001 0.10296409
0.11903327000000001 -0.07370328999999999
0.11903327000000001 -0.07396288999999999
0.11903327000000001 -0.07415759000000001
0.11896837 -0.07263229
0.11893587 0.10065998999999999
0.11893587 -0.07185349
0.11887097 0.09949169000000002
0.11887097 -0.41499852
0.11883858 0.09881018
0.11880608 -0.06915998999999999
0.11877367000000001 0.09738239000000001
0.11877367000000001 0.09705789000000001
0.11877367000000001 -0.06756989000000001
0.11877367000000001 -0.06834869
0.11877367000000001 -0.15551408
0.11874127000000001 0.09627899000000001
0.11874127000000001 0.09588959000000001
0.11874127000000001 -0.06692079000000001
0.11870877 -0.06649899000000001
0.11867637000000002 0.09462399000000002
0.11864387000000001 -0.06523329000000001
0.11861148 -0.06422729
0.11857898 0.09264439
0.11854657 0.09186559000000001
0.11854657 -0.06270209
0.11851407 0.09056749
0.11848167000000001 -0.06107949
0.11844917 0.08917209000000001
0.11841676999999999 0.08862039000000001
0.11841676999999999 0.08767929000000001
0.11841676999999999 -0.05955429
0.11841676999999999 -0.15557898
0.11838438000000001 -0.058483389999999996
0.11831948 0.08547259
0.11831948 -0.057152890000000005
0.11828698 -0.05601709
0.11825457000000002 0.08453149000000001
0.11818967 -0.05303149000000001
0.11815716999999999 -0.052544690000000005
0.11809228000000002 -0.05014328999999999
0.11796257 -0.046638490000000005
0.11793007000000003 -0.04637889
0.11789767 -0.04504839
0.11783278000000003 0.07181039
0.11776787 0.07009039
0.11776787 -0.04105679
0.11776787 -0.15567637
0.11776787 -0.41386273999999995
0.11770297000000003 0.06781879
0.11770297000000003 0.0672996
0.11767047000000003 0.06626109
0.11767047000000003 -0.037649390000000005
0.11763807000000001 0.06574189999999999
0.11763807000000001 -0.03622149000000001
0.11760567999999999 0.0635027
0.11757318 -0.03346309
0.11750827000000001 0.06025759000000001
0.11750827000000001 -0.03132129
0.11747586999999998 0.05944629
0.11744337 0.05818069000000001
0.11744337 0.05740179999999999
0.11744337 -0.027070089999999998
0.11741097000000002 0.05646069
0.11741097000000002 0.056103700000000006
0.11741097000000002 0.0553898
0.11737847000000001 -0.02609649
0.11734608 0.0539295
0.11734608 -0.02249439
0.11734608 -0.024636190000000002
0.11728117000000002 -0.020579689999999998
0.11728117000000002 -0.021261190000000003
0.11724877000000002 0.0494187
0.11724877000000002 -0.018729990000000002
0.11721627000000001 0.052501599999999995
0.11721627000000001 0.0477312
0.11721627000000001 0.0473093
0.11718387000000002 0.0451675
0.11718387000000002 -0.01580929
0.11715137000000002 -0.012985990000000001
0.11715137000000002 -0.01477089
0.11711898000000001 0.04208459
0.11711898000000001 -0.010746889999999999
0.11711898000000001 -0.01126609
0.11708648 0.038839389999999994
0.11708648 -0.008929600000000001
0.11705407 0.0365029
0.11705407 -0.0068202
0.11705407 -0.007274500000000001
0.11705407 -0.0085401
0.11702156999999999 0.0342962
0.11702156999999999 -0.0031530999999999994
0.11698917000000002 0.031083499999999997
0.11698917000000002 0.008594399999999999
0.11698917000000002 0.0024610000000000005
0.11698917000000002 -0.00010269999999999981
0.11695667000000001 0.0266051
0.11695667000000001 0.026313009999999998
0.11695667000000001 0.02456071
0.11695667000000001 0.016123199999999997
0.11695667000000001 0.0131052
0.11695667000000001 0.0114177
0.11695667000000001 0.0102819
0.11695667000000001 0.0080427
0.11695667000000001 0.0059009
0.11692427 0.0234248
0.11692427 0.020634
0.11692427 0.018102799999999995
0.11692427 0.014695299999999998
0.11685938000000001 0.027935599999999998
0.11669717 -0.41279184
0.11663228000000003 0.09072979000000002
0.11595086999999998 -0.15596838
0.11549667000000002 -0.41159112999999997
0.11504247000000002 -0.41113684
0.11491267000000001 -0.15613069000000002
0.11419887000000004 -0.41029300999999996
0.11338767 -0.40951422
0.11332278000000001 -0.15639028
0.11309567999999999 -0.40922211000000003
0.11153827000000001 -0.15668237999999998
0.11085697 0.09150859
0.11082447 -0.15671478
0.11030537 -0.40643121
0.11004577000000001 0.09163839
0.10978627000000002 -0.15694197999999998
0.10842347000000002 0.09189799
0.10783947 -0.15726648000000001
0.10774217000000001 -0.40390004
0.10550337 -0.40169331999999996
0.10521137000000004 0.09235229000000002
0.10478957000000003 0.09241729000000001
0.10440028000000003 -0.40058992
0.10394597000000001 0.09251459000000001
0.10384867000000002 -0.40003831999999995
0.10329707000000003 0.09261199
0.10109077000000001 -0.39734479999999994
0.10057167000000002 -0.15849967999999998
0.10002007000000002 0.09309869000000001
0.09953337 -0.3958195299999999
0.09907917000000001 -0.15875928
0.09846267 -0.15885658
0.09843027000000001 -0.39474862999999993
0.09748938000000001 -0.3938075399999999
0.09615907 0.09368289
0.09460167000000001 0.09390999
0.09430967000000001 -0.3907246099999999
0.09077308 -0.16008978
0.09070819 0.09449419000000002
0.09061087999999999 -0.38712253999999996
0.09018909 -0.38673300999999993
0.08986459000000002 -0.3864085099999999
0.08979968 0.09462399000000002
0.08957258000000001 -0.16038187999999998
0.08934548000000002 -0.3859217199999999
0.08866409 0.09481869
0.08772319 -0.38436413999999997
0.08616579000000002 -0.38287132999999995
0.08593869000000003 -0.16103088000000002
0.08515998999999999 0.09533789000000001
0.08441378000000001 -0.16132297999999998
0.08331058000000001 -0.16148516999999998
0.08269409 -0.16161498
0.08227229 0.09579219
0.08155849000000001 -0.16180978000000001
0.08110429000000001 0.09595449
0.08016338 0.10273689
0.07996869000000001 -0.37696511999999993
0.07948199 -0.3765106999999999
0.07918999000000002 -0.3762187099999999
0.07873579000000001 -0.16232898
0.07821659 0.09644129
0.07815168000000002 -0.37524511999999993
0.07753528000000001 -0.37466100999999996
0.07688639 -0.37404440999999994
0.07675659 -0.16268588
0.07669168000000001 0.09666838999999999
0.07626989 -0.16278328
0.07558849000000001 0.09686309000000001
0.07558849000000001 -0.16288067999999997
0.07471249 -0.37199992
0.07455028000000001 0.09702539
0.07390139 -0.16320517
0.07315508000000001 0.09725259000000001
0.07299289 -0.16336738
0.07169508000000001 0.09747969000000001
0.07094878 -0.36849511999999995
0.07068918 0.09764199000000001
0.06984568000000001 -0.16395157999999999
0.06961849 -0.16398398000000003
0.06945628 -0.3670673
0.06903448999999999 0.09793399000000001
0.06903448999999999 -0.36671030999999993
0.06871008 -0.36638582
0.06845048000000002 -0.16421117
0.06832068000000001 -0.3660288299999999
0.06796378 -0.36570432999999997
0.06789889 -0.16421117
0.06695798000000001 0.09825859
0.06666599000000001 -0.36450362999999997
0.06647128000000001 -0.16460058000000002
0.06582239000000001 0.09845329000000001
0.06559528000000002 -0.16476287
0.06497878 -0.36294596999999995
0.06445969 -0.36245918
0.06358358 -0.36164785
0.06345389 -0.16515227999999998
0.06325918 -0.3613558599999999
0.06290227999999999 -0.36099886
0.06261028000000002 -0.36073924999999996
0.06241559 -0.36054456999999995
0.06235068 0.09903739000000002
0.06218849000000001 -0.16537937000000003
0.062091080000000014 -0.36025246
0.061701790000000006 -0.35989545999999994
0.060890589999999994 0.09929699
0.060825790000000005 -0.16563908
0.060825790000000005 -0.35908418
0.06040398 -0.35869475999999995
0.06004708000000002 -0.35837026999999994
0.059657680000000005 -0.35801324
0.059106080000000005 -0.16593106999999999
0.058878980000000004 0.09962149000000002
0.05881409000000001 -0.35723445000000004
0.05810028000000001 -0.16615828000000002
0.05767849000000001 -0.3561959699999999
0.05702958000000001 -0.16635299
0.056834890000000006 0.10001099000000001
0.05654288000000001 -0.35515757
0.05573179000000001 0.10017319000000001
0.05440148 0.10040039
0.054077080000000013 -0.35288596999999994
0.053785080000000006 0.10049768
0.05102719 0.10098449000000001
0.04966448999999999 -0.34886195
0.049567089999999994 0.10124409
0.04898309000000001 0.10134149
0.04775018999999999 0.10156859
0.046484790000000005 -0.16842987999999998
0.04612789 -0.34564916999999995
0.04596559 0.10189319000000002
0.04551139 -0.34509757
0.045057190000000004 -0.34467566
0.04450559 0.10215279000000001
0.04414869 -0.16888417999999997
0.04398649 -0.34370206999999997
0.043532190000000005 -0.34328026999999994
0.043207789999999996 -0.34302054
0.04281838999999999 0.10244479000000001
0.04229928999999999 -0.34217686999999997
0.041909890000000005 -0.16933856999999997
0.041650389999999995 -0.34159276999999993
0.04142329000000001 0.10270449000000001
0.04080678999999999 -0.16956568
0.04077428999999999 -0.34078144000000005
0.04038499 -0.34045686999999997
0.040157889999999995 0.10293159
0.03937919000000001 -0.16985777
0.039314289999999995 -0.33948334999999996
0.03915209 0.10312629000000002
0.03808139 -0.33837996
0.03798399000000001 -0.17011737999999998
0.03765959 0.10338589
0.03655639 0.10358069
0.03649149 -0.33695214
0.035355880000000006 -0.17066907999999997
0.03486919000000001 0.10390518
0.033603890000000004 0.10413229000000002
0.033603890000000004 -0.33438847
0.03201399 -0.17135058999999997
0.031949090000000006 -0.33289566
0.031202889999999997 0.10458669000000002
0.03094329000000001 0.10461909000000001
0.030553990000000003 -0.17167507999999998
0.030164589999999998 -0.17173998
0.030132190000000003 -0.33130553999999995
0.03009969 0.88314558
0.02935349000000001 -0.33059155999999995
0.028282789999999995 -0.17212938
0.028282789999999995 -0.32965046000000003
0.027374289999999992 0.10530059000000001
0.026530690000000003 0.10546289000000002
0.025979090000000007 0.10556017999999999
0.02594669000000001 -0.17261616999999999
0.025362689999999993 -0.3270867499999999
0.02507059 -0.32682715999999995
0.024713689999999996 -0.32650264999999995
0.024454190000000008 0.10585229000000002
0.02367549 -0.32559395999999996
0.02348079000000001 0.10604699000000001
0.021793589999999995 -0.17349237999999997
0.02169629 0.10637149000000001
0.02137179000000001 -0.32358195
0.021112290000000002 -0.17362218999999998
0.020787789999999997 -0.32306274999999995
0.02075539 0.10656619
0.02036599000000001 -0.17381687999999998
0.01968469 0.10676089
0.019133090000000002 -0.32160245
0.018678789999999997 -0.32121306
0.01841929 -0.32098584999999996
0.01819219 0.10705299
0.017867690000000002 0.10711789000000001
0.01770549 0.10715029
0.017316090000000003 0.10721529
0.017218789999999998 -0.17446587999999996
0.017218789999999998 -0.31994735999999996
0.01605079 0.10744239000000003
0.015564090000000004 -0.17482286999999996
0.013000889999999998 -0.31628034
0.012449300000000002 -0.17550438
0.011573299999999998 -0.31504716
0.011475889999999999 -0.17569907999999995
0.011216289999999999 -0.31472265
0.0107621 -0.31433324999999995
0.010243000000000002 -0.31387896
0.008912699999999996 -0.17628317999999996
0.008101590000000006 0.10903249000000001
0.007128200000000006 -0.31118545999999997
0.006933499999999995 -0.17670508
0.006381890000000003 -0.31053635999999996
0.006025 0.10945439000000001
0.006025 -0.31024435
0.005960199999999995 -0.17693228999999996
0.005019190000000008 -0.17712696999999997
0.004208100000000004 -0.30868664999999995
0.004175600000000004 0.10981138000000001
0.004013400000000001 0.7658883399999998
0.003980999999999995 0.7685169399999999
0.0039484999999999945 -0.17741897999999998
0.0038835899999999945 0.73577315
0.0038835899999999945 0.7353837699999999
0.0038511999999999986 0.7850673699999999
0.0038511999999999986 0.7339558800000001
0.003818699999999999 0.78668995
0.003786289999999999 -0.30832966
0.0037214000000000036 0.7921418199999998
0.0037214000000000036 0.7573209999999999
0.0037214000000000036 0.72652432
0.003688990000000003 0.7703666299999999
0.003688990000000003 0.76968522
0.003688990000000003 0.76929569
0.003688990000000003 0.76893881
0.003688990000000003 0.7672837299999999
0.003688990000000003 0.76614788
0.003688990000000003 0.7658883399999998
0.003688990000000003 0.76520678
0.003688990000000003 0.7631948299999999
0.003688990000000003 0.7618967
0.003688990000000003 0.7569964699999999
0.003688990000000003 0.75595811
0.003688990000000003 0.75388123
0.003688990000000003 0.7527778
0.0036564900000000036 0.7729303
0.0036564900000000036 0.77254092
0.0036564900000000036 0.7679003
0.0036564900000000036 0.76351928
0.0036564900000000036 0.7542706100000001
0.0036564900000000036 0.7449894399999999
0.003624090000000005 0.77361178
0.003624090000000005 0.77221639
0.003624090000000005 0.74206873
0.0035915900000000056 0.7776683899999999
0.0035915900000000056 0.77549397
0.0035915900000000056 0.73989451
0.0035915900000000056 0.73833678
0.003559190000000008 0.78328245
0.003559190000000008 0.78071885
0.003559190000000008 0.7803293199999998
0.003559190000000008 0.7361625199999999
0.0035266900000000077 0.79989776
0.0035266900000000077 0.7832500299999999
0.0035266900000000077 0.7338909599999999
0.003494290000000001 0.78545674
0.003494290000000001 0.7320736099999999
0.0034617900000000006 0.7877608899999999
0.003429390000000003 0.7896105699999998
0.003429390000000003 0.7288284599999999
0.003429390000000003 0.72837416
0.003429390000000003 -0.30803754999999994
0.0033968900000000035 0.8050900299999999
0.0033968900000000035 0.72678393
0.0033968900000000035 0.72639455
0.0033968900000000035 0.71344635
0.003364499999999998 0.79249878
0.003364499999999998 0.7258104099999999
0.003364499999999998 0.7243825199999999
0.003364499999999998 -0.17751638999999997
0.0033321000000000006 0.8070371399999999
0.0033321000000000006 0.80668026
0.0033321000000000006 0.7946730699999999
0.0033321000000000006 0.79402401
0.0033321000000000006 0.7930504199999998
0.0033321000000000006 0.10997369000000001
0.0032996 0.7220784599999999
0.0032672000000000027 0.79736651
0.0032023000000000047 0.7995732299999999
0.0032023000000000047 0.71889822
0.0031698000000000047 0.80018987
0.0031698000000000047 0.7166589999999999
0.0031698000000000047 -0.30781045999999995
0.003137400000000007 0.71594518
0.003137400000000007 0.71519877
0.0031049000000000072 0.8140143199999998
0.0031049000000000072 0.71474432
0.0031049000000000072 0.71386814
0.0030399999999999997 0.8050900299999999
0.0030399999999999997 0.8045059599999999
0.003007600000000002 0.8169439700000001
0.003007600000000002 0.71130455
0.002975199999999995 0.8070696399999999
0.002975199999999995 0.71059057
0.002975199999999995 0.7100388499999999
0.002975199999999995 0.70971432
0.002942699999999995 0.8077186199999999
0.002942699999999995 0.7092924399999999
0.002910299999999997 0.8115804199999999
0.002910299999999997 0.70796197
0.002910299999999997 0.7076374399999998
0.002877799999999997 0.8105419799999999
0.002877799999999997 0.70679377
0.002877799999999997 0.7065664999999999
0.0028453999999999997 0.7060797099999999
0.0028453999999999997 0.7055929099999999
0.0028453999999999997 0.69640912
0.0028128999999999997 0.8128460399999999
0.0028128999999999997 0.70478174
0.0028128999999999997 0.70458697
0.0027805000000000017 0.70371072
0.0027805000000000017 0.69491631
0.0027480000000000017 0.8145984599999999
0.0027480000000000017 0.70289955
0.002715600000000004 0.81537721
0.002715600000000004 0.70205572
0.002715600000000004 0.7018934599999999
0.002715600000000004 0.7016987699999999
0.002683100000000004 0.7015365
0.002683100000000004 0.70134182
0.002683100000000004 0.7007901799999999
0.002683100000000004 0.70049807
0.002683100000000004 0.69942713
0.0026507000000000063 0.81801491
0.0026507000000000063 0.8169439700000001
0.0026182000000000063 0.69894033
0.002585799999999999 0.8189884300000001
0.002585799999999999 0.81837194
0.0025534000000000012 0.6890426299999999
0.0025209000000000013 0.69689592
0.0025209000000000013 0.6966038099999999
0.0025209000000000013 0.68855584
0.0024884999999999946 0.8214548300000001
0.0024559999999999946 0.69491631
0.0024559999999999946 0.6873226299999999
0.0024235999999999967 0.8314499100000001
0.0024235999999999967 0.8236289700000001
0.0024235999999999967 0.6942024
0.0023910999999999967 0.82437538
0.0023910999999999967 0.82401851
0.0023910999999999967 0.69358584
0.0023586999999999987 0.8248621800000001
0.0023586999999999987 0.8246999100000001
0.002326199999999999 0.8259331200000001
0.002326199999999999 0.82577093
0.002326199999999999 0.69183342
0.002326199999999999 0.6910870100000001
0.002293789999999999 0.82625765
0.0022612899999999987 0.82723124
0.0022612899999999987 0.69043802
0.002228890000000001 0.8279451499999999
0.002228890000000001 0.82775038
0.002228890000000001 0.68939951
0.0021964900000000036 0.82865913
0.0021964900000000036 0.82849679
0.0021964900000000036 0.6887180199999999
0.0021639900000000032 0.8295352999999999
0.0021315900000000057 0.8300869399999999
0.0021315900000000057 0.6872577099999999
0.0021315900000000057 0.6869656
0.0020990900000000057 0.6862192699999999
0.0020990900000000057 0.68544037
0.0020666900000000077 0.8317420200000001
0.0020666900000000077 0.83112538
0.0020666900000000077 0.6857974
0.0020341900000000078 0.8324235100000001
0.0020341900000000078 0.6844669299999999
0.0020341900000000078 -0.17780848
0.0020017900000000007 0.8332348300000001
0.0020017900000000007 0.8327155399999999
0.0020017900000000007 0.68307138
0.0019692900000000007 0.83401358
0.0019692900000000007 0.68232513
0.001904390000000003 0.8354414800000001
0.001904390000000003 0.68180584
0.0018396000000000005 0.8433271800000001
0.0018396000000000005 0.6804103699999999
0.0018071000000000005 0.67937193
0.0017747000000000025 0.83771312
0.0017747000000000025 0.6788202899999999
0.0017747000000000025 0.67830099
0.0017422000000000026 0.84469023
0.0017098000000000048 0.83910851
0.0016773000000000046 0.84605319
0.0016773000000000046 0.67674341
0.0016449000000000069 0.8400496000000001
0.0016449000000000069 0.67599701
0.0016124000000000069 0.8473513200000001
0.0015475 0.8418994399999999
0.0015475 0.6745042
0.001515100000000002 0.84887648
0.001515100000000002 0.67369287
0.0014826999999999952 0.8432948400000001
0.0014501999999999952 0.8500448400000001
0.0014501999999999952 0.11036308000000002
0.0014177999999999975 0.8446577999999999
0.0013528999999999995 0.84569624
0.0013203999999999998 0.6700583400000001
0.0013203999999999998 0.6698635700000001
0.0012555000000000018 0.8535171
0.0012555000000000018 0.8474485900000002
0.0012555000000000018 0.6689549000000001
0.0012555000000000018 0.6685655199999999
0.001223100000000004 0.6681760700000001
0.001190600000000004 0.84851952
0.001190600000000004 0.66759201
0.0011582000000000061 0.6672349799999999
0.0011582000000000061 0.66691052
0.0011257000000000062 0.66652107
0.0011257000000000062 0.6661964599999999
0.0010932999999999993 0.8562755000000001
0.0010932999999999993 0.66583959
0.0010932999999999993 0.6654826299999999
0.0010932999999999993 0.6603227899999999
0.0010932999999999993 0.6601281
0.0010932999999999993 -0.30602556
0.0010609000000000013 0.6650931800000001
0.0010609000000000013 0.6596737299999998
0.0010284000000000016 0.6647362299999999
0.0010284000000000016 0.6643792
0.0009959999999999945 0.8523488200000001
0.0009959999999999945 0.66402232
0.0009634999999999945 0.8528681200000001
0.0009634999999999945 0.66363279
0.0009634999999999945 0.66327591
0.0009310999999999968 0.85880667
0.0009310999999999968 0.8531601500000001
0.0009310999999999968 0.6629188799999999
0.0009310999999999968 0.65730482
0.0008985999999999967 0.6625619300000001
0.0008985999999999967 0.6622049799999998
0.0008985999999999967 0.65694779
0.0008661999999999988 0.8542635100000001
0.000833699999999999 0.85468538
0.0007363900000000013 0.8562755000000001
0.0007363900000000013 0.6596737299999998
0.0006390900000000057 0.6579862200000001
0.0006390900000000057 0.65282638
0.0006065900000000056 0.86386917
0.0006065900000000056 0.8584173
0.0006065900000000056 0.6573371600000001
0.0005416900000000079 0.6562663000000001
0.0005092900000000009 0.8651348000000002
0.0005092900000000009 0.85984519
0.0005092900000000009 0.65091181
0.0004767900000000009 0.65496818
0.00044439000000000306 0.6540920100000001
0.00037949999999999817 0.6538324000000001
0.00034710000000000036 0.8624088599999999
0.00031460000000000033 0.652794
0.00018480000000000474 0.8647778500000001
0.00018480000000000474 -0.17823026999999997
2.2600000000002182e-05 0.6485427899999999
-9.80000000000473e-06 0.8676335500000001
-9.80000000000473e-06 0.6479261900000001
-9.80000000000473e-06 0.64760169
-9.80000000000473e-06 0.11065508
-7.470000000000255e-05 0.64721228
-0.00013960000000000036 0.8694833900000002
-0.00017210000000000036 0.6461738
-0.0002369999999999982 0.6449081799999999
-0.0003667999999999938 0.8725337799999999
-0.00043159999999999856 0.87392925
-0.0004640999999999986 0.6414682899999999
-0.0004640999999999986 0.63724958
-0.0004965000000000055 0.63673029
-0.0005290000000000054 0.6402350899999999
-0.0005614000000000032 0.87509746
-0.0006263000000000011 0.8761359700000001
-0.000658800000000001 0.88087386
-0.000658800000000001 0.63861251
-0.0007561099999999987 0.6375091900000001
-0.0008210099999999965 0.63695751
-0.0008534099999999943 0.63601638
-0.0009183099999999922 0.8841191
-0.0009508099999999923 0.88006261
-0.0009508099999999923 0.6349779000000001
-0.0009832099999999991 0.884833
-0.001015709999999999 0.88084144
-0.0010481099999999968 0.88162027
-0.0010481099999999968 0.62939618
-0.0010806099999999968 0.62916911
-0.0011130000000000018 -0.17845747999999997
-0.0011453999999999998 0.8823342500000001
-0.0011453999999999998 0.6321222
-0.0012751999999999952 0.63011021
-0.0013076999999999952 0.8845084700000001
-0.001340099999999993 0.62965591
-0.0013725999999999931 0.62916911
-0.001405 0.88561191
-0.0014375 0.88629339
-0.0014375 0.88596886
-0.001469899999999998 0.8866502700000001
-0.0015023000000000048 0.89103128
-0.0015023000000000048 0.6276763
-0.0015348000000000048 0.8873966700000001
-0.0015672000000000025 0.88778621
-0.0015672000000000025 0.62293829
-0.0015997000000000025 0.8923294100000001
-0.0015997000000000025 0.11097968000000001
-0.0016321000000000005 0.88850011
-0.0016646000000000005 0.8929134700000001
-0.0016646000000000005 0.88885707
-0.0016646000000000005 0.6217700899999999
-0.0016969999999999982 0.8892464400000001
-0.0016969999999999982 0.62151048
-0.001729499999999998 0.8896034700000001
-0.0017618999999999962 0.88999285
-0.0017618999999999962 0.6243986800000001
-0.0018592999999999939 0.8910637800000001
-0.001891700000000001 0.62293829
-0.0019565999999999984 0.8960289
-0.0019890000000000055 0.8925241
-0.0019890000000000055 0.62160779
-0.0020215000000000055 0.8969051499999999
-0.0020215000000000055 -0.17871708999999997
-0.0020864000000000034 0.6205368899999999
-0.002118800000000001 0.89401691
-0.0022486099999999985 0.61842759
-0.0022810099999999965 0.8956070300000001
-0.0023784099999999944 0.89687265
-0.002508209999999999 0.89833304
-0.002573109999999997 0.8992092200000001
-0.002605500000000002 0.6144684100000001
-0.0026704 0.90047484
-0.0027352999999999974 0.90076695
-0.0027676999999999953 0.11120678
-0.002832599999999993 0.6119372000000001
-0.00293 0.9024219500000001
-0.0030597000000000024 0.9042716400000002
-0.0031571000000000004 0.6083025900000001
-0.003286899999999996 0.60697208
-0.0033842000000000004 0.6061607900000001
-0.0034165999999999984 0.9080035899999999
-0.0034165999999999984 0.60564161
-0.003481509999999999 0.60502501
-0.0035140099999999984 0.90907453
-0.0037410999999999968 0.91134609
-0.0038709099999999943 0.9127091400000001
-0.0041629100000000014 0.5981452
-0.0041629100000000014 0.11149888000000001
-0.004292709999999997 0.92033531
-0.004292709999999997 0.59665239
-0.004422510000000002 0.9216658599999998
-0.004552200000000003 -0.17930116999999998
-0.004584700000000002 0.92309375
-0.004584700000000002 0.9195239799999999
-0.004584700000000002 0.59412118
-0.004584700000000002 0.59077868
-0.004617100000000001 0.9233533599999999
-0.0046496 0.92033531
-0.004714499999999998 0.9209194500000002
-0.004746899999999996 0.59217411
-0.004779399999999996 0.9216658599999998
-0.004844299999999994 0.9223473399999998
-0.004974009999999998 0.92345062
-0.005006509999999999 0.58970778
-0.005233599999999997 0.58753349
-0.005330909999999994 0.586852
-0.005330909999999994 0.5836716900000001
-0.005395810000000002 0.58600829
-0.005395810000000002 0.11175848000000001
-0.005460709999999999 0.92789648
-0.005493209999999999 0.93146625
-0.005622910000000002 0.9324073399999999
-0.005622910000000002 0.9293244500000001
-0.00568781 0.58328227
-0.005752709999999998 0.5826332900000001
-0.005752709999999998 -0.17959328
-0.005817609999999995 0.5819193100000001
-0.005915010000000003 0.58149751
-0.005915010000000003 0.57834962
-0.00594741 0.58094579
-0.00597991 0.57783044
-0.006012299999999996 0.9327967200000001
-0.006044700000000003 0.93325109
-0.006142100000000001 0.5791609400000001
-0.006271899999999996 0.5778629399999999
-0.006304299999999994 -0.29972995
-0.006434099999999998 0.5764025500000001
-0.006758499999999995 0.57351434
-0.006758499999999995 -0.17982049
-0.006823409999999994 -0.29930806
-0.006888310000000002 0.5723461400000001
-0.007083010000000004 0.57085333
-0.007277709999999998 0.11214789
-0.007310109999999995 0.5686790300000001
-0.007407510000000002 0.56796512
-0.00743991 0.5676406300000001
-0.0075047999999999955 0.56702403
-0.0076346 0.56595313
-0.007699499999999998 0.56549872
-0.008153710000000002 -0.18011247999999996
-0.008478209999999998 -0.18020988
-0.008510609999999997 0.5586839100000001
-0.008510609999999997 -0.29788015
-0.00870531 0.55699641
-0.008770209999999997 0.55647723
-0.008802609999999995 -0.29762056
-0.008867510000000002 0.5556983300000001
-0.009029700000000003 0.5543678200000001
-0.0091271 0.5535890300000001
-0.009321799999999993 0.55199883
-0.009386599999999998 0.11260218
-0.009386599999999998 -0.29713386
-0.009516409999999996 0.55047364
-0.009613810000000004 0.5499219200000001
-0.009970709999999999 -0.29664705999999996
-0.010035609999999997 0.54638473
-0.010230209999999997 0.54262032
-0.010327609999999996 0.5441455100000001
-0.010522200000000002 0.54258782
-0.0105871 -0.29612784000000003
-0.01087911 -0.29586816
-0.01091161 0.53963473
-0.010976509999999998 -0.18076157999999995
-0.01117121 0.5377525400000001
-0.011333400000000002 -0.29551126
-0.011365799999999999 0.5361299199999999
-0.011463199999999998 0.11302409000000002
-0.01165781 0.53395571
-0.012144499999999997 0.53038602
-0.012469009999999999 0.52788723
-0.012598810000000004 0.5269461400000001
-0.012631210000000002 0.52668653
-0.012696099999999997 0.5263619199999999
-0.01337751 -0.18131328
-0.013409909999999999 -0.29375886
-0.0136695 0.51941731
-0.013734399999999997 0.5191252399999999
-0.013864109999999999 0.51815172
-0.013993909999999997 0.51747024
-0.014188609999999999 0.11360819000000001
-0.014350799999999999 0.51467934
-0.0143833 0.51461442
-0.014740209999999997 -0.18163776999999998
-0.014870010000000001 0.51133684
-0.015097110000000004 0.5097466399999999
-0.015421509999999998 0.50760481
-0.015746009999999994 0.11393279
-0.015810909999999994 -0.18176757999999998
-0.015908199999999997 0.50429481
-0.01620021 0.5023476199999999
-0.016362510000000004 -0.18202718999999998
-0.016686899999999998 0.49916742
-0.016751809999999995 -0.18212446999999998
-0.016978909999999996 0.49728523
-0.017011409999999994 -0.29074085
-0.017108710000000003 0.11422479
-0.0173683 0.49452683999999997
-0.017433199999999996 -0.18228677999999995
-0.017563010000000004 0.49352082
-0.01762781 0.49319633
-0.017725209999999998 0.49056773000000004
-0.017790109999999994 0.49206043
-0.01785501 0.11438709000000001
-0.01788741 -0.29002684999999995
-0.018082110000000002 0.49027561999999997
-0.018211899999999996 0.48946434
-0.018309210000000003 0.48884773000000004
-0.018374110000000003 0.48845832
-0.018374110000000003 -0.28960505
-0.018503909999999995 0.48767952999999997
-0.01856881 0.48729004000000004
-0.01860121 -0.18257888999999997
-0.01863371 0.48690062
-0.019282609999999995 -0.28885863999999994
-0.01937991 -0.18274106999999998
-0.019736809999999997 0.48002082
-0.02015861 -0.28811225999999995
-0.02019101 0.47745722999999995
-0.02032081 0.47667832
-0.020353310000000003 0.47638621000000003
-0.02038571 0.47622402
-0.02041821 0.47599683
-0.020483109999999995 0.47563992
-0.020515509999999994 0.47547762000000005
-0.020548009999999995 0.47528292999999994
-0.02061281 0.4748935100000001
-0.020677709999999995 0.47453652
-0.020710209999999996 0.47437421999999996
-0.020742609999999995 0.47417952999999996
-0.020840010000000003 0.47366031000000003
-0.02087241 0.4734656199999999
-0.020904910000000002 0.47330331999999997
-0.020937309999999997 0.47310863
-0.020969709999999996 -0.28746316
-0.021067110000000003 0.47236223
-0.021099510000000002 0.47200531
-0.02113201 0.47184300999999995
-0.021164399999999996 0.47164832000000007
-0.021196899999999998 0.47145362999999996
-0.021326599999999998 0.4707721100000001
-0.0213591 0.47057741999999997
-0.021391499999999997 0.47038272999999997
-0.021423999999999995 0.47018801000000005
-0.021488900000000005 0.46983101000000005
-0.0215538 0.46947402
-0.021618710000000003 0.46914953000000004
-0.02165111 0.46885742
-0.021716009999999997 0.46850051000000004
-0.021780909999999994 0.46814351000000004
-0.02184581 0.46775414
-0.02187821 -0.18332526999999998
-0.02191071 0.46736472
-0.021975609999999996 0.46700773
-0.022040509999999996 0.4666507
-0.02210531 0.46626133
-0.022170209999999996 0.4659043299999999
-0.022235109999999995 0.46554742
-0.022235109999999995 0.11532819000000001
-0.022267609999999997 0.46525531000000003
-0.022332509999999996 0.46486594
-0.022429809999999998 0.46418441000000005
-0.02265691 0.46301612999999997
-0.022948899999999998 0.46139355000000004
-0.023208509999999995 0.46012796
-0.023305809999999996 0.45947893999999995
-0.023597809999999997 0.45779143999999994
-0.02385741 0.11568517999999998
-0.0258041 0.44604394
-0.025901499999999997 0.44536246
-0.0259988 0.44490804000000006
-0.0260637 0.44458355
-0.0260962 -0.18436366999999998
-0.0262584 0.11620439000000002
-0.026420600000000002 0.44263644
-0.026485499999999995 -0.28291995
-0.026647699999999996 0.44146823999999996
-0.026972199999999998 0.43984565999999997
-0.0270695 -0.28243315
-0.0271344 0.11639909000000002
-0.0271344 -0.18455837999999997
-0.027166899999999997 0.43890457000000005
-0.0275238 -0.28204376000000003
-0.0275887 0.43656796000000003
-0.028075299999999997 0.43406925
-0.0284322 0.43228437000000003
-0.0285296 -0.28123244999999997
-0.0286269 -0.18491536999999997
-0.0287243 0.43085644
-0.029308299999999995 0.42787097
-0.0294381 -0.28048604
-0.0297301 0.42569667
-0.029795 0.42530726
-0.0299572 0.42459335000000004
-0.0301519 0.42361976000000007
-0.030476300000000005 0.42199709999999996
-0.030735900000000003 0.42066663
-0.030963 0.11724279000000001
-0.0314497 0.41725921
-0.0320337 -0.18575907999999994
-0.0322608 0.41333253
-0.0322608 0.11753489000000002
-0.0322608 -0.27818193999999996
-0.03255279999999999 0.4119371
-0.033007100000000004 0.4099251099999999
-0.033072 0.40940581
-0.033072 -0.18601878999999996
-0.033364 0.40794549999999996
-0.0334289 -0.27724085
-0.033656 0.40680971999999993
-0.03381819999999999 0.40570631999999995
-0.03381819999999999 -0.18621348
-0.0339156 -0.27685145
-0.0342076 0.40408382
-0.0343049 0.4034996
-0.0343698 0.40320761
-0.0343698 -0.27646206
-0.0345969 -0.18637567999999996
-0.0347267 0.11808659000000002
-0.0350187 0.40044920999999994
-0.0350836 0.39992990999999994
-0.035245799999999994 0.39921600999999995
-0.0353107 0.39882663
-0.035408100000000005 -0.27561825
-0.0357325 0.39691191
-0.035765 0.3967172199999999
-0.0358623 0.39636023
-0.0359596 0.39584100999999994
-0.0359596 -0.18673267999999996
-0.036057 0.39545163
-0.0360894 0.39525690999999996
-0.0361543 0.39493240999999996
-0.0361868 0.3947377299999999
-0.036251599999999995 0.39454291999999996
-0.0362841 0.39438069
-0.0363165 0.39421842999999995
-0.036349 0.3940237
-0.036381399999999994 0.3938615199999999
-0.036511199999999994 0.39330979999999993
-0.0366086 0.39292041999999994
-0.0367708 0.3920766299999999
-0.0368357 0.39184941
-0.0371926 -0.18702478999999997
-0.0372575 0.38996721999999995
-0.0374521 0.3890586199999999
-0.0377117 0.38802011
-0.0379388 0.38688432999999994
-0.038458 0.3845803
-0.0386202 -0.18738168
-0.038782399999999995 0.11899518
-0.0388473 0.38159475
-0.0391069 -0.18751148999999998
-0.0392042 0.38127025999999997
-0.039334 0.38065366000000006
-0.039788199999999996 -0.27208104
-0.040047799999999995 0.37760315
-0.040274899999999995 0.37649983000000004
-0.0403722 -0.27162675
-0.040794 0.11944959000000001
-0.0408265 0.37400104
-0.041215800000000004 0.37234597
-0.04141049999999999 0.37159964
-0.0414754 -0.27071805
-0.04150779 0.37104796
-0.041702499999999997 0.37010686
-0.041832299999999996 0.36968494999999996
-0.041962099999999995 0.36906835
-0.04231901 0.11980649
-0.043487 -0.18861487999999998
-0.043584399999999995 0.36205873999999993
-0.043681700000000004 -0.26896565
-0.043811499999999996 0.12016348
-0.0440386 -0.18861487999999998
-0.044071099999999995 0.36001436000000003
-0.0442657 0.35939775999999996
-0.0444928 -0.18884208999999996
-0.0446875 0.35748304
-0.0448497 0.35683404999999996
-0.0448822 0.12039069000000002
-0.045012 0.35621744999999994
-0.045563599999999996 0.35378354
-0.046082700000000004 -0.26701853999999997
-0.0463098 0.35073314999999994
-0.046439600000000004 0.12074758999999999
-0.0466992 0.34917546000000005
-0.046926300000000004 0.34820186000000003
-0.0469912 0.34683893
-0.0470236 0.34784495
-0.047088500000000005 0.34651436
-0.0471209 0.34631964
-0.0472832 0.12097479000000001
-0.0472832 -0.18958847999999998
-0.047413 0.34628725
-0.0476725 0.34524873999999994
-0.047997 0.12110459000000001
-0.0480294 -0.18975067999999998
-0.048094300000000006 0.34343143000000004
-0.0484837 0.34197116
-0.048581000000000006 0.34154924000000003
-0.0486783 0.34119233
-0.0489379 -0.18997786999999997
-0.0490028 0.33999155000000003
-0.0492624 -0.19007517999999995
-0.0494246 0.33823917000000003
-0.049619300000000005 0.33742795
-0.0496842 0.12149399000000001
-0.0497166 0.33596756
-0.049813899999999994 0.12152649000000001
-0.04984639999999999 0.33648686
-0.0499113 0.33622713000000004
-0.0501384 0.33531854
-0.0509171 0.33226803
-0.051501099999999994 0.32996405
-0.0515336 -0.19069177999999998
-0.05156600000000001 0.32967194000000005
-0.0526043 -0.19078917999999997
-0.0533505 0.32282465000000005
-0.0534803 -0.19114607999999997
-0.05357760000000001 0.12240268000000001
-0.0536101 0.32191593999999996
-0.053707399999999995 0.32142915000000005
-0.0541941 -0.19134077999999996
-0.054258999999999995 0.31935225
-0.0546159 -0.26023614
-0.0548755 0.31701575000000004
-0.054940300000000004 -0.19153558999999998
-0.05500519999999999 -0.25991165
-0.055751499999999996 0.31370565
-0.0558813 -0.25923014
-0.0564328 -0.19192497999999997
-0.0565951 0.31055784
-0.0565951 0.12311659000000003
-0.057016899999999995 -0.25832154999999996
-0.057243999999999996 0.30809155
-0.0573738 -0.19215208999999994
-0.057438699999999995 0.12331129
-0.0576333 -0.25783475000000006
-0.0576658 0.30562514
-0.05792529999999999 0.30562514
-0.05792529999999999 -0.25760755
-0.058314700000000004 0.30319135
-0.0589312 0.30186073999999996
-0.05902850000000001 0.30153625
-0.0591583 0.30104944000000006
-0.059385400000000005 0.30023815000000004
-0.05945029999999999 0.30001104000000006
-0.05951519999999999 0.29978385
-0.0596125 0.29942694000000003
-0.059645000000000004 0.29926465
-0.0597423 0.29890764000000003
-0.0598072 0.29874545
-0.05990449999999999 0.29835594
-0.0601641 0.29744735
-0.060326300000000006 0.29679834
-0.0606183 0.29579235
-0.0608779 0.12412258999999999
-0.06097519999999999 -0.19309317999999995
-0.0611375 0.29391014000000004
-0.0614295 -0.25484915
-0.0617539 0.29170344
-0.0622082 -0.19341776999999996
-0.06224059999999999 0.29001594
-0.06262999999999999 0.12454449
-0.06275979999999999 0.2881337500000001
-0.0628895 -0.25371335
-0.06467398 0.28148113
-0.06493358 0.12509619
-0.06496608 -0.19413167999999997
-0.06519317999999999 0.27966385
-0.06626389 0.12542069
-0.06629628 -0.25105235000000004
-0.06632878 0.27567225
-0.06658829 -0.25082514
-0.06678297999999999 0.27404965000000003
-0.06759417999999999 0.12574518
-0.06769148 0.27096674000000004
-0.06804837999999999 0.12584259
-0.06856748 0.26801363
-0.06856748 -0.24929995000000005
-0.06885949000000001 -0.24907274000000001
-0.06905417999999999 0.26635854000000003
-0.06950838 0.26476846
-0.06960579 -0.24848864000000004
-0.06967068 0.12626439
-0.06976798 -0.19539728999999995
-0.06993018 0.26337306
-0.07015739 0.12636178
-0.07054667999999999 0.12645909000000002
-0.07083869000000001 0.26035506
-0.07106578999999999 -0.24735284000000002
-0.07119558999999999 0.12662138
-0.07197429 0.25652576
-0.07203918 0.25639586
-0.07223389 0.25574684999999997
-0.07236369000000001 0.12691348
-0.07242858 0.25509785
-0.07259078999999999 0.25461104999999995
-0.07278548 0.25396207000000004
-0.07278548 0.25315076
-0.07281789 0.12701079
-0.07304498 -0.19627347999999997
-0.07314239 0.12714058
-0.07317478 0.25269637
-0.07327208 0.25237185
-0.07340188 0.25198246
-0.07388858 0.25042476
-0.07421308999999998 0.24925656
-0.07437528 0.12740018
-0.07437528 -0.24482156999999996
-0.07453747999999999 0.24825056
-0.07476458 0.24743925
-0.07499179 0.12756249
-0.07505668 0.24653056
-0.07521889 -0.24417255999999998
-0.07577048 0.24416156
-0.07590018 -0.19701987999999995
-0.07606247999999999 0.12782209
-0.07615978 0.24289595
-0.07680869 -0.19714968999999996
-0.07723048 0.12811419000000002
-0.07758738999999999 -0.24235526
-0.07778208 0.23767127000000002
-0.07872298 0.23471815999999998
-0.07875548 -0.19779866999999998
-0.07972878000000001 -0.24070025999999997
-0.08011818 0.23036957000000002
-0.08073458 0.22748136000000005
-0.08083199 0.22796815999999998
-0.08105908999999999 -0.19841526999999998
-0.08109148000000001 0.22722174999999997
-0.08115639999999999 0.22699467
-0.08131870000000001 -0.23949946
-0.08161067999999999 -0.23927236999999996
-0.08164309 0.22543697000000001
-0.08187019 0.22482037
-0.08232449 0.12941229
-0.08268137999999998 -0.19886968999999996
-0.08271378000000001 -0.23846106
-0.08284359000000001 0.22173748000000001
-0.08313558 0.12960698
-0.08355739 0.21953077999999995
-0.08358988999999999 -0.23777958
-0.08368718000000001 -0.19912927999999996
-0.08407648999999999 -0.23742255999999998
-0.08453079000000001 -0.19935638999999997
-0.08462808000000001 0.21628557999999998
-0.08479039000000001 0.21576627999999995
-0.08495258 0.21540937
-0.08537439000000001 0.21401398
-0.08540678 0.13019109
-0.08547168 0.21368936999999996
-0.08556899 0.21339737999999997
-0.08566637999999999 0.21310526999999999
-0.08602329 0.21200186999999995
-0.08615308 0.21167738
-0.08667218 0.21002237999999998
-0.08686689 0.20950317999999998
-0.08696418 -0.23524836
-0.08699667999999999 0.20914617
-0.08712637999999999 -0.20007036999999997
-0.08722378000000001 0.20846467999999999
-0.08771047999999998 -0.23466415999999998
-0.08796999 0.20616057999999998
-0.08800249 -0.23446946
-0.08832689 -0.23420986999999996
-0.08839177999999999 -0.20042728999999995
-0.08845668 0.20470027
-0.08868378 -0.23395026
-0.08871628000000001 0.20395387999999998
-0.08884609 0.20353197
-0.08891098 0.13109969000000002
-0.08907319 0.20291547999999998
-0.08913808000000001 -0.20062196999999996
-0.08949499 0.20155246999999998
-0.08962479 -0.23323637
-0.09053318999999999 0.19846958
-0.09085768000000001 0.19752846999999998
-0.09160388 0.19528927
-0.09183109 0.19467267
-0.09192837999999999 0.13184609
-0.09257728999999999 0.13200839
-0.09280439 0.19181697
-0.09309637999999999 0.13217058
-0.09361558000000002 0.13226799
-0.09368047999999998 -0.20188767999999996
-0.09406978999999999 -0.22992627000000002
-0.09423199 0.18766307999999995
-0.09436177999999999 -0.22969906999999998
-0.09452398999999999 0.13249518000000002
-0.09471869 -0.20217969
-0.09484848 0.18584578000000002
-0.09533518 0.18448287
-0.09533518 0.13272229000000002
-0.09546499 0.18409338
-0.09559478999999999 0.18373649
-0.09569208999999998 0.13281969000000002
-0.09572449000000001 0.18334697
-0.09585428 0.18295758
-0.09585428 -0.20250417999999998
-0.09595168 0.18266559000000002
-0.09608138 0.18227608
-0.09608138 0.13291699
-0.09634098 0.18156219
-0.09650318999999999 0.18114027000000002
-0.09660058000000002 0.18081578
-0.09673039000000001 0.18042639
-0.09673039000000001 0.13307928
-0.09676279 -0.22791426
-0.09686007999999999 0.18010188000000002
-0.09689257999999999 -0.81931484
-0.09692499 -0.8178544500000001
-0.09695749 -0.80746992
-0.09695749 -0.8078268700000001
-0.09695749 -0.80818382
-0.09695749 -0.8089302300000001
-0.09695749 -0.8096441400000001
-0.09695749 -0.81055281
-0.09695749 -0.8206453100000001
-0.09695749 -0.8286609399999999
-0.09698989 -0.8038353100000001
-0.09698989 -0.80565265
-0.09698989 -0.8063665600000001
-0.09698989 -0.8066910100000001
-0.09698989 -0.8110071100000001
-0.09698989 -0.8327498400000001
-0.09702239 -0.80201804
-0.09702239 -0.8034783600000001
-0.09702239 -0.83489164
-0.09705478999999999 -0.79870797
-0.09705478999999999 -0.7994867200000001
-0.09705478999999999 -0.8371308199999999
-0.09705478999999999 -0.83849371
-0.09705478999999999 -0.83885074
-0.09705478999999999 -0.8392077000000001
-0.09705478999999999 -0.83953223
-0.09705478999999999 -0.8399216
-0.09708728999999999 -0.7979290600000001
-0.09708728999999999 -0.84031098
-0.09708728999999999 -0.8406680100000001
-0.09708728999999999 -0.84105738
-0.09708728999999999 -0.8417388699999999
-0.09708728999999999 -0.8421283199999999
-0.09708728999999999 -0.84248527
-0.09711968 -0.7951383099999999
-0.09711968 -0.8428422999999999
-0.09711968 -0.84323168
-0.09711968 -0.8438483199999999
-0.09711968 -0.84430262
-0.09715208999999998 -0.79312628
-0.09715208999999998 -0.8446919900000001
-0.09715208999999998 -0.8449841
-0.09715208999999998 -0.8454059799999999
-0.09715208999999998 -0.84576293
-0.09715208999999998 -0.84611988
-0.09718458999999999 -0.7900433899999999
-0.09718458999999999 -0.7903678499999999
-0.09718458999999999 -0.7905301099999998
-0.09718458999999999 -0.8465093400000001
-0.09718458999999999 -0.84683379
-0.09718458999999999 -0.8472233199999999
-0.09718458999999999 -0.8475802
-0.09718458999999999 -0.8479372299999999
-0.09721699 -0.8483265999999999
-0.09721699 -0.8490405900000002
-0.09721699 -0.84991684
-0.09724949000000001 -0.7863762799999999
-0.09724949000000001 -0.8503711299999999
-0.09731439 0.17880379
-0.09737928 -0.7809244099999999
-0.09741168 -0.7783283099999999
-0.09741168 -0.8570561299999999
-0.09747659 0.17831697
-0.09747659 -0.85984699
-0.09750898999999999 -0.86159941
-0.09754149 -0.86309223
-0.09757387999999999 -0.7716431599999999
-0.09760637999999999 0.17799248
-0.09760637999999999 -0.7707669899999999
-0.09760637999999999 -0.7712213599999999
-0.09763878000000001 -0.7688848
-0.09763878000000001 -0.8651366
-0.09767128 -0.86692152
-0.09780109 -0.7649581599999999
-0.09783348 -0.87204887
-0.09786598 0.13337138
-0.09799569 -0.75781878
-0.09802819 -0.87818711
-0.09806058000000001 -0.8797773499999999
-0.09809308000000001 -0.75522257
-0.09815797999999999 -0.88305493
-0.09819039 -0.8835741400000001
-0.09822289000000001 -0.88409344
-0.09825529000000001 -0.8850345299999999
-0.09832018000000001 -0.7498356199999999
-0.09832018000000001 -0.7499978
-0.09832018000000001 -0.8866895300000001
-0.09832018000000001 -0.8871763300000001
-0.09838508 -0.88883133
-0.09844999 -0.88935055
-0.09844999 -0.88990227
-0.09848239 0.13353359
-0.09851489 0.17542879
-0.09851489 -0.7449354599999999
-0.09857978999999999 -0.74360483
-0.09857978999999999 -0.74389694
-0.09861218000000001 0.17510428
-0.09861218000000001 -0.74292335
-0.09864458999999999 -0.7423068699999998
-0.09870949000000001 -0.7408789
-0.09883928 0.17448768
-0.09883928 -0.8985019599999999
-0.09887178 -0.7364330399999999
-0.09890418 -0.89950797
-0.09890418 -0.9000272699999999
-0.09890418 -0.90018946
-0.09890418 -0.9003841400000001
-0.09890418 -0.90061133
-0.09893668 -0.9010981299999999
-0.09896909 -0.90148758
-0.09896909 -0.9018120399999999
-0.09900148999999998 -0.9025909400000001
-0.09903398999999999 -0.7328308499999999
-0.09903398999999999 -0.9031425800000001
-0.09906638 -0.7326686599999999
-0.09906638 -0.73338257
-0.09906638 -0.90349954
-0.09906638 -0.90382407
-0.09909887999999999 -0.9043108599999999
-0.09913128 -0.7315652199999999
-0.09916378 -0.9053817200000002
-0.09916378 -0.9056738300000001
-0.09919619 -0.7297804599999999
-0.09919619 -0.7302995999999999
-0.09919619 -0.90599836
-0.09922869000000001 -0.22606446
-0.09922869000000001 -0.72932616
-0.09922869000000001 -0.9069069599999999
-0.09926109 -0.9074262500000001
-0.09926109 -0.9076209399999999
-0.09929359 -0.9080427400000001
-0.09932598000000001 -0.9087567200000002
-0.09935848 0.17299488000000002
-0.09935848 -0.20347778
-0.09935848 -0.90911375
-0.09939087999999999 -0.7261458499999999
-0.09939087999999999 -0.90947063
-0.09939087999999999 -0.9098276600000001
-0.09942329 -0.7254318599999998
-0.09942329 -0.9102170399999999
-0.09948819 -0.9108985199999999
-0.09961798 0.13382569
-0.09961798 -0.91300797
-0.09965048 -0.22573996999999998
-0.09968289000000001 0.17208629
-0.09968289000000001 -0.72105093
-0.09971539 -0.72010983
-0.09971539 -0.9153444199999999
-0.09981268 -0.71848726
-0.09987758 -0.91758364
-0.09987758 -0.9179730099999999
-0.09990998999999999 -0.9183623900000001
-0.09994249 -0.9190763000000001
-0.09997489 -0.91943333
-0.09997489 -0.9198227000000001
-0.10000739 -0.71469034
-0.10000739 -0.92014723
-0.10003978999999999 -0.92050419
-0.10003978999999999 -0.9208936400000001
-0.10007229 -0.92125059
-0.10013708999999998 -0.71287307
-0.10013708999999998 -0.9216400499999999
-0.10013708999999998 -0.9222891099999999
-0.10016958999999999 -0.92274341
-0.10023449000000001 -0.92378184
-0.10026689 -0.92339239
-0.10026689 -0.9241388
-0.10026689 -0.92456075
-0.10029939 -0.20373738
-0.10033178000000001 0.17030139
-0.10033178000000001 -0.22525317
-0.10036428 -0.70920604
-0.10036428 -0.92563161
-0.10039669 -0.9263455099999999
-0.10042918999999999 -0.92670255
-0.10046159 -0.7080053399999999
-0.10046159 -0.92744887
-0.10049409 0.16984709000000003
-0.10049409 -0.92780591
-0.10052649 -0.70654495
-0.10055887999999999 -0.9288119199999999
-0.10062378000000001 -0.92975301
-0.10065628 0.16936027
-0.10068869000000001 -0.93069411
-0.10072119 0.13411779000000001
-0.10075359 -0.93127825
-0.10078609 -0.22489595999999998
-0.10078609 -0.70287799
-0.10078609 -0.9320245800000001
-0.10078609 -0.9322518399999999
-0.10081848 0.16890598
-0.10085098 -0.9329980899999999
-0.10085098 -0.9331929399999999
-0.10088338 -0.70109307
-0.10091578999999999 -0.7008659599999999
-0.10091578999999999 -0.9339391899999999
-0.10091578999999999 -0.9341663700000001
-0.10094829 -0.7001195599999999
-0.10098069 -0.6998923699999999
-0.10098069 -0.9349127799999999
-0.10098069 -0.9351075500000001
-0.10104558000000001 -0.69895128
-0.10104558000000001 -0.69917846
-0.10104558000000001 -0.9358863000000002
-0.10104558000000001 -0.9360811400000001
-0.10107808000000001 0.16819209000000002
-0.10111047999999999 -0.93682755
-0.10111047999999999 -0.93705458
-0.10114298 0.16799738000000003
-0.10114298 -0.69755589
-0.10117539 -0.69703667
-0.10117539 -0.6972313499999999
-0.10117539 -0.93780098
-0.10124029000000001 -0.69606307
-0.10124029000000001 -0.6962902599999999
-0.10124029000000001 -0.9384825500000001
-0.10124029000000001 -0.938807
-0.10127268 -0.93919637
-0.10130518 -0.6951219799999999
-0.10130518 -0.6953491700000001
-0.10130518 -0.93952091
-0.10133758 -0.93994278
-0.10137008 -0.69440807
-0.10137008 -0.9402998100000001
-0.10137008 -0.9406891899999998
-0.10140249 0.16728337999999998
-0.10140249 -0.94104622
-0.10143498999999999 -0.94140309
-0.10149989 0.16702379
-0.10149989 -0.9421494999999999
-0.10153228999999998 -0.9424741099999999
-0.10156478999999999 0.16682908
-0.10156478999999999 -0.69187674
-0.10159718000000001 -0.94357739
-0.10162958999999998 -0.6907734599999998
-0.10166208999999998 0.16647209000000002
-0.10166208999999998 -0.9439668399999999
-0.10166208999999998 -0.9442913799999998
-0.10175939 -0.22418195999999999
-0.10179189 0.13440979000000003
-0.10357637 0.16127988000000001
-0.10364127000000001 -0.6664346699999999
-0.10367367 0.16092288000000002
-0.10373858 0.13489658999999998
-0.10380347 0.16053348
-0.10386837 -0.22262426
-0.10386837 -0.6638710000000001
-0.10393327 0.16020898000000003
-0.10399818 -0.66244311
-0.10406307000000002 0.15985198
-0.10409547 -0.66146951
-0.10412797 -0.66120991
-0.10419286999999999 0.13502638000000003
-0.10419286999999999 -0.66039858
-0.10422527999999998 0.15943008000000003
-0.10422527999999998 -0.22236467
-0.10429016999999999 -0.65923037
-0.10432257000000002 0.15913808000000002
-0.10435507000000002 -0.65851639
-0.10441996999999999 -0.65793233
-0.10445237000000002 0.15878108
-0.10451727999999998 -0.65676397
-0.10458217 0.15842408
-0.10474438 0.15800218
-0.10477688 -0.65413541
-0.10487417 0.15764528000000003
-0.10493907 -0.65244799
-0.10500398 0.15728828
-0.10510127 0.15696378
-0.10513377 -0.650371
-0.10542577000000002 0.13535089
-0.10545818 0.15602268
-0.10558796999999999 0.15566568
-0.10571778 0.15530868000000003
-0.10571778 -0.6444324
-0.10584757000000002 0.15498418000000003
-0.10584757000000002 -0.64326412
-0.10591246999999998 -0.64255022
-0.10610706999999997 -0.64083022
-0.10620447 0.13557808
-0.10639917 -0.63790955
-0.10659376999999999 -0.6360922499999999
-0.10685336999999999 -0.20561958999999996
-0.10746987000000001 0.13590259000000002
-0.10769697000000002 -0.20568446999999995
-0.10772937999999999 0.14979198000000002
-0.10792406999999998 -0.62392287
-0.10795656999999999 -0.62372814
-0.10802136999999998 -0.62333865
-0.10824858 0.14839648000000003
-0.10824858 -0.62109955
-0.10831347000000001 -0.62048295
-0.10834587 -0.21931426
-0.10860547 -0.61785436
-0.10886496999999999 0.14667659
-0.10896237000000002 -0.6148687700000001
-0.10896237000000002 -0.61529064
-0.10918947000000001 0.14583279
-0.10922188000000001 -0.61259717
-0.10948148 -0.6104553699999999
-0.10961127000000001 -0.60925467
-0.10974108 -0.60824865
-0.10980597000000003 0.14417779
-0.10980597000000003 -0.60789166
-0.10983836999999999 -0.60750225
-0.10987077000000002 -0.6071452500000001
-0.10993568000000001 -0.60678838
-0.10996817999999998 -0.6063988499999999
-0.11000057000000002 -0.60604197
-0.11003307 -0.60565248
-0.11009796999999999 -0.6053604499999999
-0.11022766999999999 0.13664899
-0.11026016999999999 -0.6039650599999999
-0.11032507000000001 0.14278239
-0.11032507000000001 -0.60341338
-0.11035746999999999 -0.60321865
-0.11061706999999998 -0.60094697
-0.11087667000000001 -0.59890259
-0.11107127 -0.5975072
-0.11110377 0.14073789
-0.11123358000000001 -0.59620912
-0.11159046999999998 0.13700598000000003
-0.11165536999999999 0.13924509000000002
-0.11181757000000002 -0.59153599
-0.11184996999999998 0.13869348000000004
-0.11191487000000001 0.13710329000000002
-0.11201227999999999 -0.58994591
-0.11243407 -0.5866683
-0.11246648000000001 0.13707089
-0.11266116999999999 0.13651919
-0.11272608 -0.5844940000000001
-0.11288827000000001 0.13593508999999998
-0.11295318 -0.21593926000000002
-0.11308296999999998 0.13548069000000001
-0.11308296999999998 -0.20740446
-0.11314787000000001 -0.58134619
-0.11324517 0.13746029
-0.11324517 0.13496149000000002
-0.11324517 -0.5808270099999999
-0.11353717000000002 0.13752518
-0.11360206999999999 -0.57800369
-0.11379676999999999 -0.57651091
-0.11395898000000002 -0.57556978
-0.11408877 -0.57420681
-0.11408877 -0.5745638
-0.11431587 -0.5727140000000001
-0.11434827 0.13210569
-0.11438077 -0.57232459
-0.11447807 -0.5715781799999999
-0.11454297 0.13155408999999998
-0.11454297 -0.57109138
-0.11470517 -0.57002048
-0.11477007000000002 -0.21460877
-0.11496478 -0.5681383
-0.11512697000000001 -0.56700252
-0.11522438 0.13797949
-0.11528926999999999 -0.56580181
-0.11541906999999998 -0.20808596
-0.11548386999999997 -0.56427662
-0.11554877000000001 0.12889299
-0.11561367 -0.56349771
-0.11567858000000002 -0.5629784900000001
-0.11584077000000002 -0.56194002
-0.11587327 0.12811419000000002
-0.11632746999999999 0.12691348
-0.11635997 -0.5583378999999999
-0.11681417000000001 0.13840138000000002
-0.11704127 -0.20857266
-0.11717108000000001 0.13849869
-0.11717108000000001 0.12464178
-0.11730086999999999 -0.21275896999999996
-0.11730086999999999 -0.55197728
-0.11752796999999998 0.12376558
-0.11759286999999999 -0.55006271
-0.11801467 0.13872589
-0.11807957 0.12237018000000001
-0.11824177 0.12194829000000001
-0.11833917000000001 0.12165629000000001
-0.11833917000000001 -0.21201256
-0.11840407 0.12142909000000002
-0.11840407 -0.54470818
-0.11853377000000001 0.12116948999999999
-0.11853377000000001 -0.5439618100000001
-0.11859866999999999 -0.5434100900000001
-0.11872847000000002 -0.5425338799999999
-0.11898807000000002 -0.20912435999999998
-0.11911786999999999 -0.21146086
-0.11960446999999999 -0.21110396999999997
-0.11983167000000002 0.13921268
-0.11983167000000002 -0.5355243100000001
-0.11992898 -0.5349725900000001
-0.11996136999999998 -0.20941647
-0.12005877000000001 -0.53396661
-0.12012368 -0.21071446000000002
-0.12015609 0.13930999
-0.12015609 -0.5335447
-0.12038318999999999 0.11639909000000002
-0.12048057000000001 -0.53153271
-0.12051297 0.11607459
-0.12057787 -0.21038996
-0.12070767 -0.53007239
-0.12086988000000001 0.11513348000000001
-0.12086988000000001 -0.20967606
-0.12122676999999998 0.11422479
-0.12135656999999998 0.11386789000000001
-0.12151877 -0.20987076999999998
-0.12155127 0.11338108999999999
-0.12155127 -0.52481521
-0.12181077 -0.5232900100000001
-0.12203797 -0.20987076999999998
-0.12203797 -0.5218297000000001
-0.12229747 0.11149888000000001
-0.12236238 -0.51988259
-0.12262197000000001 0.13999149000000002
-0.12262197000000001 -0.21019525999999997
-0.12275176999999998 -0.5175135999999999
-0.12278417000000001 0.11026569000000001
-0.12281667000000002 0.14002399000000001
-0.12294636999999999 -0.51634528
-0.12307617 -0.5157286799999999
-0.12320597 0.14015379
-0.12327086999999999 0.10900008
-0.12330327000000002 -0.51430091
-0.12349796999999998 0.14025109
-0.12359537 -0.21048736999999995
-0.12378997 -0.51160739
-0.12401717000000001 0.10708539
-0.12404957 -0.50995227
-0.12427667000000002 0.10643639
-0.12437406999999999 0.14047829
-0.12450377000000001 0.10585229000000002
-0.12456866999999999 0.10565759000000002
-0.12460117 -0.5067395800000001
-0.12463358000000001 -0.5063502
-0.12469846999999999 -0.50602567
-0.12476336999999998 0.10523569000000002
-0.12476336999999998 -0.50566868
-0.12486068 0.14060808000000002
-0.12505537 -0.50433817
-0.12518516999999998 0.10419719
-0.12521757000000003 -0.5031698899999999
-0.12534738 -0.21100657
-0.12573677 0.14086768
-0.12641807000000002 0.10114679
-0.12645057 -0.4962252
-0.12651547 -0.49590067
-0.12667767 0.10036789000000002
-0.12683988000000002 0.09994609
-0.12683988000000002 -0.49411591
-0.12687238000000003 0.14115979
-0.12693727999999999 -0.49349930999999997
-0.12703456999999999 0.09958909
-0.12706697 -0.4929152
-0.12722927 -0.21155827
-0.12722927 -0.49181180999999996
-0.12739148 0.14132199
-0.12745636999999999 0.09845329000000001
-0.12755367 -0.49022168999999993
-0.12768347 -0.4894103999999999
-0.12774837 -0.48895598
-0.12800796999999997 0.09705789000000001
-0.12807287 -0.48726848
-0.12833238000000002 0.09627899000000001
-0.12846217000000001 0.09595449
-0.12849467 -0.48502937999999995
-0.12862437999999998 -0.20461358999999998
-0.12872176999999999 -0.48369888
-0.12885157 0.14171149
-0.12924087 0.09400739000000001
-0.12940307 -0.4799994199999999
-0.12943557 0.09355309
-0.12966267 -0.47870133000000004
-0.12972757000000001 -0.21230467
-0.13024667 -0.47561844000000003
-0.13066847 0.09053499
-0.13070097 -0.47318454000000004
-0.13083067999999998 0.09011319000000001
-0.13096047 -0.20295857999999997
-0.13099297 -0.47159442
-0.13118757 0.08926939
-0.13128497 0.08900979
-0.13134988 -0.46977711
-0.13141478 -0.20263407999999994
-0.13196627 -0.46649941999999994
-0.13199877000000002 -0.20221218999999996
-0.13222587 0.08673819
-0.13222587 -0.46516890999999994
-0.13235567999999998 -0.4643901199999999
-0.13248547 -0.46390333
-0.13255037 -0.20182276999999998
-0.13274497 0.08547259
-0.13277746999999998 -0.21321326999999995
-0.13293967 -0.20153068999999996
-0.13313438 0.08453149000000001
-0.13316677 -0.46026871999999996
-0.13326417000000002 0.08417449
-0.13339387 0.14297709
-0.13352366999999998 0.08352549000000001
-0.13352366999999998 -0.45848390999999994
-0.13358858 -0.20107638999999994
-0.13368597 -0.45757523999999994
-0.13375077000000002 0.08307109
-0.13391307000000002 -0.45663415000000007
-0.13404286999999998 -0.45595262000000003
-0.13417257 0.08196779
-0.13417257 -0.20065446999999997
-0.13433488000000002 -0.45455723
-0.13469177 -0.45267504
-0.13472417 -0.20026507999999998
-0.13485398 0.14339899
-0.13504866999999998 -0.45092262
-0.13511358 -0.17310299
-0.13521087 -0.44991665000000003
-0.13524327 -0.19990808999999998
-0.13534068 -0.44939743
-0.13543797 -0.44884570999999995
-0.13547046999999998 0.07881998999999998
-0.13556778 -0.21405707
-0.13569757 -0.19958357999999995
-0.13592467000000003 0.14369098000000002
-0.13611938 -0.44556813
-0.13657358 -0.44316665000000005
-0.13715756999999998 -0.44053801000000004
-0.13725497 0.07456879
-0.13748207 -0.43891551
-0.13822827000000001 0.07223229
-0.13845547 0.07168059
-0.13845547 -0.43427492
-0.13868256999999998 0.07125869
-0.13868256999999998 -0.43320390999999997
-0.13881238 -0.43261980999999994
-0.13923417000000002 -0.19708478999999995
-0.13929908 0.06976589
-0.13946127000000003 -0.21522525999999997
-0.13975327 -0.19672777
-0.13988307 -0.42758981
-0.14023997 -0.19637087999999997
-0.14023997 -0.4258049199999999
-0.14030488 -0.42554531000000007
-0.14046707 0.14498909
-0.14059688 -0.42418242
-0.14062927 0.0666181
-0.14244626000000002 0.14557319000000002
-0.14244626000000002 0.062399399999999994
-0.14244626000000002 -0.19484558999999996
-0.14251116000000003 -0.21616637
-0.14270586 -0.41451172
-0.14296536 -0.41337594
-0.14299786 -0.41321371
-0.14306276000000004 0.0608741
-0.14309516 -0.21632865999999998
-0.14309516 -0.41285671999999995
-0.14341966 0.06012778999999999
-0.14348445999999998 0.14586529
-0.14354936000000001 -0.41071492
-0.14377656 0.15758038000000002
-0.14393876 0.0587972
-0.14397116000000001 -0.21658826999999997
-0.14397116000000001 -0.40886512
-0.14429566 0.05798589
-0.14449036 0.14615739
-0.14449036 -0.40656112999999994
-0.14452276000000003 -0.19338527
-0.14471746 -0.21681547
-0.14478236000000003 0.056915
-0.14494456000000003 -0.40484113
-0.14500945999999998 0.14628719
-0.14517166 0.0559739
-0.14559346 -0.4017256999999999
-0.14578816 0.05461099999999999
-0.14595036 -0.40026543
-0.14608016000000001 -0.3997137099999999
-0.14617746 -0.39932433999999994
-0.14627486 -0.21733466999999995
-0.14630726 0.0534102
-0.14633975999999999 -0.39861043
-0.14637216 -0.39844811999999996
-0.14643706 -0.39825343999999996
-0.14646946 -0.39809112999999996
-0.14650196000000001 0.14674149000000003
-0.14650196000000001 -0.39789641
-0.14659926 0.05263140000000001
-0.14659926 -0.39750702999999993
-0.14676155999999999 -0.39679312
-0.14679396000000003 -0.39663081999999994
-0.14689126000000002 -0.39624140999999996
-0.14692376 -0.21752936
-0.14695616000000003 -0.3958844099999999
-0.14724816 0.05113858999999999
-0.14731306 -0.39439164
-0.14737795999999997 -0.19137327999999998
-0.14744286 -0.3938075399999999
-0.14750776000000002 -0.3934505099999999
-0.14760506 0.05048959
-0.14770246 -0.39273663999999997
-0.14776736000000001 -0.39237960999999993
-0.14786466 -0.39199022999999994
-0.14792956000000002 -0.39166569999999995
-0.14802686 -0.39127632999999995
-0.14818916000000001 -0.21791876999999998
-0.14825406 0.048899389999999994
-0.14838376 -0.38981593999999997
-0.14854605999999998 0.04818549
-0.14854605999999998 -0.7437670999999999
-0.14864335999999997 -0.19049708999999995
-0.14870826 0.04789339
-0.14896786 -0.38718741999999995
-0.14919496 -0.38647344
-0.14929225999999998 0.046497989999999996
-0.14929225999999998 -0.38585683
-0.14938966 -0.38549992
-0.14964916 -0.18978317999999994
-0.14964916 -0.38436413999999997
-0.14977896000000002 -0.38377992
-0.14997366 -0.3829037099999999
-0.15023316 -0.38189772999999994
-0.15036295999999996 -0.18932878999999997
-0.15065495999999998 -0.38014530999999996
-0.15075236 -0.37965850999999995
-0.15081725999999998 -0.37939889999999993
-0.15091456000000003 -0.37897710999999995
-0.15097945999999998 -0.21876256
-0.15101186000000003 0.042668700000000004
-0.15101186000000003 -0.37862011999999995
-0.15110926 -0.37829561999999994
-0.15117416 -0.37797113
-0.15123906 -0.3777113999999999
-0.15133636 0.0418899
-0.15133636 -0.37722471999999996
-0.15166086 -0.37605639999999996
-0.15169326 -0.3758292199999999
-0.15179056000000002 -0.37537492
-0.15182306 0.04078649
-0.15188796 -0.18822549
-0.15195286000000002 -0.37475832
-0.15198526 0.04042949
-0.15208256 0.14836408
-0.15227725999999997 -0.21918446
-0.15243946 -0.37281120999999995
-0.15253686000000002 -0.18780357999999997
-0.15266666 0.03893679
-0.15279636 -0.18760888999999994
-0.15302356 -0.21944407000000002
-0.15305596 -0.18741417999999999
-0.15305596 -0.3702800399999999
-0.15357506 0.03689229
-0.15380225999999997 -0.18692737999999998
-0.15386716 -0.36716460999999995
-0.15393196 0.036080999999999995
-0.15406176 0.14894818
-0.15406176 -0.21973606
-0.15406176 -0.36619113
-0.15428885999999997 0.03526968
-0.15435376 -0.18653799
-0.15454846000000003 -0.21989836000000001
-0.15487295999999998 -0.36291346999999996
-0.15510006 -0.18601878999999996
-0.15510006 -0.36193995999999995
-0.15552186 0.03251129
-0.15552186 -0.36041475999999995
-0.15571655999999998 -0.35973324
-0.15604096 0.14953229
-0.15620315999999998 -0.22038516
-0.15639786 0.030564189999999998
-0.15646276000000003 -0.35678015
-0.15652765999999999 -0.35642316
-0.15691696 0.14979198000000002
-0.15694946 -0.35480053999999994
-0.15711166000000001 -0.35411905999999993
-0.15720906 0.028779399999999997
-0.15724146 0.14988928
-0.15782545999999997 0.027416399999999997
-0.15795526000000001 -0.22093676
-0.15805256 -0.35071167
-0.15811746 -0.35015996
-0.15821485999999998 0.15018138
-0.15831216 -0.34951097
-0.15837706000000004 -0.34921886
-0.15847436000000004 -0.22109906999999998
-0.15860416 -0.34837514999999997
-0.15870156 -0.34795323999999994
-0.15879886 0.0252746
-0.15879886 -0.34762875
-0.15889616 -0.34723936999999994
-0.15928556000000002 -0.34574656
-0.15960996 -0.3445782399999999
-0.15993446 -0.34324776999999995
-0.16012916 -0.34253386
-0.16051846 -0.3411059699999999
-0.16061586 0.15089528
-0.16071316 0.02105591
-0.16071316 -0.34035955999999995
-0.16100516 -0.3389641699999999
-0.16103756 -0.21006547
-0.16123226999999998 -0.33837996
-0.16129716 -0.18173507999999997
-0.16142696 -0.20896207
-0.16145936000000002 -0.33753623999999993
-0.16152426 0.019270999999999996
-0.16168655999999998 -0.33662757
-0.16171896000000002 0.0188167
-0.16191366000000001 -0.18131328
-0.16204346 0.0181352
-0.16217315999999998 -0.33477784999999993
-0.16249766 0.0171292
-0.16256256 -0.33331756999999995
-0.16269236 0.0167398
-0.16278966 0.0164802
-0.16314656 -0.33104585
-0.16330876 0.015376799999999998
-0.16343856 0.0150523
-0.16350346000000002 -0.18020988
-0.16392525 0.014046300000000003
-0.16399016 -0.17991776999999998
-0.16399016 -0.32799546
-0.16418486000000002 0.15193378
-0.16421727 -0.32711925
-0.16434707000000004 -0.17962577999999998
-0.16437945 -0.32650264999999995
-0.16486615000000002 0.15216088
-0.16493105 -0.17923628999999996
-0.16525557000000002 -0.32328995
-0.16532046999999997 0.0109958
-0.16541775000000003 -0.17891177999999996
-0.16574227 -0.17868468999999998
-0.16626137 -0.31965533999999995
-0.16635865000000002 -0.17826277
-0.16639115000000002 0.0086917
-0.16645605 -0.31890896
-0.16665066 0.008107600000000001
-0.16681297 0.15274508
-0.16681297 -0.17793827999999998
-0.16723476999999998 -0.31605316
-0.16733207000000003 0.0067446
-0.16739695 -0.17754888999999996
-0.16749425999999998 -0.31514456
-0.16752676 -0.31478754999999997
-0.16768896 0.0059009
-0.16788365000000002 -0.17722427999999996
-0.16811076 -0.31290534
-0.16817566 -0.31271066000000003
-0.16830546999999998 0.15319938
-0.16833785 -0.31212655
-0.16856495999999999 -0.17676997999999997
-0.16898676 -0.17647786999999995
-0.16927877 -0.30868664999999995
-0.16934365 -0.30849193999999996
-0.16944104999999998 -0.30807005
-0.16970057000000002 -0.30722636
-0.16979797 -0.30683684999999994
-0.16986285 -0.30657725999999996
-0.17018727 -0.30547396
-0.17025217 0.0004164999999999997
-0.17025217 -0.30524674999999996
-0.17054416 -0.30417584999999997
-0.17064155999999997 -0.22499355999999998
-0.17073887 -0.30349434999999997
-0.17090105 0.15397818000000002
-0.17093355 -0.22509096
-0.17099846000000002 -0.30258575
-0.17119307 -0.30206646
-0.17135535 -0.0018875
-0.17135535 -0.30135255
-0.17171227 -0.17462817999999994
-0.17187445 -0.29960015
-0.17193936 0.15430268
-0.17197176 -0.22541547
-0.17213406 -0.29862655
-0.17216646 -0.0036075000000000005
-0.17232865000000003 -0.17420628999999996
-0.17249096000000003 0.15446498
-0.17284785 -0.29609534
-0.17333457000000002 -0.17352478999999996
-0.17339936000000003 -0.29414824999999994
-0.17343186 0.15475708000000002
-0.17346425999999998 0.15475708000000002
-0.17395096000000002 -0.29229844999999993
-0.17421057 -0.29148725999999997
-0.17469727 -0.008929600000000001
-0.17472967 -0.28966994999999995
-0.17485945 -0.28924806
-0.17495676 -0.28889105
-0.17498925999999998 -0.17242147999999996
-0.17515146 -0.28820956
-0.17528127 -0.28782015
-0.17609236 -0.011850190000000002
-0.17651416 -0.28356895
-0.17700085999999998 -0.22707046999999997
-0.17719557 -0.01415429
-0.17719557 -0.28132985
-0.17768227 0.15605508
-0.17797426 -0.17040946999999995
-0.17813647000000002 0.15618488000000003
-0.17829865000000003 -0.27769524
-0.17878534999999998 -0.017464389999999996
-0.17888275 0.15644458000000003
-0.17901245999999998 -0.27529376
-0.17910986 -0.01814589
-0.17927207000000003 -0.018502789999999998
-0.17946676 -0.01889219
-0.18128365999999999 -0.26779745000000005
-0.18144596000000002 -0.02294869
-0.18154327 -0.26688876
-0.18167307000000002 0.15728828
-0.18193256000000002 -0.02395469
-0.18202997 -0.22872557000000002
-0.18215976999999997 -0.26497415
-0.18271128 -0.26312434
-0.18280865999999998 -0.02573959
-0.18284106 0.15764528000000003
-0.18306816999999997 -0.26198854
-0.18313307 -0.02629119
-0.18342516 -0.26085273999999997
-0.18348997 -0.22921227
-0.18368467 -0.25997655
-0.18384686000000003 -0.25942485000000004
-0.18400917000000003 -0.22937457
-0.18417136999999997 -0.16632049
-0.18426865999999997 -0.02875759
-0.18430116 -0.25799694
-0.18469047 -0.25669895000000004
-0.18482026 -0.25637444
-0.18498246999999998 -0.25585514
-0.18514477 -0.03054239
-0.18537186000000003 -0.03099669
-0.18559897 -0.16534697
-0.18582606000000002 -0.25312925000000003
-0.18624786 -0.03268419
-0.18647497 0.15878108
-0.18686436 0.15891088
-0.18686436 -0.24981915
-0.18692925999999999 -0.23034807000000002
-0.18764307000000002 -0.03560489
-0.18770796999999997 0.15917048000000003
-0.18770796999999997 -0.24719054999999998
-0.18774036000000002 -0.16391908
-0.18793506000000001 -0.036188990000000004
-0.18825957999999998 -0.16359458
-0.18842176 -0.24488646999999997
-0.18848667 -0.037324790000000004
-0.18855157 -0.24446467000000002
-0.18861647 -0.23089976999999998
-0.18884356 -0.16320517
-0.18884356 -0.24355595999999996
-0.18903816999999998 -0.24293936
-0.18920047 -0.03875269
-0.18936266000000002 -0.16284818
-0.18939515999999998 -0.24186845999999995
-0.18955737 0.15975457999999998
-0.18962226999999998 -0.24115457999999998
-0.18965467 -0.03966139
-0.18968717000000002 -0.23125675999999998
-0.18975208 -0.24079755999999997
-0.18984936000000002 -0.16252368
-0.18988175999999998 -0.24037566999999999
-0.18994667 0.15988439000000004
-0.18997917000000003 -0.24008366999999997
-0.19007647000000003 -0.04050509
-0.19010897 -0.23969426
-0.19023865999999998 -0.23927236999999996
-0.19033606 -0.23894785999999998
-0.19040096 -0.16216668
-0.19046586999999998 -0.23859086
-0.19053066999999999 -0.23154887
-0.19056317 -0.23823387
-0.19069297 -0.23787696
-0.19079026 -0.23751997000000002
-0.19092006 0.16017648
-0.19092006 -0.23716297
-0.19095246999999999 -0.16180978000000001
-0.19127696 -0.23602717000000004
-0.19134186000000003 -0.23583247000000002
-0.19160147000000002 -0.23508605999999999
-0.19163386999999998 -0.23492377
-0.19169878 -0.16132297999999998
-0.19192587 -0.16116068
-0.19195837 -0.23401516000000003
-0.19202317 -0.23382046999999997
-0.19231526 -0.23291176
-0.19234766 -0.23274957
-0.19241256 -0.23255486999999997
-0.19247746999999998 -0.23239255999999997
-0.19254237000000002 -0.23219785999999998
-0.19270458 -0.04572979
-0.19276946 -0.23148396999999996
-0.19299657 -0.23076997000000002
-0.19302907 -0.16044677999999998
-0.19322365999999996 -0.04676829
-0.19322365999999996 -0.23012095999999996
-0.19325615999999998 -0.22995865999999995
-0.19328856 -0.23245747
-0.19351567 -0.16012228
-0.19377525999999998 -0.15995998
-0.19384015999999998 -0.22797915999999996
-0.19390506 -0.048098789999999995
-0.19413217 0.16121497999999998
-0.19442417 -0.23284685999999996
-0.19458647 -0.15940827999999999
-0.19481356 -0.049916089999999996
-0.19491086999999999 -0.23284685999999996
-0.19510557 -0.23307407
-0.19523536 0.16157189000000002
-0.19530025999999998 -0.05088969
-0.19539756000000003 -0.23317146999999996
-0.19552737 -0.22304615999999997
-0.19565717 -0.15872678
-0.19591667000000001 -0.23333365999999997
-0.19611136999999998 0.16186398000000002
-0.19624116 -0.22093676
-0.19643587 -0.22038516
-0.19656557 -0.22002817
-0.19692247 -0.21895726999999998
-0.19737675999999998 -0.21762676
-0.19753897 -0.055270690000000004
-0.19757147 -0.05530309
-0.19786346000000002 -0.21623127
-0.19789587 -0.055952089999999996
-0.19809058 -0.21548496
-0.19812298999999997 -0.23408005999999995
-0.19844747 -0.21441396999999998
-0.19864217 0.16267528000000003
-0.19870708 -0.21366765999999998
-0.19880436 -0.21334307
-0.19893417000000002 -0.15658497999999998
-0.19893417000000002 -0.21295366
-0.19906397 -0.21256426
-0.19916128000000002 0.16283758000000004
-0.19942087 -0.15626048999999997
-0.19945327000000002 -0.23453435999999997
-0.19948577 -0.21133106
-0.19961547999999998 -0.21094165999999995
-0.19974526 -0.21058466999999997
-0.19987507000000002 -0.21019525999999997
-0.20000487 -0.20980585999999998
-0.20013467000000001 -0.060333090000000006
-0.20013467000000001 -0.20941647
-0.20019958 -0.23479398999999998
-0.20023196000000001 -0.15574127999999998
-0.20062128 -0.15548168
-0.20062128 -0.20798856000000002
-0.20078356 -0.06156629
-0.20097827000000001 -0.23505366
-0.20159467 -0.20516527999999998
-0.20169208 -0.06335109
-0.20169208 -0.20484078
-0.20182176 -0.06364319
-0.20234096000000001 -0.23554036
-0.20273026000000002 -0.15411868
-0.20279515999999997 0.16400578000000002
-0.20282766 -0.06552538999999999
-0.20302226999999998 -0.20097898999999997
-0.20311967 -0.06610948999999999
-0.20318457999999998 -0.23583247000000002
-0.20344406999999998 -0.19974587999999996
-0.20357387 0.16426537
-0.20363878 -0.15353457999999998
-0.20363878 -0.19922657999999996
-0.20386587 -0.06750499
-0.20435257 -0.19682517999999996
-0.20438497 0.16452498000000002
-0.20441747 -0.06860829
-0.20496907 -0.23641657
-0.20509877999999998 -0.19500786999999994
-0.20513128000000003 -0.06990639
-0.20526106 -0.07019849
-0.20548817 -0.07062029
-0.20555307000000003 -0.23644906999999998
-0.20584507000000002 -0.19283357999999995
-0.20597487 -0.15200927
-0.20600726999999996 -0.07162629
-0.20610467 0.16510918000000002
-0.20646156999999998 -0.23696826999999998
-0.20665616 -0.07282709
-0.20688337 -0.18984808999999997
-0.20724026000000004 -0.18887446999999996
-0.20736997000000001 -0.18845257999999998
-0.20743487 0.16553098000000002
-0.20782426 -0.15084108
-0.20788917 -0.18699228999999995
-0.20792156999999997 0.16569328
-0.20827846 -0.18592138999999996
-0.20840827 -0.15045158
-0.20870026000000003 -0.18468817999999998
-0.20876516 -0.07685109
-0.20889497 -0.15015958
-0.20921936 -0.23787696
-0.20928426 0.16614758000000002
-0.20931675999999996 -0.18303317999999993
-0.20973856000000002 -0.07866839
-0.20990077000000001 -0.18131328
-0.20993327 0.16637479
-0.21025765999999999 0.16647209000000002
-0.21035497 -0.07983659
-0.21038747 -0.14918597
-0.21054968 -0.17952837999999996
-0.21132837 -0.17732167999999998
-0.21158797999999998 0.16692648000000002
-0.21194486999999998 0.16702379
-0.21200977 -0.17547188
-0.21204218 -0.08301689999999999
-0.21249647 -0.17407647999999998
-0.21272356 -0.17349237999999997
-0.21314535999999998 -0.23923986999999997
-0.21324265999999997 -0.08525609
-0.21350227999999996 -0.17131808999999998
-0.21389157 -0.23949946
-0.21405387 0.9289025
-0.21405387 -0.08678128999999998
-0.21424846000000003 -0.23962935999999999
-0.21447557 -0.08756019
-0.21476765999999997 -0.16787818
-0.21476765999999997 -0.23982406999999997
-0.21531917000000003 -0.16628808
-0.21557878 -0.08960457999999999
-0.21580587 -0.14571367999999998
-0.21590327 -0.09022117999999998
-0.21596806999999998 0.16835428
-0.21622766000000002 -0.09083778999999999
-0.21645477000000002 0.16851658
-0.21651968000000002 -0.09135698999999999
-0.21668186 -0.24047307
-0.21671436000000002 0.91988094
-0.21694147000000003 -0.09213588
-0.21710366000000003 -0.16151767
-0.21736327000000003 -0.14474008
-0.21749306999999998 0.9171549999999999
-0.21768776000000004 0.91624633
-0.21768776000000004 0.16893848000000003
-0.21775266000000001 -0.14448048
-0.21791487 -0.09395318999999999
-0.21833667 -0.09469949
-0.21836907 -0.14409107999999998
-0.21840158 -0.09489418
-0.21840158 -0.15794798
-0.22021845000000004 -0.09823678
-0.22028334999999996 -0.15295038
-0.22047806 -0.24164137
-0.22073764999999998 0.16994447000000001
-0.22083494999999997 -0.24193336
-0.22093226 -0.09953479
-0.22109456 -0.15080857999999997
-0.22154875999999998 -0.10063819
-0.22158114999999998 -0.24219296999999998
-0.22197056 -0.24235526
-0.22200295999999997 -0.14840718
-0.22219764999999997 -0.10183887999999999
-0.22223015000000002 0.17046367
-0.22226255 -0.14759587999999998
-0.22239236 -0.10216338
-0.22252216 -0.14146248
-0.22255455999999998 -0.14694677
-0.22268435 -0.10271507999999999
-0.22271675 -0.24261488
-0.22300886 -0.14571367999999998
-0.22313855 -0.14532427
-0.22346306 -0.10411047999999998
-0.22365775 0.17095048999999998
-0.22388486000000002 -0.14340957999999998
-0.22411194999999998 -0.14282548
-0.22479335 -0.10654438999999997
-0.22482575999999999 -0.14097568
-0.22495556000000003 -0.14058627999999998
-0.22515024999999997 -0.14019688
-0.22579915 -0.13844447999999998
-0.22589646000000002 -0.24375067
-0.22602626 -0.13773048
-0.22612354999999998 0.17179418000000002
-0.22622095 -0.10914058
-0.22631826000000002 -0.13711398
-0.22648046 -0.10962728999999999
-0.22738896 -0.11128238999999998
-0.22771344999999996 -0.13347937999999998
-0.22781075999999997 0.17234587999999998
-0.22784325999999996 -0.13811997999999998
-0.22787565999999998 -0.11209369
-0.22807035 -0.11248308
-0.22807035 -0.13799017
-0.22823254999999998 -0.11277518
-0.22826495 -0.24459445999999999
-0.22845965999999998 0.17257309
-0.22849216 -0.11322948999999999
-0.22855706 -0.13766557
-0.22865434999999998 -0.11352148999999999
-0.22884906000000002 -0.24462686
-0.22888146 0.17273527000000002
-0.22888146 -0.11394338
-0.22901126 -0.24485407
-0.22907614999999995 -0.11430038
-0.22927084999999997 -0.11462489000000001
-0.22940055999999995 -0.12903346999999998
-0.22949795999999997 -0.11504677999999999
-0.22953035 -0.13704908
-0.22966014999999998 -0.11533878
-0.22975744999999997 -0.13691927
-0.23011445 -0.13669208
-0.23024414999999998 -0.12692409
-0.23040646 0.17325459000000004
-0.23056864999999999 -0.13639998
-0.23089305999999996 -0.12526909
-0.23115265 0.17348168
-0.23124994999999998 -0.12432797999999998
-0.23124994999999998 -0.13597818
-0.23137976 -0.11842177999999999
-0.23147716000000002 -0.12377628
-0.23154206 0.17361149
-0.23170425 -0.12319217999999998
-0.23173664999999996 -0.13568608
-0.23206115 -0.12225108999999998
-0.23222335 -0.12186159
-0.23228826 0.17387108
-0.23238556 -0.12147217999999999
-0.23245045999999997 -0.13523177
-0.23267764999999999 -0.12075828999999999
-0.23293716 -0.12118017999999997
-0.23313184999999997 -0.12153707999999999
-0.23326164999999996 0.17422809000000003
-0.23332655999999996 -0.12186159
-0.23332655999999996 -0.13468007999999998
-0.23371585 -0.11809717999999998
-0.23371585 -0.12257557999999999
-0.23378075999999998 -0.13442048
-0.23384566 -0.24663885
-0.23394296 -0.12296497999999999
-0.23400785000000002 -0.11738328999999999
-0.23417015000000002 -0.11696137999999999
-0.23417015000000002 -0.12335439
-0.23433235999999996 -0.12367887999999998
-0.23439726 -0.13403096999999997
-0.23442966 0.17461748
-0.23468925 -0.12429548
-0.23481906 -0.11533878
-0.23485145999999998 -0.12455508
-0.23504614999999998 -0.13360918
-0.23556524999999998 -0.11342418
-0.23559775 -0.12588569
-0.23585725999999999 0.17513678
-0.23585725999999999 -0.11271018
-0.23585725999999999 -0.13312237999999998
-0.23608445000000003 -0.12672939
-0.23618175000000002 -0.12692409
-0.23637646 -0.13279787999999998
-0.23647376 -0.11121748
-0.23670085 -0.13260318
-0.23673334999999998 -0.24764485
-0.23702536 -0.10985448999999999
-0.23702536 -0.13240847
-0.23738225999999998 0.17565598000000002
-0.23744716 -0.12909837999999998
-0.23764175 -0.13201897999999998
-0.23783646 -0.10780998
-0.23786896000000002 -0.12984478
-0.23812844999999996 0.17588309000000002
-0.23816094999999995 -0.13039648
-0.23871254999999997 -0.24835885000000002
-0.23877735999999997 -0.13146738
-0.23893966 0.17617518
-0.23900456 -0.13185677
-0.23916675 -0.13107787999999998
-0.23962095 -0.13292767
-0.23981565999999999 -0.13328467
-0.23984805999999997 0.17649969000000001
-0.23994546 -0.10265018
-0.24023746 -0.24891055
-0.24026985999999997 -0.13406347
-0.24030235999999996 0.17666197
-0.24052945 -0.13023418
-0.24065924999999996 -0.10093028999999999
-0.24075655999999998 -0.13010438
-0.24078905999999997 -0.10060569
-0.24085396 0.17685668000000002
-0.24088635999999997 -0.24917013999999998
-0.24098365 -0.10011898999999999
-0.24156774999999997 -0.09869108999999998
-0.24172996 -0.13659467
-0.24192465999999999 -0.09781488999999999
-0.24198956 0.17727858000000002
-0.24202195 -0.12932548
-0.24224906000000002 -0.24962444
-0.24250865 -0.09635457999999998
-0.24263844999999998 0.17747328
-0.24267084999999997 -0.12893607999999998
-0.24267084999999997 -0.24962444
-0.24293046 -0.24991655000000002
-0.24302774999999996 -0.12870898
-0.24306025 -0.13889878
-0.24315755 -0.09453729
-0.24348206 -0.13964517
-0.24367664999999997 -0.13996967
-0.24383896 -0.09317428
-0.24383896 -0.25024103999999997
-0.24409844999999997 0.17799248
-0.24426076 -0.14100817999999998
-0.24458514999999997 -0.09138948999999999
-0.24481225999999998 -0.14194927
-0.24507185 -0.14237117999999999
-0.24549364999999998 -0.08921517999999999
-0.24594785000000002 -0.12692409
-0.24604525 -0.14402617999999998
-0.24623985999999995 -0.08739788999999998
-0.24646706 0.17883629
-0.24649944999999998 -0.25121456000000003
-0.24659674999999998 -0.12653467999999998
-0.24708344999999998 -0.14587588
-0.24718085 -0.12617768
-0.24776485999999995 -0.12582079
-0.24805685 -0.14753097
-0.24815415 -0.0827897
-0.24828395999999997 -0.12549618999999998
-0.24893285 -0.14908867999999997
-0.24925735999999998 -0.12491208
-0.24948445000000002 -0.12478228999999999
-0.24948445000000002 -0.14996488
-0.24980895999999997 -0.15054897999999997
-0.24997114999999998 0.18006938000000003
-0.25019826 -0.15123048
-0.25039296 0.18023168
-0.25039296 -0.15158738
-0.25055515 -0.12413329
-0.25081475999999997 -0.07646169
-0.25104184999999996 0.18045879
-0.25107425 -0.12380868999999999
-0.25139876 -0.12361398999999999
-0.25172326 -0.12341928
-0.25195035 -0.07376819
-0.25195035 -0.25322655
-0.25208015 0.18081578
-0.25230726 -0.12306239000000001
-0.25295615 0.18114027000000002
-0.25318325999999997 -0.07087999
-0.25318325999999997 -0.12254307999999998
-0.25328066 -0.07062029
-0.25366995999999997 -0.12225108999999998
-0.25399445 -0.06896529
-0.25412416 -0.06847849
-0.25470825999999996 -0.06731029
-0.25516246000000004 -0.25442735
-0.25545445 -0.06555789
-0.25558424999999996 0.18208138999999998
-0.25623316 -0.16148516999999998
-0.25636296 -0.12062848
-0.25655765 -0.06296169
-0.25720656 0.18266559000000002
-0.25723895999999996 -0.06111198999999999
-0.25908832000000004 0.18334697
-0.25918572 -0.05692569000000001
-0.25951012 -0.25604985
-0.26012662 -0.11838928000000001
-0.26038611 -0.25637444
-0.26054842 -0.05374539
-0.26064571999999997 -0.05322619
-0.26087280999999996 -0.11793498
-0.26090531 -0.16930606999999995
-0.26103512 -0.052642089999999996
-0.26113242 -0.11777267999999999
-0.26119733 -0.05222019
-0.26135953 -0.11764288999999999
-0.26139203 -0.17008487999999997
-0.26168402 -0.11744819
-0.26181383 -0.25692604
-0.26187861 -0.17092866999999998
-0.26213822 -0.050045889999999996
-0.26243022 -0.11699388
-0.26256002 -0.17203209
-0.26256002 -0.25718565000000004
-0.26281963 0.18470998
-0.26294942 -0.04826108999999999
-0.26294942 -0.11670178
-0.26294942 -0.25734796
-0.26333872999999997 -0.04741729
-0.26346852 -0.11640967999999997
-0.26363072000000004 -0.17378438
-0.26366322 -0.11627989
-0.26382543 -0.04631398999999999
-0.26405252 0.18516428000000001
-0.26408502 -0.11602028999999997
-0.26414983000000003 -0.04556759
-0.26470142999999996 -0.11566338000000001
-0.26483123000000003 -0.044042389999999994
-0.26502591999999997 0.18552129
-0.26502591999999997 -0.11546859
-0.26528543 -0.11530637999999999
-0.26535031 -0.17664017999999995
-0.26603171999999997 -0.04131639
-0.26612902000000005 -0.11481957999999999
-0.26622642999999996 -0.17806808999999998
-0.26625883000000006 -0.25861354000000003
-0.26635623 0.18600809000000001
-0.26638861 -0.04050509
-0.26642102 -0.11462489000000001
-0.26655082 -0.17858728999999995
-0.26658332 -0.040083190000000005
-0.26681043 -0.25861354000000003
-0.26697262 -0.039206990000000004
-0.26700512 -0.11430038
-0.26713483 -0.25893805000000003
-0.26716733 -0.17962577999999998
-0.26775133 -0.03748709
-0.26827043000000006 -0.11355399
-0.26840021999999997 -0.03602679
-0.26878963 -0.25935995
-0.26901672 -0.18261128999999995
-0.26943851999999996 -0.18329276999999997
-0.26999012 -0.03248949
-0.27002252 -0.18423388999999996
-0.27054162000000004 -0.03132129
-0.27073633 -0.11209369
-0.27083373 0.18766307999999995
-0.27099592 -0.03025039
-0.27099592 -0.18582399
-0.27145011999999996 -0.18657036999999996
-0.27148262 -0.02921189
-0.27161233 -0.26065805000000003
-0.27170973 -0.02872509
-0.27183953 -0.028433089999999998
-0.27200172 -0.18744657999999995
-0.27255332000000004 -0.02690779
-0.27274792999999997 0.18837707999999997
-0.27274792999999997 -0.02632369
-0.27294261999999997 -0.02603159
-0.27313733 -0.26120975
-0.27329953 -0.18955597999999999
-0.27352662 -0.02440899
-0.27404582 -0.19078917999999997
-0.27424043000000004 0.18892867
-0.27424043000000004 -0.023175889999999998
-0.27443512000000003 -0.022689090000000002
-0.27462983 -0.02226719
-0.27495421999999997 -0.02152079
-0.27495421999999997 -0.19221696999999996
-0.27524633000000004 -0.020936689999999997
-0.27544092 -0.19302827999999997
-0.27566813 0.18944798
-0.27589522 -0.01954129
-0.27716063 -0.19578668
-0.27754991999999995 0.19016186999999998
-0.27764723 -0.19653308999999997
-0.27767973 -0.01567949
-0.27800412 -0.19711728999999995
-0.27836102 -0.014219189999999998
-0.27852331999999996 -0.013537690000000003
-0.27868553 -0.19822058999999997
-0.27888022 -0.01311579
-0.27930203000000003 -0.012142290000000003
-0.27972383 -0.26374095000000003
-0.27982111 -0.01113629
-0.28043761999999994 -0.20101149
-0.28089182 -0.20169298999999996
-0.28098912 -0.0085726
-0.28147582 -0.20266648999999998
-0.28150832 0.19165467999999997
-0.28167053000000003 -0.0070149
-0.28202742 -0.20351028
-0.28215723000000004 -0.0060738
-0.28238432 0.19197916999999998
-0.28319543 -0.0038671000000000005
-0.28322793 -0.20542487999999998
-0.28371462999999997 -0.0027637
-0.28485022 -0.20798856000000002
-0.28556403 -0.20912435999999998
-0.28644002 0.003012700000000001
-0.28653733000000003 -0.10294229
-0.28708892999999996 -0.10261778999999999
-0.28712143 0.0044406
-0.28773781 -0.21249935999999997
-0.28819213 -0.26708345
-0.28825703 0.006841999999999999
-0.28864633000000006 -0.21392727
-0.28900322 -0.26721325
-0.28903572 0.19451047999999999
-0.28984682 -0.10106007999999998
-0.29007393000000004 -0.21616637
-0.29036592 0.0112554
-0.29043082 -0.21668566999999997
-0.29052822 -0.26802456
-0.29065793 0.19512697
-0.29114463 -0.10031367999999999
-0.29166383 -0.21863275999999995
-0.29189092 -0.09989178
-0.29218293 0.014954899999999998
-0.29237762 0.015376799999999998
-0.29250742 -0.21989836000000001
-0.29273453 -0.22028775999999997
-0.29302653 -0.26899815000000005
-0.29305893 -0.22077457
-0.29367543 -0.22171567
-0.29432432 -0.22272166
-0.29468123 -0.09830168
-0.29487592 0.020471700000000002
-0.29497322 -0.22372766000000002
-0.29516793 -0.26984184
-0.29536261999999996 0.19694427
-0.29575191999999995 0.022289
-0.29578442 -0.22496086
-0.29584931999999997 -0.22505845999999996
-0.29610883000000005 0.0233275
-0.29789330999999997 0.026637599999999997
-0.29805560999999997 -0.09641948999999998
-0.29834761 -0.22888775999999997
-0.29850981000000004 0.027870709999999996
-0.29870452 -0.22943946
-0.29889910999999997 -0.09593268
-0.29919122 0.19843708
-0.2997103 -0.27165915
-0.2997427 0.03040199
-0.29990500999999997 -0.23125675999999998
-0.29996991 0.030791389999999995
-0.30097571 0.0328358
-0.30107301999999997 0.03303059999999999
-0.3011703 0.03319279
-0.3012352 0.033355090000000004
-0.30136501 0.033582190000000005
-0.30142990999999997 0.033744489999999995
-0.30152722 0.033939189999999994
-0.30162462 0.03413389
-0.30181930999999995 -0.09427768
-0.30188411 0.03465309999999999
-0.30204641 0.03501009
-0.302241 -0.09405047999999999
-0.30282511 -0.27292485
-0.30301971999999994 -0.09362858999999998
-0.30318201999999994 -0.23618946000000002
-0.30340911 0.20009217999999995
-0.30357132 -0.09330408999999999
-0.3039282099999999 -0.23732525999999998
-0.3042202 -0.09294707999999999
-0.30428510999999997 0.03945599999999999
-0.30431760999999996 0.20044908
-0.30431760999999996 -0.27350895000000003
-0.30457712000000003 0.20054647999999997
-0.30486910999999994 -0.09259018
-0.30490161 0.04068918999999999
-0.30493401 -0.23885047
-0.30529090999999997 -0.09233057999999998
-0.30581010999999997 0.20103327999999998
-0.30584250999999996 -0.09203847999999998
-0.30619939999999995 -0.24076516
-0.30642651 0.043739589999999995
-0.30649140999999996 -0.09168148999999999
-0.30678341 0.20142267
-0.30678341 -0.27451495
-0.30762702 -0.24293936
-0.30775680999999994 0.046368190000000004
-0.30791901 -0.24336127000000002
-0.30827591 0.04737419
-0.30856802 0.048282900000000004
-0.30856802 0.047958299999999995
-0.3086328 -0.24443217
-0.30886000999999996 -0.09035098
-0.30934660999999997 0.049516
-0.30950890999999997 0.20249357
-0.30954132 -0.08999399
-0.30983331 -0.27574815
-0.3101578 -0.08963708
-0.31028761 -0.27574815
-0.31038491 0.0515929
-0.31064452 0.052371799999999996
-0.3106769 -0.24748264
-0.31158542 0.053897
-0.31194231 -0.27662424999999996
-0.31207212 0.05490299
-0.31223430999999996 -0.24981915
-0.31249391 -0.27685145
-0.31262372 0.20372666999999997
-0.31281831 0.056363390000000006
-0.31327261 0.057207100000000004
-0.31349972 0.0576614
-0.31372680999999997 -0.08765748999999999
-0.31385661 -0.25222055
-0.31411622 -0.08746279000000001
-0.31444060999999995 -0.08726809999999999
-0.31453802 -0.27769524
-0.3146353 -0.08717069
-0.31489491 -0.08700849000000001
-0.31499222 0.060549599999999995
-0.31505711999999997 -0.25400546
-0.31541400999999997 0.20486256999999997
-0.31590071 -0.27824684
-0.31593310999999996 -0.25530344
-0.31641981 -0.25601745000000004
-0.31658201999999996 -0.08609979999999999
-0.31677671 0.06402200000000001
-0.31690651 -0.27866876
-0.31703632 -0.25692604
-0.3171985 -0.25715325
-0.31736071 -0.25738046000000003
-0.31755542 -0.08554809
-0.31765269999999995 0.20577116999999998
-0.31765269999999995 -0.31300275
-0.31771761 -0.25793206
-0.31778250999999996 -0.27905815
-0.31791231 -0.31332726
-0.31856122 0.06746189999999999
-0.31891811 -0.08480179
-0.31891811 -0.27941515
-0.31898301999999995 0.20632287000000002
-0.3190803 -0.25991165
-0.31989151 -0.27990194
-0.31995641999999996 0.07015529
-0.32028080999999997 -0.08405539
-0.3205728 0.07138849
-0.32086490999999995 -0.08373079
-0.32157872 0.07323829000000001
-0.3216111 -0.28061585
-0.32167599999999996 -0.0832765
-0.32232491 -0.08291958999999999
-0.32284400999999996 -0.08262749
-0.32294142 0.07580199
-0.32316849999999997 -0.08246519000000001
-0.32336320999999996 -0.08236788999999999
-0.32397961999999997 0.07787889
-0.32397961999999997 -0.26705104
-0.32404451999999995 -0.08197849
-0.32449881999999997 -0.26792725
-0.32472590999999995 -0.08162149
-0.32518010999999997 -0.08136189
-0.32521261 -0.26890075
-0.32540721999999994 0.08050748999999999
-0.3256019 -0.28227095
-0.3256344 0.20904878
-0.32586151 -0.08100489
-0.3263157099999999 -0.27045845
-0.32657529999999996 -0.08061549
-0.32696462000000004 0.08342808000000002
-0.32719180999999997 -0.28295235
-0.32728911 -0.08022609
-0.327938 -0.07986908999999999
-0.32842472 -0.28347165
-0.32852201999999997 -0.07954459
-0.3285869 -0.27373604
-0.32871671 0.08673819
-0.32930069 0.08784159000000002
-0.32965761 -0.07892799
-0.32972252999999996 0.08868529000000001
-0.32972252999999996 -0.28399085
-0.33001452 -0.27581306
-0.33059862 0.09024299000000001
-0.33121502999999997 0.09141119000000002
-0.33140972 -0.07798689
-0.33144209999999996 0.21141776999999998
-0.33248042 0.09371529
-0.33257771999999997 -0.27951255
-0.33286972 -0.07720798999999999
-0.33299952 0.21206677
-0.33322671 0.09507829000000001
-0.33332401 -0.28058345
-0.3333889 -0.07691599
-0.33361601 0.09579219
-0.33390800000000004 0.21242377999999998
-0.3340053 -0.28155694
-0.3340378 -0.07655899000000001
-0.33429741 -0.28197886000000005
-0.33449201999999995 0.21268337
-0.33481650999999996 -0.07613709
-0.3348489 -0.28275765
-0.3350112 0.09871289
-0.33682812 -0.07506618999999999
-0.3369255 -0.28710626
-0.33715261 0.10225009000000003
-0.33724992 0.10280179
-0.33724992 0.10250969
-0.33741211000000004 0.10280179
-0.33750953 0.10296409
-0.33767171 0.10325609
-0.33786639999999996 0.10361309
-0.33806112999999993 0.10393759000000002
-0.33822332 -0.28762546
-0.3382557 -0.07428739000000001
-0.33858023000000004 -0.07412509
-0.33880730000000003 -0.07399529
-0.33896953 -0.28859896
-0.33942382 0.21476027
-0.33942382 0.10643639
-0.33942382 -0.28924806
-0.3397807 0.10715029
-0.3397807 -0.28966994999999995
-0.33984561999999996 0.21492257
-0.34042961000000005 0.21514978
-0.34042961000000005 -0.29064344999999997
-0.34098121000000003 0.21537686999999997
-0.34101362999999996 -0.28882614
-0.34130562 0.10984379000000001
-0.34146781 -0.29213626
-0.34198703 0.21579878
-0.34218171000000003 0.11143399000000001
-0.3427332 -0.28957254999999993
-0.3428955 0.21618818
-0.34325242 -0.28983216
-0.34328480000000006 -0.29460254999999996
-0.34341461000000006 0.21641537
-0.34367421000000004 -0.29521915
-0.34406351 0.11490629000000001
-0.34435550000000004 -0.29616025
-0.34458260999999996 0.11575008000000002
-0.34536131999999997 -0.29758816
-0.34539381999999996 0.11724279000000001
-0.34565332000000004 -0.29083815999999996
-0.34581562 0.21742138
-0.3462698 0.11876808000000001
-0.34643203000000006 0.11909258000000002
-0.3467889 0.21781077999999998
-0.34688631999999997 -0.06971168999999999
-0.34714582 -0.30002206
-0.34717832000000004 -0.06954939
-0.34743781 -0.06941958999999999
-0.3477623 -0.30096315999999995
-0.34795703000000006 0.21832997999999998
-0.34811921 -0.30141745000000003
-0.34815171 -0.06903019
-0.34876812 -0.30226114
-0.34902773000000004 0.12370069
-0.34906011 -0.06854339
-0.34931972 -0.29242835
-0.34931972 -0.30307246
-0.34983882 -0.30378646
-0.35013082000000006 0.12564779
-0.35058511 -0.30479245
-0.35107183 -0.29320716
-0.35152601000000006 -0.29340184999999996
-0.3517207 -0.30641504999999997
-0.35191531000000004 0.12882808
-0.35233711 -0.30722636
-0.35236961 -0.29375886
-0.35282381999999995 -0.30790775
-0.35308343 -0.29408334999999997
-0.353343 -0.29418066
-0.35340782 0.13145669000000001
-0.35373230000000006 -0.30914094999999997
-0.35402433000000005 -0.29447275
-0.3542514 0.13294949
-0.35444612999999997 -0.31014694
-0.35460832 -0.31034164999999997
-0.35470569999999996 0.13372829000000003
-0.35490031000000005 -0.31076355
-0.35512754 0.13447469
-0.35525730000000005 -0.31121783999999997
-0.35548441 0.13509129
-0.35564664 -0.31176956
-0.35580881999999997 -0.31202915
-0.35597112999999997 0.13593508999999998
-0.35613332000000003 -0.29541386
-0.35613332000000003 -0.31245105
-0.35629550000000004 0.22189968
-0.35636043 -0.31277556
-0.35649023 0.13720069000000001
-0.35652260999999996 0.13694109000000002
-0.35665241999999997 -0.31316495
-0.3567173 -0.29567344999999995
-0.35717152 -0.31387896
-0.35720402 0.22228916999999998
-0.35804760999999996 -0.29625765000000004
-0.35840453 -0.06364319
-0.35859921999999994 0.14086768
-0.35885870999999997 -0.29661455999999997
-0.35902093 0.22306798
-0.35902093 -0.31637765
-0.35905343 -0.06331869
-0.35911832000000005 0.14141939
-0.35924811999999995 0.14164659
-0.35934542999999997 0.22319777
-0.35941031 -0.31692935
-0.35954011 -0.29671194
-0.35960504 0.14236049
-0.35963742 0.22332756999999998
-0.35976722 -0.29700405
-0.35979961000000005 -0.31744864
-0.36012414000000004 0.22355477999999998
-0.36025389999999996 -0.29700405
-0.36035121 -0.31819495
-0.36061082 -0.31855195
-0.36077300000000007 -0.062442489999999996
-0.36083793 0.22387927
-0.36119480000000004 -0.31933085
-0.36129211000000006 -0.29768545999999996
-0.36145441 -0.31968774999999994
-0.36151933 0.14557319000000002
-0.36168152 -0.32001226
-0.36203843 -0.32043415
-0.36220062 -0.32069376
-0.36246023 -0.32105075
-0.36259004 0.22462568000000002
-0.36317402000000004 -0.32202434999999996
-0.36330382 0.14862368
-0.36340112999999996 -0.29862655
-0.36349843 0.22501506999999996
-0.36372561999999997 -0.29875636
-0.36382293 -0.32286806
-0.36401761 -0.29888626
-0.36437453000000003 0.22540447
-0.36450433000000004 0.15066807000000002
-0.3647314 0.15108998
-0.36486121 -0.29927565999999994
-0.36538031 0.15216088
-0.36554254 -0.32520456
-0.36563992 -0.29960015
-0.36593190999999997 -0.05974899
-0.36638613 -0.29972995
-0.36671062 -0.059359590000000004
-0.36674300000000004 -0.32679475999999996
-0.36690523 0.15475708000000002
-0.36700261 -0.32718414999999995
-0.36778131999999997 -0.058807889999999995
-0.36807332000000004 0.22702707
-0.36830042999999996 0.15712598000000003
-0.36859242 -0.058385990000000006
-0.3686898 -0.32939085
-0.36930621 0.22757876999999999
-0.36969561999999995 -0.30148235
-0.37102582 -0.33247373999999996
-0.37164230000000004 0.16274018
-0.37173961000000005 0.22864967000000003
-0.37177211000000004 -0.30235855
-0.37222633 0.16374618000000002
-0.37238862999999994 -0.3342910499999999
-0.37310242 -0.30274796
-0.37313480000000004 -0.056049489999999993
-0.37316730000000004 0.16530389
-0.37319972 0.16533629
-0.37358902000000005 -0.30316987
-0.37368640000000003 0.22952586
-0.37563309 0.16942518
-0.37563309 -0.33854225999999993
-0.37566559 0.23036957000000002
-0.37569797 -0.30414335000000003
-0.37608739 -0.054556690000000005
-0.37621707 0.17039879
-0.37634688 0.17095048999999998
-0.37637938000000004 0.23072655999999997
-0.3764118 -0.05436198999999999
-0.3765416 0.17095048999999998
-0.37657398999999997 -0.30456524999999995
-0.37660648999999996 0.17137238000000002
-0.37660648999999996 -0.05426469
-0.37660648999999996 -0.33984034999999996
-0.37696339999999995 -0.05410239
-0.37702828 0.17172927999999998
-0.37709317 -0.34045686999999997
-0.37712559 0.23105104999999998
-0.37741758 -0.34091123999999995
-0.37754739 0.17260548999999997
-0.37761226999999997 -0.05377789
-0.37783938 0.17341678
-0.37787188 0.17315719000000002
-0.3779043 0.23140806000000003
-0.37819629 -0.34191725999999995
-0.37861809 -0.30547396
-0.37916969 -0.34315035
-0.37923457000000005 0.17546129000000002
-0.37923457000000005 -0.30573355
-0.37952659999999994 0.17594798999999997
-0.3796238699999999 -0.34373456999999996
-0.37991598 0.17659709
-0.38007816999999994 -0.05251229000000001
-0.38043508000000004 -0.30628525
-0.38069457 -0.30641504999999997
-0.38072707 -0.34519484
-0.38085688 0.23273855
-0.3810191 0.17834947
-0.38105149 -0.05202549
-0.38108399 -0.34564916999999995
-0.38121379 0.17903098000000003
-0.38124617 0.17870639
-0.38144089999999997 0.17906338
-0.38150578 0.23303066
-0.38166796999999997 0.17942037
-0.38189508 0.17980979
-0.38208977 0.18049129
-0.38208977 0.18013427999999998
-0.38221957 -0.051441390000000004
-0.3823818 0.23342006
-0.38299828 -0.05105188999999999
-0.38312809000000003 0.18182178
-0.38316047 0.23377707
-0.38335519999999995 0.18221117
-0.38358226999999995 0.18256818
-0.3837445 -0.30781045999999995
-0.38380938000000003 0.23406906
-0.38400409999999996 0.18324969000000002
-0.38410136999999994 -0.34957584999999997
-0.38429610000000003 -0.30784283999999995
-0.38439348 0.18389867000000001
-0.38442589999999993 0.18428809000000002
-0.38475039 0.23449095000000003
-0.38491258 -0.30832966
-0.385237 -0.35103617
-0.38546418 0.23481547
-0.38562636999999994 0.18600809000000001
-0.38647 -0.81950953
-0.38767047 0.23582146000000004
-0.38805976999999997 -0.35467074000000004
-0.3883518 -0.35502776999999996
-0.38841668 -0.04832599
-0.38861136999999996 0.23624335999999999
-0.38903317 0.4013578
-0.38919539 -0.047936589999999994
-0.3893251999999999 0.19194677
-0.38939008 0.23660035
-0.3894225 -0.31043905
-0.38971449999999996 -0.35681256999999994
-0.38974699999999995 0.23676256000000004
-0.39016879 0.23695726000000003
-0.39020117 -0.35742918
-0.3902986 -0.31086094999999997
-0.39049316999999995 0.19421837
-0.39068789 -0.04719019
-0.3907852 0.23724935
-0.3907852 -0.35817553999999996
-0.39107727 -0.35856496
-0.39136930000000003 -0.31134765
-0.3915638699999999 0.19564627999999998
-0.39172617 -0.35937625
-0.39208308999999997 0.19645757
-0.39221289 -0.31173705999999995
-0.39224528000000003 -0.046411289999999994
-0.39244 -0.36028496
-0.39273199999999997 0.23812556
-0.3928293 0.19762577999999997
-0.39292668 -0.36083656
-0.39351066999999995 -0.045794690000000006
-0.39351066999999995 -0.36164785
-0.39360797 0.23851495999999997
-0.39360797 0.19924837
-0.39360797 0.19889137999999998
-0.39360797 -0.31238614
-0.39451649 0.20067627999999998
-0.39451649 0.20035176999999998
-0.39454886999999994 0.23896935000000002
-0.39454886999999994 -0.36294596999999995
-0.39467867999999995 0.20093587
-0.39467867999999995 -0.31290534
-0.39500316999999996 0.23916405999999998
-0.39500316999999996 0.20113057999999998
-0.39539250000000004 -0.31322985999999997
-0.39607386999999994 -0.04449669
-0.3962360999999999 -0.31361925
-0.3962685999999999 0.23974816000000002
-0.39639827999999994 0.20336978
-0.39652808999999994 0.20359686999999999
-0.39662547 0.20379166999999998
-0.39669039 0.23994284999999999
-0.39672277999999994 -0.36567183
-0.39724187999999994 0.20470027
-0.39750148999999996 -0.043815190000000004
-0.3978584 -0.3670997199999999
-0.39789077999999994 -0.04362049
-0.39802058999999995 0.24055945
-0.39808547 -0.31449546
-0.3982477 -0.3676188999999999
-0.3986370699999999 -0.31475515
-0.39873437999999994 -0.043198589999999995
-0.39879929999999997 0.24091646
-0.39931848 -0.36894952999999997
-0.39948067 -0.04284159
-0.39964289 0.24130585999999998
-0.39964289 0.20852958
-0.3998375799999999 -0.04267939
-0.40019449999999995 -0.04248469
-0.40048649 0.24169525000000003
-0.40061628999999993 -0.31569626
-0.40064868 0.21011968
-0.40068117999999997 -0.3706694099999999
-0.4009082799999999 0.24188996
-0.4010380899999999 -0.31589094999999995
-0.40152477 -0.31611806000000003
-0.40158969 -0.04180319
-0.40197899 -0.37229202999999994
-0.40217368 0.24250655999999998
-0.40259546999999996 -0.31663736
-0.40279007999999994 -0.04121908999999999
-0.4032768 0.24299336
-0.40343911 -0.04089449
-0.40405546999999997 -0.31731876000000003
-0.40412038999999994 -0.04056998999999999
-0.40421769999999996 -0.37508293
-0.40460706999999996 -0.31735126
-0.4047368799999999 -0.31764335
-0.4048018 0.21667498000000002
-0.40564538999999994 0.24409666000000002
-0.40567778 -0.03982359
-0.4059048899999999 -0.03969379
-0.40616449999999993 -0.31832486
-0.40619688 -0.03956399
-0.40648886999999995 -0.3779062099999999
-0.40678098 0.21979036999999998
-0.40684579 -0.3783605099999999
-0.407657 -0.03885009
-0.40794898999999996 0.22160767
-0.40804629 -0.03865539
-0.40840317 -0.03849309
-0.40911699999999995 0.24575176
-0.40918187999999994 -0.03810371
-0.40931167999999996 -0.38137850999999995
-0.40953878999999993 -0.03794139
-0.41002546999999995 -0.03771429
-0.4102525799999999 0.22517737999999998
-0.41067437999999995 0.24646565999999998
-0.41090161 -0.3833580099999999
-0.4109663699999999 -0.32062885999999996
-0.4111611 -0.03716259
-0.41145308999999997 0.22702707
-0.41151796999999996 -0.03700029
-0.41171269999999993 0.24695245999999998
-0.41190738999999993 -0.03680559
-0.41229668 0.22835756000000001
-0.41242649000000003 -0.38520781
-0.41242649000000003 -0.87123762
-0.4124588699999999 -0.8698420699999999
-0.4124588699999999 -0.8705236300000001
-0.4124913699999999 0.28667333000000006
-0.41258867999999993 -0.32140775
-0.41271848 0.24743925
-0.4145029799999999 0.24828296999999996
-0.41476259 0.23215444999999998
-0.41485989 -0.38819343999999995
-0.41489239 -0.32228396000000004
-0.41502219999999995 -0.035312790000000004
-0.41524931 0.23290086000000002
-0.41531419 0.24867236000000004
-0.41570348999999995 0.23361476000000003
-0.41576841000000003 -0.034955889999999996
-0.4159630999999999 0.23400416
-0.41619021 0.23436115
-0.41635239 -0.03466379
-0.41667689 0.23510756000000002
-0.41706618 -0.32358195
-0.41719598999999996 0.23588636000000002
-0.41752047999999997 0.23640566
-0.41768271000000007 0.23663275000000003
-0.4177800099999999 0.23679506
-0.41790977999999995 0.23698976000000002
-0.41803958 0.23718445000000002
-0.41826669 0.23754146
-0.41839649 0.23770365000000002
-0.4186236 0.23806066
-0.41911027999999995 0.23880707
-0.41946720000000004 -0.3938075399999999
-0.41953208 0.23945605
-0.41992137999999996 -0.032943889999999997
-0.4199862999999999 0.24013756000000003
-0.42024591 0.24052695
-0.42027829 -0.39478113
-0.42105699999999996 -0.32546414999999995
-0.42144637999999995 -0.39620890999999997
-0.42190059999999996 -0.79796156
-0.42280911 0.24474576
-0.42345797999999996 0.24542726000000004
-0.42365271000000004 -0.32653504999999994
-0.42365271000000004 -0.32676225999999997
-0.42407449999999997 -0.32672986
-0.42420431 -0.39951901999999995
-0.42462610000000006 -0.03073709
-0.42465849 -0.40007069999999995
-0.42469099 0.24760146
-0.4248856 0.25328056
-0.42491809999999997 -0.03060729
-0.42501540000000004 0.24808826
-0.42514521000000005 -0.03047749
-0.42537227999999994 -0.32760605
-0.4254372 0.24841275000000002
-0.4254372 -0.40101183999999995
-0.42563189 0.25363746000000004
-0.42589138000000004 -0.03015299
-0.4259888 0.24922406
-0.42644297999999997 0.25402695
-0.42683239 0.25048967
-0.4269297 -0.32838484
-0.42709189 -0.7922501099999999
-0.42738387999999994 -0.7919255799999999
-0.42744879999999996 0.25451365
-0.42757860000000003 0.25195006000000003
-0.42774079000000004 -0.7915685499999999
-0.42806528 -0.32893656
-0.42816259 0.25253416
-0.42829238999999997 0.25493556
-0.42877911 0.25337785
-0.4291684899999999 0.25402695
-0.4293306699999999 -0.40568491999999995
-0.4299147 0.25509785
-0.43040137999999994 -0.40698292999999996
-0.4313747799999999 0.25727207
-0.43335388 0.25740185
-0.43390548 -0.41113684
-0.43393797999999995 -0.33182476
-0.43413259 0.25779137
-0.43445707999999994 -0.41181819999999997
-0.4345219999999999 0.26194515
-0.4346518099999999 0.25805096000000005
-0.4346518099999999 -0.33218174999999994
-0.43497617999999993 0.26259416
-0.43513848999999993 0.26321076000000004
-0.4353656 0.26321076000000004
-0.43578739000000005 0.25860265
-0.43581978 0.26385976
-0.43650117999999993 -0.41421973
-0.43708521 -0.33341483999999993
-0.43721500999999996 -0.02486339
-0.4374745 0.25944637000000004
-0.43757188999999996 -0.41548531000000005
-0.43789629999999996 0.25964105
-0.43809098999999996 -0.33390167000000004
-0.43815591000000004 0.25977086
-0.4382207899999999 0.26739705
-0.43825316999999997 -0.02437659
-0.43851278000000005 0.25996556
-0.43854528 -0.41665352
-0.43893458 0.26016025
-0.43912931 -0.02395469
-0.43916169 -0.41736754
-0.43922660999999996 0.26885734
-0.43948617999999995 0.26924674000000004
-0.4395186 0.26045236
-0.43971329 0.26992824
-0.43994040000000006 0.26989584000000005
-0.44016750999999993 0.26077685
-0.4402000099999999 0.27025274
-0.44042708 0.27060975000000004
-0.44065419 0.27096674000000004
-0.44081638 0.2711614500000001
-0.44091379999999997 -0.02314339
-0.4410111 0.26119877
-0.44143289999999996 0.27207004
-0.44162758999999996 0.27236215
-0.44237379999999993 0.27343305000000007
-0.44263341 0.27382244
-0.44276318000000003 0.26207496
-0.44302277999999995 -0.02216989
-0.44350939 0.26243195
-0.44422317999999994 0.26278887000000006
-0.4447747799999999 -0.33724416999999995
-0.4448397 -0.021358589999999997
-0.44516419000000007 0.27745705000000004
-0.44519660999999994 0.26327565999999997
-0.4452940000000001 -0.021131390000000003
-0.44532637999999997 -0.42457184
-0.44555349000000005 0.27804125
-0.44587797999999995 -0.02087179
-0.44591040000000004 -0.33756866999999996
-0.44591040000000004 -0.33782835
-0.44594290000000003 -0.42531821
-0.4463647 -0.02064459
-0.44668911 -0.3382177699999999
-0.446754 -0.02048239
-0.44704599 0.26421676
-0.44737047999999996 -0.02019029
-0.44750028000000003 0.28083205
-0.44753271000000006 -0.33863964
-0.44779227999999993 -0.01999559
-0.44805180999999994 -0.33889924999999993
-0.4482465 0.28190295
-0.4483763 -0.019735990000000002
-0.44870068 -0.33899655999999995
-0.44902520999999995 -0.019443890000000002
-0.4491873900000001 0.28326594
-0.44921989 0.28365533000000004
-0.44938207999999996 -0.019281689999999997
-0.44964169000000004 -0.33971053999999995
-0.4498362999999999 0.28417455
-0.4498362999999999 -0.42976413999999996
-0.4502906 -0.018859790000000005
-0.45048528 -0.43051043
-0.45093949999999994 0.28576475
-0.45103680999999995 0.28625154
-0.45110169000000006 -0.018502789999999998
-0.45129637999999994 0.28625154
-0.45158841 -0.018275680000000002
-0.45337294999999994 -0.34136553999999997
-0.45350275 -0.34169006999999996
-0.45366494 0.28965895
-0.45376232 -0.43427492
-0.45402185 0.26772154
-0.45405435 -0.017172290000000003
-0.45418415999999995 -0.34201455999999997
-0.45421654 0.29079475000000005
-0.45493033000000005 0.29144375000000006
-0.45499525 -0.34243644
-0.45509256000000003 -0.43576761999999997
-0.45567666 0.26856533000000005
-0.45587123 -0.3428907399999999
-0.45606595 0.29309885
-0.45635794999999996 -0.34311795999999994
-0.45648775 0.29365055
-0.45671481999999997 -0.4376174199999999
-0.45690955000000005 -0.43784453
-0.45697443000000004 -0.34344246
-0.45710424000000005 -0.43807172
-0.45723404 -0.43823403
-0.45726642 -0.01571199
-0.45739623 -0.43839620999999995
-0.45752603 0.29546774
-0.45752603 0.29511084
-0.45752603 -0.015614589999999998
-0.45755845 -0.43859093999999993
-0.45772064 -0.43875321000000006
-0.45811006 -0.015354990000000004
-0.45840205000000006 0.29637645
-0.45846692999999994 -0.43959692000000006
-0.45892114999999994 0.29709033
-0.45895365 -0.014965590000000003
-0.45905095 -0.44027843999999994
-0.45918072000000004 0.29744735
-0.45940783 0.29812885
-0.45966744 0.29851824
-0.45966744 0.27060975000000004
-0.45969982 0.29819375000000004
-0.45982963 -0.014576190000000003
-0.46012166 0.29881033
-0.46012166 -0.34506507
-0.46021904 -0.44160891
-0.46028385 0.29900504
-0.46064071999999995 0.29952424
-0.4608354499999999 0.29978385
-0.46099763000000005 -0.34551937
-0.46109506 0.30017324
-0.46115994 -0.013991990000000001
-0.46128974 -0.34568166999999994
-0.46158174 0.27158334000000006
-0.46187373 0.30124424000000005
-0.46197103000000006 -0.44358852
-0.46210084000000007 0.30192565000000005
-0.46271731999999993 -0.01331049
-0.46307424 -0.34659027
-0.46356095 0.30367805
-0.46385295 -0.44569793
-0.46395025000000006 -0.01275889
-0.46411243999999996 -0.34714195
-0.46430712999999996 -0.012596590000000001
-0.46531295 0.30604705000000004
-0.46547513 0.27359533
-0.46615654000000006 -0.01178529
-0.46615654000000006 -0.44829403
-0.46631872999999996 -0.34827777
-0.46687033 -0.011460790000000002
-0.46735705 0.30890284
-0.46735705 -0.01126609
-0.46748684999999995 0.27463375000000007
-0.46768154000000006 -0.011103789999999999
-0.46771391999999995 0.27476354000000003
-0.46800595 -0.34915394
-0.46816813999999995 -0.45056563000000005
-0.46833045 0.31026575
-0.46846013000000003 0.27515305
-0.46858994000000004 -0.34944604999999995
-0.4687846299999999 0.31088235
-0.46988783 0.31240764
-0.47014733 -0.35025734
-0.47060166 -0.45325915000000006
-0.47063404000000003 0.27628885
-0.47118563999999996 0.31425735
-0.47151005999999995 0.27674315
-0.47154256000000005 -0.35100375
-0.47157493999999994 -0.45433004
-0.47193184999999993 -0.35123085
-0.47212654000000004 -0.45494665000000006
-0.47225635000000005 0.31604224999999997
-0.47225635000000005 0.31568524000000003
-0.47245103 0.27722994
-0.47245103 -0.35145803999999997
-0.47261322 -0.45553071
-0.47267813999999997 -0.008929600000000001
-0.47274303 0.31636674
-0.47309994 -0.45601754
-0.47355415999999995 0.31747004
-0.47358665999999994 -0.35207464
-0.47365154000000004 -0.45663415000000007
-0.47391103 -0.45692621999999994
-0.47404084 0.27807363
-0.47478713 -0.0080209
-0.47485193 0.27849555000000004
-0.47530622999999994 0.31983905
-0.47563063999999994 0.32032584000000003
-0.47563063999999994 -0.0076638999999999995
-0.47563063999999994 -0.8349240600000001
-0.47566314000000004 -0.35314554
-0.47589025 0.27904725
-0.47621473999999997 -0.35343765
-0.47631205 0.27927434
-0.47637693 -0.007339399999999999
-0.47679873 0.32191593999999996
-0.47683115 -0.35376214
-0.47696096 0.27959885000000007
-0.47731783000000005 0.32266235000000004
-0.47754494 -0.0068202
-0.47764231999999995 0.27995584
-0.47796674 -0.83489164
-0.47835615 0.28034524
-0.47838853 -0.006463199999999999
-0.47855072 0.28044264
-0.47871303 -0.83489164
-0.47884283000000005 0.28060494
-0.47923213 0.28079965
-0.47929705000000006 -0.0060738
-0.4793943499999999 0.28089693000000004
-0.48001084 0.28122145000000004
-0.48027044999999996 -0.46390333
-0.48052996000000003 -0.35548206999999993
-0.48085442999999994 -0.35590394000000003
-0.48088685 -0.46458481
-0.48114642 0.28183805
-0.48143845999999996 -0.46516890999999994
-0.48147096 -0.0051327
-0.48153572000000006 -0.35626084999999996
-0.48179533 0.28216254
-0.48218474000000006 -0.35661784999999996
-0.48241185 0.32996405
-0.48247673999999996 0.32967194000000005
-0.48263891999999997 -0.35661784999999996
-0.48283364999999995 -0.0045486
-0.48286603000000006 -0.35697483999999996
-0.48299584000000007 -0.46685640999999994
-0.48319053000000006 0.33064545
-0.48341764000000004 -0.35726686999999996
-0.48364474 0.28313613
-0.48374213 -0.46766773999999994
-0.48419635 0.28342824
-0.48429364999999996 -0.003932
-0.48439103000000006 0.33265745
-0.48497506 0.33304694
-0.48520213 -0.46925782
-0.48542924000000004 -0.35833776999999994
-0.48662974999999997 -0.83466445
-0.48688935 -0.0028286
-0.48731114999999997 0.33619475
-0.48731114999999997 -0.35934386
-0.48805731999999996 0.28550514000000005
-0.48812225 -0.47240571
-0.48844673999999993 -0.35996035
-0.48857654 0.28579715000000006
-0.48903072000000003 -0.0019199999999999998
-0.48903072000000003 -0.83489164
-0.48948494 0.28625154
-0.48961475 -0.47399583
-0.4897121300000001 -0.0016278999999999996
-0.48990674 0.28647863
-0.49023122999999996 0.34012143000000006
-0.49032853000000004 -0.36096636
-0.49266459000000007 0.2879714500000001
-0.49266459000000007 -0.47727343999999994
-0.49269709 -0.0003623000000000002
-0.49357311 -0.47824704
-0.49363798999999997 2.7100000000000364e-05
-0.49380022000000007 0.28858805000000004
-0.4938651 0.34498917
-0.49389752 -0.36288105
-0.49402729 -0.47870133000000004
-0.4942869000000001 0.34554085
-0.49457889000000005 0.0004164999999999997
-0.49519542 0.28933444
-0.49522780000000005 -0.4799994199999999
-0.49548741 0.34713095999999993
-0.49590919999999994 0.34768263999999993
-0.49603900999999995 0.34784495
-0.49623362 0.34816943999999994
-0.49642831 0.34839654999999997
-0.49659048999999994 0.34859135999999996
-0.49672029999999995 0.34878604
-0.49710971 0.34927275999999996
-0.49733682 0.34959733
-0.49762881 0.35034373999999996
-0.49811548999999994 -0.48304977
-0.49814791999999997 0.35066822999999997
-0.49821279999999996 0.35109007
-0.49853729 0.29115174
-0.49866709000000004 0.0021365
-0.49869951999999995 0.35138213999999995
-0.49869951999999995 -0.36547710999999994
-0.49895913000000003 -0.48395847999999997
-0.49967291999999996 -0.48470489
-0.49993241 -0.36615863
-0.49996491000000004 -0.48499687999999996
-0.50012709 0.35362136
-0.5002569 -0.48532137999999997
-0.5003867000000001 0.29215774
-0.50097069 0.35436776
-0.50155471 0.35511417
-0.5017818199999999 0.35579553999999997
-0.5017818199999999 0.35543866
-0.50194413 -0.36726202999999996
-0.5021712 0.35592546
-0.5022684999999999 0.29319613
-0.50243081 0.35628233
-0.5026903 0.35663936
-0.5028201 0.35680167
-0.50285252 -0.4880473899999999
-0.50301479 0.35702873999999996
-0.50311209 0.29365055
-0.5032419 -0.36794351
-0.5032743199999999 0.35738572999999996
-0.50340413 0.35754796
-0.50350151 -0.3678137099999999
-0.50353389 0.35774276
-0.5036637 0.35790494999999994
-0.50382592 0.35809964
-0.50382592 0.29403994
-0.5038908099999999 -0.36830042999999996
-0.5041827999999999 0.35855392999999997
-0.5043126 -0.4895725899999999
-0.50466952 -0.36872229999999995
-0.5047344 0.35930034
-0.50505889 -0.36894952999999997
-0.50505889 -0.49035149
-0.50561042 0.005024699999999999
-0.50564292 -0.3692740199999999
-0.50564292 -0.49096797999999997
-0.5056752999999999 0.36056604
-0.5059997900000001 0.29524065
-0.50658381 0.36205873999999993
-0.506746 0.29566244
-0.5070379899999999 0.0056088
-0.50755721 0.3629349499999999
-0.5085629899999999 -0.37089664
-0.5087577200000001 -0.49421317
-0.50898479 -0.37086413999999995
-0.5095038900000001 -0.49499208
-0.5096337000000001 0.29725264
-0.50989331 0.0068095
-0.5101853 -0.4956736
-0.5108342 -0.49635500999999993
-0.5115479900000001 -0.37255163999999996
-0.5121969 0.36932796
-0.51226182 0.36903597
-0.51248889 0.36932796
-0.51265112 0.36958757
-0.51287831 0.29906994000000003
-0.5131703 0.0081401
-0.51330003 0.37075585
-0.51333253 0.37043136
-0.5135596 0.37075585
-0.51404631 0.29971895000000004
-0.5140787 0.3713724499999999
-0.5151495199999999 0.37280034
-0.51547389 0.37318975
-0.51563612 -0.37485569999999996
-0.5161877200000001 0.30091965000000004
-0.51686913 0.37494214000000003
-0.51699889 -0.37560210999999993
-0.51735581 0.37591565
-0.51745311 -0.5031698899999999
-0.51787491 0.37624026
-0.51793979 0.30189324
-0.5181669 -0.5038838
-0.51865362 -0.5044030899999999
-0.51897799 0.30247735000000003
-0.51933491 -0.50508458
-0.52037319 0.37938804
-0.52053542 0.30335354000000003
-0.5206328 -0.37764652
-0.52092479 0.38010193999999997
-0.5211195200000001 -0.37764652
-0.5211195200000001 -0.3779062099999999
-0.52176842 -0.5075832899999999
-0.52189811 -0.3783605099999999
-0.5223847899999999 -0.3783605099999999
-0.52342311 -0.50927079
-0.5247858099999999 0.30578745
-0.52491561 0.38516441
-0.52582413 -0.5117047
-0.5260187 0.0133323
-0.52647299 -0.38095663999999996
-0.5267650300000001 0.0136244
-0.52695971 0.38772812
-0.5270246 -0.5129054
-0.52712191 0.30711795000000003
-0.52744639 -0.38150831999999996
-0.5289388899999999 0.39022691
-0.52903621 0.014533099999999998
-0.5291984200000001 0.30828625000000004
-0.53111273 0.015344400000000001
-0.53114523 0.3929853
-0.5313398 0.015441700000000001
-0.5313398 -0.51722149
-0.53140472 0.39330979999999993
-0.53166433 0.30971413999999997
-0.53166433 -0.38390973
-0.5319887000000001 0.3940237
-0.532443 -0.38436413999999997
-0.53254031 -0.5184221999999999
-0.53257281 0.39477010999999995
-0.5331568300000001 0.39548402
-0.53322171 0.0161881
-0.5334164 0.39619799999999994
-0.5336435100000001 -0.5195255999999999
-0.5344546 -0.38553229999999994
-0.5348764 -0.38575952999999996
-0.53516843 0.39798279999999997
-0.5352658100000001 0.0169994
-0.53559023 0.39850209999999997
-0.5359796 0.39898881999999997
-0.53633652 0.31240764
-0.5365311300000001 -0.5223813
-0.5371152299999999 0.40041670999999995
-0.5374072200000001 0.4007411999999999
-0.5374721 -0.3872523
-0.5376992100000001 -0.52354958
-0.53779652 -0.38718741999999995
-0.53812101 0.31344604
-0.53851031 0.018297499999999998
-0.53860773 0.40223401999999997
-0.5389321 0.40268831
-0.53925663 0.40298041999999995
-0.5395161300000001 0.0186544
-0.53961351 0.31432225
-0.54013261 0.0188816
-0.54019753 -0.38884241999999997
-0.54026241 -0.5260807900000001
-0.5402948000000001 0.40424600999999993
-0.5408464 0.0192061
-0.54117093 0.40538183
-0.5415927300000001 0.40625799999999995
-0.54175491 0.0195306
-0.54175491 -0.5275411799999999
-0.5419171 0.73054838
-0.5419171 0.7273681500000001
-0.5419496 0.7302238499999999
-0.54227402 -0.39004312
-0.5424038200000001 0.019790199999999997
-0.5430852300000001 0.40771842999999997
-0.54324741 -0.5290015
-0.5439287 -0.52968298
-0.54405851 0.40927600999999997
-0.54415593 0.31698334
-0.54486972 -0.53059161
-0.5449345999999999 -0.3916008199999999
-0.5453564000000001 0.41086619999999996
-0.5453564000000001 0.41047682999999996
-0.5457457 -0.3917955099999999
-0.5457782 0.41102842999999994
-0.54581062 0.0211208
-0.5464270999999999 0.31831385
-0.5469462 0.41239139999999996
-0.5469462 -0.53260361
-0.54701113 -0.39283401999999995
-0.5471084300000001 0.021607499999999998
-0.5472707 0.41278081
-0.54785472 -0.5335122800000001
-0.5479520200000001 0.31919004
-0.54817913 0.0220294
-0.54824402 0.31938475
-0.5483738200000001 -0.39364530999999997
-0.54902273 -0.39393729999999993
-0.5492174200000001 -0.53487529
-0.5498987 0.32035824999999996
-0.5499961300000001 -0.39458641
-0.55006101 -0.5356866100000001
-0.55093702 -0.39513800999999993
-0.5512939 0.41761613
-0.55158593 0.32136423999999997
-0.55161843 0.0233599
-0.5529162000000001 0.023846700000000002
-0.55294863 0.32217555000000003
-0.55314331 0.4202123
-0.55379222 0.32269485
-0.55421402 0.42112092999999995
-0.5547006999999999 0.4220620199999999
-0.554798 0.02456071
-0.55499273 0.4220620199999999
-0.55502523 -0.3975395299999999
-0.55554433 0.0248527
-0.55609593 0.32405774
-0.55645281 0.025209699999999998
-0.5567448 0.025307
-0.55690702 0.42433374
-0.55710171 -0.5425013799999999
-0.55723152 0.025501799999999998
-0.55736132 0.32480415
-0.55794531 0.32516114
-0.5581724299999999 0.32529094
-0.55830224 -0.5436697
-0.55862663 -0.5439941899999999
-0.5588862 -0.54422138
-0.5597298 0.0264429
-0.55976222 -0.54506509
-0.5598271 0.32629694000000004
-0.56011913 -0.40029793
-0.56060581 -0.40088202999999994
-0.5606707000000001 0.0267998
-0.56112492 -0.40117414
-0.56144941 -0.5466877099999999
-0.56167652 0.0271568
-0.5623254200000001 0.027416399999999997
-0.5626823000000001 0.43118105000000007
-0.56274722 -0.4021801199999999
-0.5631366299999999 0.43208963999999994
-0.5632339 -0.4021801199999999
-0.5633637 0.43234925
-0.56339614 0.43202476000000006
-0.5636557 0.43231687
-0.56410992 0.43286847
-0.56449933 0.43332285000000004
-0.5647264 0.43358246
-0.5647264 0.32925006
-0.5648562 0.43374463999999996
-0.56501843 0.43393945000000006
-0.56531042 0.0285522
-0.56573222 0.32986667000000003
-0.56589453 -0.40406231
-0.56599183 -0.5510038
-0.5675816300000001 0.43695745999999996
-0.56767902 -0.55259388
-0.56800343 -0.40536031
-0.56998258 0.43978073999999995
-0.57024219 -0.40669093999999995
-0.57053418 0.44042976
-0.57053418 -0.40688563000000005
-0.5707612899999999 -0.55551458
-0.57082617 -0.4067882
-0.57085859 0.33298206
-0.57095598 -0.40714523999999996
-0.57111816 0.44143573999999997
-0.5711506599999999 -0.40698292999999996
-0.5712479699999999 -0.40733991999999997
-0.5718968699999999 -0.40772934
-0.5720266799999999 0.44218214
-0.5720590999999999 0.031083499999999997
-0.57225379 -0.40795652
-0.57231867 -0.40769692
-0.57238359 0.44292855
-0.5726755899999999 -0.40818363
-0.57287027 0.33421514
-0.5733569900000001 -0.55794849
-0.57338937 0.44373984
-0.5735191799999999 0.33460463000000007
-0.57384359 -0.40889762
-0.5740059 0.44448625
-0.5741031600000001 0.33499405
-0.5744277 -0.5589220100000001
-0.574525 -0.40931953000000004
-0.57471969 -0.55921411
-0.57510898 -0.55957111
-0.57514148 -0.40970891000000004
-0.57559566 0.44630355
-0.57559566 0.03238149
-0.57572547 -0.41006581999999997
-0.57624457 0.44711484
-0.57624457 -0.41009832000000007
-0.57630949 -0.41042281
-0.5765366 0.0327385
-0.5775748799999999 0.03309550000000001
-0.57789937 0.33733053
-0.57789937 -0.41139641
-0.5782562899999999 0.44935393999999995
-0.57832109 -0.41136391000000005
-0.57838598 -0.41168844
-0.5784834 0.03345239
-0.57854828 -0.5627513
-0.5791971899999999 0.03371199
-0.57922957 0.45048976
-0.5793593699999999 -0.41230504
-0.57939187 0.03377698999999999
-0.5794891799999999 -0.56362752
-0.5797487899999999 0.45107394000000006
-0.58017047 0.03406899
-0.58030027 0.33882334999999997
-0.5803652 0.45182035000000004
-0.58055988 -0.41275934
-0.58094918 0.33921276
-0.5812412899999999 0.45279385999999994
-0.58159816 -0.41370042999999995
-0.58169547 0.72013135
-0.5817278899999999 0.33973194
-0.58192258 0.034718099999999995
-0.5823768699999999 0.34012143000000006
-0.5825391 0.45428668000000005
-0.5825391 -0.56641841
-0.5826039799999999 -0.41431703
-0.58266887 0.03497769
-0.58286348 -0.41418723
-0.58289598 0.03507498999999999
-0.5830257799999999 -0.41457664000000005
-0.58341508 0.03526968
-0.58348 0.34080284
-0.58396668 0.03546438999999999
-0.5842262899999999 -0.41503102
-0.5842262899999999 -0.41532301
-0.58438848 0.035626689999999996
-0.58461559 -0.41555023999999996
-0.58481027 -0.56849529
-0.5848751999999999 0.34167905
-0.5848751999999999 0.035788890000000004
-0.5850697699999999 -0.41555023999999996
-0.5857187899999999 0.036080999999999995
-0.5863676999999999 0.036340599999999994
-0.5865622699999999 0.0364055
-0.5866597 -0.57018279
-0.586757 -0.4168807
-0.58717879 0.34313944
-0.5872112899999999 -0.4168807
-0.5874384 -0.57089669
-0.58747078 0.03672999
-0.5878601999999999 -0.41756223
-0.58799 0.03692479
-0.58818457 -0.5715781799999999
-0.5887685899999999 -0.5720974
-0.5888983999999999 0.037249290000000004
-0.5892877699999999 -0.57258419
-0.5893527 0.037411490000000006
-0.5895472700000001 -0.57281138
-0.58983938 0.46295121
-0.58990418 0.0376062
-0.5900988699999999 0.34498917
-0.59016379 0.0377036
-0.5906179699999999 0.0378659
-0.590975 0.46379504
-0.5915264799999999 -0.5745961900000001
-0.5919158999999999 0.46496319999999997
-0.5921429699999999 0.34628725
-0.5921429699999999 0.03841749
-0.59292168 0.038709589999999995
-0.59331098 0.038839389999999994
-0.59334348 0.46655343999999993
-0.5933759 0.46694281
-0.5934407799999999 0.34709854
-0.59399238 0.46726730000000005
-0.5944141799999999 0.03922879
-0.59464129 0.46801370999999997
-0.59512797 0.0394884
-0.59558219 0.46905222999999996
-0.5961986699999999 0.0398454
-0.5964582799999999 0.47002569999999994
-0.5964906600000001 0.039975199999999995
-0.59697738 0.04013749
-0.59710719 0.4707721100000001
-0.59736668 0.040267290000000004
-0.5976911699999999 0.34982443999999996
-0.5979182799999999 0.040461989999999996
-0.5983076999999999 0.04059179
-0.59853477 0.47236223
-0.5986969899999999 -0.42440953
-0.5987294899999999 0.04075409
-0.5990538699999999 0.4733358200000001
-0.5990538699999999 0.04088389
-0.59918367 -0.42440953
-0.5993784 -0.42453934
-0.59960547 -0.58186541
-0.5997027699999999 0.041110999999999995
-0.60012457 0.35138213999999995
-0.6005788699999999 0.041403100000000005
-0.60119527 0.04163028999999999
-0.6012602 0.35212854
-0.6012602 -0.58335818
-0.60135758 -0.42603211
-0.6018766799999999 0.35251796
-0.6022010899999999 0.0419872
-0.6028825 0.04221438999999999
-0.6037260899999999 0.04250649
-0.6038558999999999 0.35381604
-0.6038882799999999 0.0425714
-0.60408297 0.04263628999999999
-0.6042777 0.0427012
-0.6045696899999999 0.042798499999999996
-0.60495899 0.47950163999999995
-0.60499149 0.0429608
-0.60505637 -0.58673318
-0.60521859 0.35469225
-0.6053159 -0.42862821
-0.60554309 0.04315549
-0.60602969 0.043317699999999994
-0.60632168 0.043415089999999996
-0.6068084 0.48154613
-0.60687328 0.04360979
-0.60690578 -0.42934223
-0.6069706699999999 -0.42969922
-0.60888501 -0.43089992000000005
-0.60907958 0.35719103999999996
-0.60911208 0.0443887
-0.60920938 -0.5903677900000001
-0.6092743 -0.43086741999999995
-0.6097284799999999 0.35761284
-0.61005298 0.48508332
-0.6100854 0.04471319
-0.6102152 -0.5912440000000001
-0.61040989 -0.43190594
-0.610637 0.48612183999999997
-0.6110263699999999 -0.59195791
-0.6113832899999999 0.48657613
-0.61151309 -0.43261980999999994
-0.61177259 0.48735491999999997
-0.61209708 -0.592899
-0.6125513 -0.59328841
-0.61277841 0.045654299999999995
-0.61297309 -0.43352852000000003
-0.61297309 -0.59364541
-0.61300559 0.48832852000000004
-0.61313528 0.35988455999999996
-0.6131677799999999 -0.43365832
-0.61333001 -0.5939698999999999
-0.61352469 -0.5941322
-0.6137841900000001 -0.43408012
-0.61423848 0.36059847
-0.61430341 -0.43411262000000006
-0.61433579 -0.43443711
-0.61453048 0.4900484399999999
-0.6145629 -0.43456692
-0.6145954 -0.43430730999999995
-0.61462778 -0.5951056800000001
-0.61495227 -0.43482653
-0.61504958 0.49056773000000004
-0.61547137 0.49108691
-0.61547137 -0.43518351999999993
-0.6158282900000001 -0.5961442
-0.61592567 -0.43547563
-0.6160879 0.49170352
-0.61631501 0.49196312
-0.61641227 -0.59663099
-0.61670438 -0.43567031000000006
-0.6167368000000001 -0.43599480999999995
-0.61676919 -0.59695549
-0.6171586 -0.59728002
-0.61725591 -0.43602723
-0.61728841 -0.43635184
-0.61748309 0.49319633
-0.61748309 0.36274026
-0.61784001 -0.43641672
-0.61790477 -0.43674120999999994
-0.61826169 -0.43667633000000006
-0.6183914899999999 -0.43706571000000005
-0.61868348 -0.59861049
-0.61897559 0.36374623999999994
-0.61897559 0.04779608999999999
-0.6190729 -0.59893502
-0.61942977 0.36403835
-0.61952708 0.49540301
-0.61952708 0.047958299999999995
-0.6197218 0.36423304
-0.62011118 0.3644926399999999
-0.6207925099999999 -0.43833132999999996
-0.62092227 -0.43872071000000007
-0.62127919 0.49767461
-0.62127919 0.49731762
-0.6213764900000001 -0.43872071000000007
-0.6215063 -0.43911024
-0.62196059 -0.43911024
-0.6220578999999999 0.4981614100000001
-0.6220578999999999 -0.43946711000000005
-0.62238227 -0.6017907600000001
-0.62251208 -0.43946711000000005
-0.6225769999999999 0.36614776
-0.62283661 -0.43998641000000005
-0.6230313000000001 -0.60234248
-0.62361528 -0.44050563000000004
-0.6236477 -0.44021351999999997
-0.62390727 -0.6030888499999999
-0.6239721899999999 0.50020582
-0.6242318 -0.60334846
-0.6242641900000001 0.50056281
-0.6245886799999999 -0.60367295
-0.6248481699999999 -0.44131692
-0.62510778 -0.60409486
-0.62530251 -0.44160891
-0.6254322 -0.44138184
-0.62552959 -0.60445178
-0.62562689 0.5023476199999999
-0.62627579 -0.60510088
-0.6265029000000001 0.50328883
-0.6265677799999999 0.50299672
-0.6266975899999999 0.36890616
-0.62685977 0.50328883
-0.627087 0.5039053099999999
-0.62773591 0.36958757
-0.62773591 -0.44319915
-0.62780079 -0.6063988499999999
-0.6278331699999999 0.5043597299999999
-0.6282225899999999 -0.60675588
-0.6282875099999999 0.50481403
-0.6286768 -0.44384813000000006
-0.62932567 0.5059498099999999
-0.6294230900000001 -0.44433492999999996
-0.62974751 0.50637172
-0.62981239 0.37101546
-0.62981239 -0.60808635
-0.6302666100000001 0.50695582
-0.6303963699999999 0.37140483
-0.6304288699999999 -0.4449839099999999
-0.6305911 0.50728031
-0.6305911 -0.44478922000000004
-0.63075329 -0.44491903
-0.6310129 -0.44540582999999995
-0.63104528 -0.60912486
-0.6313697699999999 0.3720539299999999
-0.63175911 0.5085135199999999
-0.63182399 0.37237847
-0.6318888699999999 -0.60983877
-0.63253778 -0.6103904499999999
-0.63273251 0.37299507
-0.63286227 -0.44663903
-0.63286227 -0.61068256
-0.6334463 0.37348186
-0.6335436799999999 -0.44676883
-0.6335761000000001 -0.61126666
-0.6337059100000001 0.5105579299999999
-0.6337059100000001 -0.44719063000000003
-0.63393298 0.37380636
-0.63406278 -0.61165607
-0.63416009 -0.44719063000000003
-0.63425751 -0.44754762
-0.63448458 0.37419572999999995
-0.63474411 -0.44758011999999997
-0.63480899 -0.44793703999999995
-0.6349063699999999 -0.61237006
-0.63503618 -0.66221592
-0.63529567 -0.44793703999999995
-0.63536059 -0.44829403
-0.63536059 -0.61275947
-0.6354904 0.37487725
-0.63623661 0.5136084399999999
-0.63626911 0.51325141
-0.63630149 -0.61353826
-0.63652868 0.51354352
-0.6365611 0.5139654300000001
-0.63678817 -0.61392767
-0.63717759 -0.44952722999999994
-0.63721001 -0.44923512
-0.63724251 0.37607796000000004
-0.63730739 -0.61438205
-0.6376318 -0.44952722999999994
-0.63772911 -0.44988415000000004
-0.63776161 0.37643494999999993
-0.63818341 -0.44988415000000004
-0.63831317 0.37682436
-0.63831317 0.054221490000000004
-0.6386052 0.5157178099999999
-0.63870251 0.05435129
-0.63883227 0.37718136
-0.63905938 -0.45079282000000004
-0.63967591 0.054675890000000005
-0.6397731699999999 0.51695094
-0.63987059 0.37789525999999996
-0.64022751 -0.45124710999999995
-0.6402598899999999 -0.45160415000000004
-0.6403897 0.37825225
-0.64087638 0.055065289999999996
-0.6409088 0.37860917
-0.6409088 -0.4517339099999999
-0.6409412999999999 -0.45205843999999995
-0.6414604 0.37899866000000004
-0.64149278 -0.45212333
-0.64152528 -0.45244781999999995
-0.64207688 0.0554547
-0.64223911 0.51954711
-0.64282309 0.0556819
-0.6430501999999999 -0.45348633
-0.6431800099999999 0.05581169
-0.6434070799999999 0.0558766
-0.6434719999999999 -0.45377843999999995
-0.64366669 0.0559739
-0.6437639900000001 0.38058874
-0.64386138 -0.61983385
-0.6438938 -0.45374593999999996
-0.6439263 -0.45407042999999997
-0.64412091 0.5214942199999999
-0.64421829 0.0561362
-0.64438048 -0.45407042999999997
-0.64447778 -0.45445981
-0.6445426999999999 0.05623349999999999
-0.6446725099999999 0.38123776
-0.6449644999999999 -0.45478441999999997
-0.6449969999999999 -0.45449231
-0.6451268099999999 0.0564283
-0.6454188 -0.45478441999999997
-0.64558098 -0.45520621999999994
-0.64561341 -0.62126178
-0.64567829 0.52350621
-0.64567829 0.05659049
-0.6459379 0.52347371
-0.64597028 -0.45514133
-0.64597028 -0.45549833
-0.64791705 -0.45679640999999993
-0.64794947 -0.62317646
-0.6481117700000001 0.5256805099999999
-0.64817658 0.05740179999999999
-0.64876064 0.05756409999999999
-0.64876064 -0.62385795
-0.64905267 0.057693900000000006
-0.64905267 -0.45757523999999994
-0.64918248 -0.62418248
-0.64931216 0.05775879
-0.64957177 0.5275302399999999
-0.64979884 -0.45806204
-0.64983134 0.52746532
-0.65028556 0.52795211
-0.6503829400000001 0.058115690000000005
-0.65073986 0.5283740299999999
-0.65112915 0.38574850999999993
-0.65125896 -0.45906800999999997
-0.6514211499999999 0.05844028999999999
-0.65164826 0.5293151199999999
-0.65184294 0.52986672
-0.6524594699999999 0.5301588300000001
-0.65268658 -0.46007402999999997
-0.65281634 0.5304833199999999
-0.6529461499999999 0.058927
-0.6529785699999999 -0.6272653699999999
-0.65385455 0.059219100000000004
-0.6539519699999999 0.53207352
-0.65398435 -0.46095023999999996
-0.65414658 0.38789029999999997
-0.6543412599999999 0.53207352
-0.6546981399999999 0.38827979999999995
-0.65502267 -0.46166415
-0.65515248 -0.6290177499999999
-0.65537955 -0.46159922
-0.65557423 0.38889631999999996
-0.6557688400000001 0.64805599
-0.65602845 -0.62973166
-0.6561906399999999 0.05993299
-0.65625556 -0.46247543999999996
-0.6565800900000001 0.3896103
-0.65687205 -0.63041314
-0.6570342300000002 0.06019269999999999
-0.6571315800000002 0.38999971999999994
-0.6572938400000001 0.53548094
-0.6574236900000001 0.0603225
-0.65758587 0.39032420999999995
-0.6578778300000001 0.53570813
-0.6581698600000001 -0.46390333
-0.65829962 0.53651934
-0.65829962 0.5361299199999999
-0.6585916500000001 0.0606794
-0.6589161900000001 0.53713594
-0.6591756400000001 0.53742801
-0.6596948600000001 0.5379148100000001
-0.65982455 -0.6328145500000001
-0.65988947 0.39197932999999996
-0.65992197 0.53778504
-0.6600517300000002 0.53830422
-0.6600517300000002 -0.46516890999999994
-0.6603112600000001 0.5381744199999999
-0.6611224400000001 0.3928554999999999
-0.66121978 0.53911551
-0.6616739200000001 0.39324490999999995
-0.6616739200000001 -0.46630473
-0.6619335300000001 0.5398619199999999
-0.6619335300000001 0.3934396
-0.6621283 0.06178279
-0.6622904800000001 -0.63479416
-0.6623229800000001 -0.46675915000000007
-0.6624851700000001 0.3938290199999999
-0.66342603 -0.46750544
-0.66352337 -0.63576775
-0.66375056 -0.46744051
-0.6639451700000001 0.0623345
-0.66436698 -0.63644916
-0.6644967300000001 0.54242563
-0.6647563400000001 -0.63677377
-0.6648212600000001 0.54310711
-0.66485369 -0.46851152999999995
-0.66498345 0.39561382
-0.66501587 0.54330184
-0.6651133 0.0626914
-0.6653079800000001 0.54320442
-0.6654376700000001 -0.63729295
-0.6656972800000001 0.39613311999999995
-0.66572962 -0.46912801
-0.6659892300000001 -0.63774725
-0.66650837 0.54440512
-0.66654087 -0.6382015799999999
-0.6666058 0.39678209999999997
-0.66676798 -0.46954993000000006
-0.66680048 -0.4698744199999999
-0.6668977500000001 0.06324310000000001
-0.66725462 0.5455409400000001
-0.66731955 0.39730132
-0.6674168899999999 0.54570321
-0.6675142300000001 -0.47039371999999996
-0.6676115800000001 0.5455409400000001
-0.6680008700000001 0.39778811999999997
-0.6683902500000001 0.54638473
-0.6691040800000001 -0.6402136199999999
-0.66949337 0.06402200000000001
-0.6695908 -0.6406031099999999
-0.66978548 -0.6407653
-0.66998009 0.39921600999999995
-0.66998009 -0.47214601999999994
-0.67007744 -0.47185403
-0.67020712 0.54813711
-0.67020712 -0.64108979
-0.6706614200000001 -0.47260043999999996
-0.6706938400000001 -0.47230833
-0.67098587 0.5488835200000001
-0.6712454800000002 -0.47302222999999993
-0.6713752500000001 0.54927294
-0.67156994 0.06467099999999999
-0.67166728 -0.47331434
-0.67179705 0.06473588999999999
-0.6719917300000001 0.5499219200000001
-0.6721214200000001 0.0648333
-0.6721214200000001 -0.47331434
-0.67225126 -0.47373621999999993
-0.67225126 -0.6427124
-0.6725758 0.55047364
-0.6725758 0.06496310000000001
-0.67264064 -0.6430369
-0.6726730599999999 -0.47370372
-0.6726730599999999 -0.47402820999999995
-0.67299759 0.40142272999999995
-0.6731597800000001 -0.64342639
-0.6734193900000001 0.0652227
-0.6736139200000001 0.55160942
-0.6736139200000001 -0.6437833
-0.67400337 -0.64410791
-0.6743277500000001 0.5523558300000001
-0.6743277500000001 0.06551470000000001
-0.67500916 -0.47568333
-0.67549587 -0.47571570999999996
-0.6755608000000001 -0.47607274
-0.67569056 0.55355653
-0.6757878300000001 0.0659366
-0.6760149400000001 -0.47639722999999995
-0.67604744 -0.47610524
-0.67607986 -0.64573041
-0.67630697 0.0660989
-0.67650166 -0.47642973
-0.67656658 -0.47678665000000003
-0.6766314200000001 -0.64615229
-0.6767936900000001 0.55465993
-0.6770208000000001 -0.47678665000000003
-0.6770533000000001 -0.64647682
-0.6771181399999999 -0.47717614
-0.6775074400000001 0.55573083
-0.67760486 0.0664883
-0.67789689 -0.4774357099999999
-0.67799416 -0.47782512
-0.67841595 -0.47779273999999994
-0.67844837 -0.47814961999999994
-0.67848087 0.55631493
-0.6785458000000001 -0.6476450999999999
-0.67890267 0.0668777
-0.6789675900000001 -0.47850665
-0.6789999400000001 -0.47821453999999997
-0.6790324400000001 0.55686665
-0.6791946200000001 -0.6481643199999999
-0.67935689 -0.64829412
-0.67945423 -0.47853903
-0.67951916 -0.47889602
-0.6798111900000001 -0.6486511199999999
-0.67987603 0.5577103200000001
-0.67990845 -0.47886364000000003
-0.67994087 -0.47918813
-0.6801031399999999 0.0672347
-0.68033025 -0.64904049
-0.68062228 0.55881372
-0.68062228 -0.47970730999999994
-0.68107642 -0.48003184
-0.68140095 0.5591382100000001
-0.6819200900000001 0.40797799999999995
-0.68217962 0.06785129
-0.68234189 -0.48090801
-0.6824067300000001 0.40833490999999994
-0.6824067300000001 -0.65066311
-0.6824392300000002 0.56020915
-0.68286103 -0.6510200999999999
-0.6833801700000001 -0.6514095099999999
-0.68347744 0.40911381999999996
-0.68386689 0.40940581
-0.68386689 -0.6517988899999999
-0.6843210300000001 -0.65215592
-0.6844833 0.5622211300000001
-0.6847104800000001 -0.65244799
-0.6848077500000002 0.4101197999999999
-0.6867869400000001 0.56446032
-0.68707889 -0.48402341
-0.68750076 0.56517423
-0.68766295 0.41222913
-0.6879873999999999 0.41245632
-0.68873365 0.56673192
-0.688831 0.56643981
-0.6890256100000001 0.41323522999999995
-0.6892852199999999 -0.4859704799999999
-0.68935014 0.06996059
-0.6900963099999999 0.56767301
-0.69058303 0.56851684
-0.6907452199999999 0.07038248999999999
-0.6910048299999999 0.07044739
-0.6910697499999999 0.41476041999999996
-0.69113459 -0.48730098
-0.69149154 0.56942544
-0.69191334 0.56942544
-0.69265951 -0.48843680999999994
-0.69272444 0.57062614
-0.69272444 0.57020423
-0.69275694 0.07096659
-0.6931138099999999 0.57062614
-0.69369779 -0.48918317
-0.69389256 0.57134012
-0.69402233 0.5718593399999999
-0.69418451 0.41709691000000004
-0.6947036499999999 0.41748631999999997
-0.69502811 0.07161569
-0.69515795 0.57257321
-0.6951902899999999 0.41784331
-0.6955148299999999 0.57293024
-0.6955472499999998 -0.4905461799999999
-0.69561209 0.4181678099999999
-0.69609881 0.4185248
-0.6962286499999999 0.07197259
-0.6969424 -0.4915521999999999
-0.6971695099999999 -0.49138988999999994
-0.6972993599999999 0.57465012
-0.6974615399999999 0.41956319999999997
-0.6978833400000001 -0.4922661
-0.6983375599999999 0.5756237200000001
-0.6984024 0.42027721999999995
-0.6984673299999999 0.07262169
-0.69869444 0.57598071
-0.69875936 0.42053683000000003
-0.69901889 0.5766621200000001
-0.69901889 0.5762727400000001
-0.6991487299999999 -0.4932071999999999
-0.6991811499999999 0.42086132
-0.6992784999999999 0.57688934
-0.69950561 0.07291369
-0.69976514 0.42131561999999995
-0.7006087299999999 0.07323829000000001
-0.70086834 -0.49447277999999995
-0.70099811 -0.49421317
-0.70109545 0.07336809000000001
-0.70116029 0.57831723
-0.70232834 -0.49554367999999993
-0.7028150599999999 -0.4955761799999999
-0.7032693699999999 -0.4962252
-0.7033341999999999 0.42404167
-0.7035937299999999 0.42423636
-0.7036586499999999 -0.49619277999999994
-0.70408045 0.42459335000000004
-0.7042426399999999 0.07427668999999998
-0.7043075599999999 0.5813027
-0.7045670900000001 0.5815623900000001
-0.7045670900000001 0.07437409
-0.70485912 0.42520984000000006
-0.7052809200000001 0.42550195
-0.70531334 0.42553437000000005
-0.70560545 0.07466608999999999
-0.70592983 0.07476348999999999
-0.7060272499999999 0.42608605000000005
-0.7063192 0.58321739
-0.7066436499999998 0.42657285
-0.7068707599999999 0.42673514999999995
-0.7072601399999999 0.07512049
-0.70729256 0.58496977
-0.70732506 0.58451548
-0.70855795 0.42803315999999997
-0.7087526399999999 0.07554229
-0.7089148299999999 0.5856513000000001
-0.70894733 0.07560719
-0.7092068600000001 0.07567209
-0.70946639 0.42874714
-0.70956373 0.07576949
-0.7096611499999999 0.5863652
-0.7098557600000001 0.42903917
-0.70995311 0.07586688999999999
-0.71031006 0.4293961700000001
-0.71086162 0.5874686
-0.71086162 0.42981804
-0.7111859999999999 0.07622379
-0.71128334 0.43014257000000006
-0.71173764 0.43049957000000005
-0.71232162 -0.5030400899999999
-0.7127109999999999 -0.50300759
-0.71274342 0.43131085
-0.7130354499999999 0.07674309
-0.71381412 -0.5041759100000001
-0.71384662 -0.50385138
-0.7140737299999999 0.43231687
-0.71430084 0.5906813
-0.7143657600000001 -0.50459778
-0.71443061 0.07713248999999998
-0.71449553 0.43264136
-0.7145928 -0.5044354799999999
-0.7149822499999999 0.43303073999999997
-0.7153715500000001 0.43332285000000004
-0.7153715500000001 -0.50537661
-0.71582576 0.07752189
-0.71602045 0.5922713799999999
-0.71624756 0.43400437000000003
-0.7165395099999999 0.07771659
-0.71686405 0.43449105
-0.7171884999999999 0.07787889
-0.71722092 0.5934072699999999
-0.71722092 0.43478315999999995
-0.71764272 -0.50709661
-0.7180645099999999 -0.5074211
-0.71809694 0.07813848999999999
-0.71809694 -0.50709661
-0.71835655 0.43565937000000005
-0.71851873 -0.5074211
-0.71858366 -0.50781048
-0.7187783400000001 0.43598386
-0.71903795 -0.5081675099999999
-0.7194597500000001 -0.508492
-0.71958944 0.59554911
-0.7197192 -0.5086866899999999
-0.71997881 0.5958736
-0.72033576 0.07875509
-0.72040061 0.5963279
-0.72053045 -0.50930329
-0.7208224099999999 0.59674977
-0.7210170100000001 0.07894979
-0.72134155 0.07904709
-0.72140639 0.43806074
-0.721666 0.5975286
-0.72218514 0.43867734
-0.72244475 0.07933919
-0.72257444 -0.51089341
-0.72267186 0.43906675000000006
-0.7231585000000001 0.43945625
-0.72345053 0.43968335
-0.72351545 -0.5112503999999999
-0.7235803 -0.5116397699999999
-0.72565683 -0.5129054
-0.72565683 -0.51326239
-0.7258513600000001 0.44156554000000003
-0.72607862 -0.5132300099999999
-0.7261434700000001 -0.51361938
-0.726403 0.08041008999999999
-0.7264355 0.44205234
-0.72656526 -0.51358688
-0.72663011 -0.5140087999999999
-0.7270519 -0.5139762999999999
-0.72734386 0.08066969
-0.7275386200000001 0.44292855
-0.72757112 -0.5147227
-0.7277333100000001 0.08076709
-0.72805776 0.08086439
-0.72805776 -0.5151121999999999
-0.7284147200000001 0.08096178999999999
-0.72867417 -0.51559888
-0.72890128 -0.5157611799999999
-0.72919339 -0.51598829
-0.729388 0.08122138999999999
-0.72961511 -0.5163128999999999
-0.7297773700000001 0.08131879
-0.7304911999999999 0.08151349
-0.73071831 0.08157838999999999
-0.73107518 -0.51744868
-0.73182151 0.08187039
-0.7324379200000001 -0.51816259
-0.7324704200000001 -0.5185519999999999
-0.7325027599999999 0.08206509
-0.73331401 -0.5192011
-0.73376823 0.08238969
-0.7345469 -0.5201745799999999
-0.7350011200000001 0.08271419000000002
-0.7350659700000001 -0.5202070799999999
-0.73616917 0.44984074
-0.7366233900000001 0.45023014999999994
-0.7366558900000001 -0.5218297000000001
-0.73714253 -0.52218661
-0.73736972 0.4508143700000001
-0.7380834700000001 0.45143086000000004
-0.73824573 -0.52306279
-0.73850526 0.08365529000000001
-0.73866753 0.45185277000000007
-0.73912167 0.45224214
-0.7395111200000001 0.08391489000000002
-0.7395434700000001 0.45259918000000005
-0.7395759700000001 -0.52374431
-0.73996526 -0.5243934100000001
-0.7399977600000001 0.45295617000000005
-0.7399977600000001 0.08404469000000002
-0.74038706 0.45328066
-0.74038706 -0.5243934100000001
-0.74045198 -0.52478279
-0.7410359700000001 -0.5249125900000001
-0.7411008900000001 -0.525302
-0.74155511 0.4542217500000001
-0.74158761 -0.5253345
-0.74158761 -0.52569138
-0.74204183 0.45461116999999995
-0.74207433 -0.52572388
-0.7424312 0.45493566
-0.7424961200000001 -0.5264054
-0.74291792 0.45532515
-0.74353433 0.45584437000000005
-0.7439561200000001 0.45620136
-0.74444276 0.45659074
-0.74454011 -0.52767099
-0.74454011 -0.5280279
-0.7448970600000001 0.45694765
-0.74502683 -0.5280604
-0.74502683 -0.52841739
-0.7452215099999999 0.08540768
-0.7454162 -0.5287418899999999
-0.7461948700000001 0.45801867
-0.74651933 -0.52965048
-0.7471358100000001 -0.53013728
-0.74736292 0.08595939000000001
-0.7474926900000001 -0.53039689
-0.7479469 -0.53039689
-0.74843362 0.45986836000000003
-0.74843362 -0.53114329
-0.7491473700000001 0.46045245999999995
-0.74934206 -0.53150029
-0.7494719 -0.53198708
-0.74995862 0.46113393999999996
-0.75021808 -0.53257118
-0.750283 0.46139355000000004
-0.75034792 0.08673819
-0.7507697200000001 0.08683549
-0.75219729 0.46298371
-0.7523919800000001 -0.53435599
-0.75265159 0.46337312
-0.7530084700000002 -0.53484279
-0.75349511 -0.5352322
-0.75359253 0.46415190999999995
-0.75385206 -0.5355243100000001
-0.7539494000000001 -0.5352322
-0.7545658900000001 0.46496319999999997
-0.75492276 0.46525531000000003
-0.75547433 0.46574211000000004
-0.7563827599999999 0.46648851
-0.7568045600000001 0.46684542999999995
-0.75722636 0.46720242
-0.7585890900000001 0.4683382
-0.7592705 -0.53993771
-0.75959487 0.08907469000000001
-0.76004917 0.08920449000000001
-0.7604384700000001 0.46989593999999996
-0.7604709700000001 0.08930189000000001
-0.7606655800000001 -0.54107361
-0.76092519 0.47031781
-0.7613469800000001 0.47067473
-0.7613469800000001 -0.54159279
-0.76157409 0.08959389000000001
-0.76157409 -0.5418199
-0.7617687799999999 -0.54159279
-0.7622555 0.08975619
-0.76241769 0.47158343999999996
-0.76449422 0.09030789000000002
-0.76455914 0.47340069999999995
-0.7650134300000001 0.47375773
-0.76556492 0.09056749
-0.7658245300000001 0.4744716399999999
-0.76608414 0.09069729000000001
-0.76683031 0.09085959
-0.76712234 0.47557504
-0.76741437 0.09102179
-0.76757664 0.47596440999999995
-0.7679335100000001 0.4762564100000001
-0.7691664 0.47729492
-0.76945843 0.47755453
-0.7697829700000001 0.47784663999999993
-0.77383867 0.09257949000000001
-0.77445507 0.48187061999999997
-0.7753960100000001 0.48268191
-0.7757529700000001 0.48297402
-0.7762396100000001 0.09316359
-0.7762720300000001 0.4834606900000001
-0.77857562 0.09371529
-0.7801979700000001 0.4868682
-0.7809117200000001 0.09426699000000001
-0.7811388400000001 0.48767952999999997
-0.7814309300000001 0.09439679
-0.7826638300000001 0.48901004000000003
-0.78318297 0.48946434
-0.7836372600000001 0.48988621000000004
-0.7862328100000001 0.4921578100000001
-0.78629773 0.09553259000000001
-0.78688172 0.09566239000000001
-0.78788758 0.49365062
-0.78795242 0.09592199
-0.7897694500000001 0.09634389000000002
-0.7901587499999999 0.49566262000000005
-0.7932411699999999 0.49842101999999994
-0.7934033600000001 0.09718768
-0.7941171100000002 0.09734989000000002
-0.79450656 0.49955684
-0.7955123399999999 0.50046543
-0.79612875 0.09780419000000001
-0.79758883 0.5023476199999999
-0.7981728100000001 0.5028669199999999
-0.7986595300000001 0.50328883
-0.8000871100000001 0.50458684
-0.8004116400000001 0.09877779
-0.8008983600000001 0.5053332
-0.80125523 0.50565774
-0.8057327 0.09997849
-0.8061545000000001 0.10007589
-0.80813364 0.10049768
-0.8094638700000001 0.10078979000000002
-0.81066442 0.10104939
-0.8114755100000001 0.41209933
-0.81225418 0.10140639000000001
-0.81400629 0.41560412999999996
-0.81410364 0.10179579000000001
-0.81413614 -0.4102281300000001
-0.8157584000000001 0.10215279000000001
-0.81815934 0.10267199
-0.8187434000000001 0.10280179
-0.8206252 0.10319119
-0.8216959 0.10341839
-0.82312348 0.10371049
-0.8236102000000001 0.10380779
-0.8239995700000001 0.10390518
-0.8262059000000002 0.10435949
-0.82640051 0.10439189000000001
-0.8267250400000001 0.10448929
-0.8270170000000002 0.40067632
-0.8276009799999999 0.10465158999999999
-0.8292233200000001 0.10497609
-0.8298398100000001 0.10510589
-0.8316243400000001 0.10546289000000002
-0.83373333 0.10588469
-0.8351609 0.10617679000000001
-0.83714012 0.10656619
-0.8450243100000001 0.04286339
-0.85005337 0.10909748999999999
-0.8514486000000001 0.10935709000000002
-0.8517405600000002 0.10942199000000001
-0.85287618 -0.33137046
-0.85287618 -0.33455065999999994
-0.85297345 0.33700604
-0.85362235 0.10977888000000001
-0.8550500900000001 0.11003859
-0.8567697 0.11036308000000002
-0.85728876 0.11046039
-0.8587163400000001 0.11071999
-0.86004665 0.11097968000000001
-0.8623179 0.11140149
-0.8645565700000001 0.11182339
-0.8653352500000001 0.11195319000000002
-0.8661788400000001 0.11211548
-0.86705486 0.11227768
-0.86835275 0.11250489000000002
-0.8690665700000001 0.11263468
-0.87029947 0.11286188999999999
-0.8710457900000002 0.11299168999999999
-0.8728302500000001 0.11331619000000001
-0.8739333699999999 0.11351088999999999
-0.87448501 0.11360819000000001
-0.8755557199999999 0.11380298
-0.87662634 0.11399767999999999
-0.87759978 0.11415989000000001
-0.8791895400000002 0.11441949
-0.8819150600000001 0.11490629000000001
-0.88279107 0.11506859
-0.8841862300000001 0.11529569000000002
-0.88438084 0.06626109
-0.8850946700000001 0.11545799000000002
-0.8860680300000002 0.11562029
-0.8864249800000001 0.11568517999999998
-0.8890855300000001 0.11613949
-0.89025357 0.11633418999999999
-0.8908375600000001 0.11643149000000001
-0.8917135700000001 -0.17732167999999998
-0.8920056800000002 0.11662629000000002
-0.8923625600000001 0.11669119
-0.8934981800000001 0.11688588999999999
-0.8942768500000002 0.11701569000000002
-0.8950555300000002 0.11714549000000002
-0.8954124800000002 0.11717789
-0.8983325600000001 0.11766468
-0.8998899800000001 0.11792427999999999
-0.9028100600000002 0.11841109000000001
-0.90443225 0.11867069000000001
-0.90527584 0.11880049000000001
-0.9060545099999999 0.11893029000000001
-0.90731998 0.11912499
-0.9084880300000001 0.11931979000000001
-0.90952623 0.11948199
-0.9115703700000002 0.11980649
-0.91280326 0.12000119
-0.9138415400000002 0.12016348
-0.9153340400000001 0.12039069000000002
-0.9165669300000001 0.12058539
-0.9174105300000001 0.12071518
-0.9211742400000001 0.12129928
-0.9221151000000002 0.12142909000000002
-0.9226992400000001 0.12152649000000001
-0.92334815 0.12162379000000001
-0.92383479 0.12168869
-0.92484065 0.12185098
-0.92620331 0.12204569000000001
-0.9264953400000002 0.12211058000000001
-0.92694948 0.12217549000000001
-0.92795534 0.12230529000000001
-0.9287665100000002 0.12243509
-0.92990213 0.12259739000000001
-0.9303562800000001 0.12266229000000001
-0.93139463 0.12282449000000001
-0.9323031500000001 0.12295439000000001
-0.9344444800000001 0.12324638
-0.9412904900000001 0.12421999
-0.9423612000000001 0.12438218000000002
-0.9454760400000001 0.12480409000000002
-0.9461574500000001 0.12490149000000002
-0.9473254200000001 0.12503129000000002
-0.95374964 0.12590749
-0.9543661200000001 0.12597239000000002
-0.9548528400000001 0.12603729
-0.9558911200000001 0.12616709


==> figures/data/BasketBall2.txt <==
x y
0.17221608000000002 -0.94571594
0.17163197 -0.94516438
0.17192399 -0.9449372699999999
0.17111268 -0.94276337
0.16861398000000002 -0.93575516
0.16796488 -0.9339382099999999
0.16553098000000002 -0.9281304
0.16536879000000002 -0.9276761800000001
0.16549856999999998 -0.92705969
0.16536879000000002 -0.9266704
0.16416809000000002 -0.9242693799999999
0.16429787 -0.92362048
0.16316208 -0.92034344
0.16244808 -0.9182668799999999
0.16205868000000004 -0.9171312600000001
-0.20565209 -0.91638508
0.16173418 -0.9161903999999998
0.16140968 -0.91524946
-0.20516527999999998 -0.9148276600000002
0.16111758 -0.91437344
0.16095538 -0.9138543
-0.20474337999999995 -0.91346501
0.16076058000000001 -0.91333516
-0.20448378999999997 -0.91271868
0.16053348 -0.91265376
0.16040368000000002 -0.91223204
-0.20415927999999997 -0.91164797
0.16017648 -0.9116155499999999
0.16001428 -0.91112883
0.15981947999999999 -0.9105448500000001
0.15968968 -0.9101554700000001
-0.20354267999999998 -0.90970126
0.15946258000000002 -0.90947415
0.15907318 -0.9093768
-0.20266648999999998 -0.9069434
0.15839167 -0.9062944899999998
0.15803468 -0.9062620699999999
-0.20234196999999998 -0.9059700399999999
0.15803468 -0.90519129
-0.20198497999999995 -0.9048344099999999
-0.20175786999999995 -0.9040882399999999
0.15706108 -0.9021738699999999
0.15676907999999998 -0.9013627700000001
0.15654189000000002 -0.90068137
0.15618488000000003 -0.90064902
-0.20068696999999996 -0.9006165199999999
-0.20049219 -0.90006488
0.15631478999999998 -0.89996762
0.15611998 -0.8993836299999999
0.15573058 -0.8992537899999999
-0.20007036999999997 -0.8986373
0.15576308000000003 -0.8982480099999999
0.15566568 -0.8978586299999999
-0.19971337999999997 -0.89746934
0.15543858 -0.89727457
0.21891416999999996 -0.89630121
0.21596107 -0.89630121
-0.21668566999999997 -0.89626879
-0.21373255999999996 -0.8961715200000001
0.15478948 -0.89523051
0.15475708000000002 -0.8950683199999999
-0.19880478999999995 -0.8945491799999999
0.15449748000000002 -0.89432199
0.15430268 -0.8937055899999999
0.15417288 -0.89334871
-0.19841526999999998 -0.8932188700000001
-0.19818817999999996 -0.89250512
0.15388088 -0.8924077699999999
0.15362128 -0.8915966000000001
0.15293979000000002 -0.88939027
0.15280998 -0.8890333999999999
-0.19714968999999996 -0.8890009799999999
0.15248538 -0.88802762
-0.19682517999999996 -0.8879951199999999
0.15225828000000002 -0.8872812900000001
0.15203107999999999 -0.88660004
0.15157678 -0.88507504
-0.19578668 -0.8845884
0.15134958 -0.8843937099999999
0.15092778 -0.8841666000000001
0.15086288 -0.8839719099999999
0.15102508 -0.8833230099999999
-0.19539728999999995 -0.88319324
0.15089528 -0.88296613
0.15053828 -0.8829336299999999
0.15073308000000002 -0.8824469099999999
-0.19504027 -0.88199269
0.15057078000000002 -0.88192777
0.14985688 -0.8807598
-0.19465087999999997 -0.8807272999999999
-0.19448866999999997 -0.88014332
0.14995418000000002 -0.87994863
0.14953229 -0.87972152
-0.19432638999999996 -0.87962418
0.14979198000000002 -0.8794294899999999
-0.19409917999999998 -0.8788130099999999
0.14943498000000002 -0.87826137
-0.19367737999999998 -0.87741793
-0.19351507999999998 -0.8768662899999999
0.14888328 -0.8764769099999999
0.14836408 -0.87592543
-0.19322298999999998 -0.87582801
-0.19306078 -0.8752763699999999
-0.19293097999999997 -0.87488707
0.14836408 -0.87478979
-0.19289847999999998 -0.8747248799999999
-0.19270378999999999 -0.8740434799999999
-0.19250907999999994 -0.8733622299999999
-0.19237927999999996 -0.8729079300000001
-0.19218458999999996 -0.8722590200000001
-0.19198987999999997 -0.87161012
-0.19163286999999996 -0.8702797999999999
0.14609249 -0.8672948399999999
-0.19052958999999997 -0.8663863199999999
0.14580039 -0.8663539000000001
0.14557319000000002 -0.86557523
0.14541098000000002 -0.86502366
0.14495659 -0.86353116
0.14398308 -0.8602541300000001
0.14362609 -0.8602541300000001
0.14365859 -0.8591834299999999
0.14326909000000002 -0.8590536599999999
0.14343138000000002 -0.8583723399999998
0.14320419 -0.85769093
-0.18803077999999998 -0.85756116
0.33690866 -0.85746382
0.33395553 -0.85746382
-0.33163007 -0.8572367099999999
-0.18764129 -0.8562308499999999
0.14265259 -0.8557766299999999
0.14255518 -0.85541976
0.14232799 -0.8546410099999999
0.14197109 -0.8546086599999999
0.14219819000000003 -0.8541868699999999
0.14197109 -0.8534081199999999
0.14161409 -0.8534081199999999
0.14145189 -0.85285656
0.14177638 -0.85275921
0.14151677999999998 -0.8518507699999999
0.14141939 -0.8515262299999998
0.14122469 -0.85084491
0.14112729000000002 -0.85055296
0.14093259 -0.8498391299999999
0.14057569 -0.8486061599999999
0.13986169 -0.8460105400000001
0.13950469000000001 -0.8449073399999999
0.13908289 -0.8445180400000001
0.13901799 -0.84435577
0.13934248999999999 -0.8442908499999999
0.13914779000000002 -0.84364195
0.13895308 -0.8428957699999999
-0.3869277299999999 -0.8420196
0.13801199 -0.8395538199999999
0.13710329000000002 -0.8375097599999999
0.13733049 -0.8370879600000001
0.13697348 -0.8370555400000002
0.13713579 -0.83640663
-0.18183247999999996 -0.83468694
-0.18163776999999998 -0.83394077
-0.18157286999999997 -0.8336811599999999
0.13629199 -0.83335671
-0.18141058999999998 -0.83299984
0.13587009 -0.83183171
-0.18095628999999996 -0.83131265
-0.18040458999999998 -0.8293010399999999
0.13515619 -0.8291387699999999
-0.17806808999999998 -0.8199566699999999
0.13243029 -0.8189833099999999
-0.41032551 -0.81843174
-0.17767866999999998 -0.8183669
0.13213819000000002 -0.81800995
-0.17709446999999995 -0.8159983099999999
-0.17670508 -0.8145058099999999
-0.17651036999999997 -0.8136621299999999
-0.17612097999999998 -0.81210487
-0.17595866999999998 -0.8114234599999999
-0.17556927999999997 -0.8097687699999999
-0.17492027 -0.8070108799999999
-0.17472548999999998 -0.8062970599999999
-0.17459567999999995 -0.80577784
-0.17440097999999998 -0.8049344
-0.42622684 -0.8031498699999999
-0.17391427999999995 -0.80289026
-0.17349237999999997 -0.8011058
-0.17329767999999998 -0.8002945499999999
-0.17316786999999997 -0.79967815
-0.17290827999999997 -0.7986398699999999
-0.17281087999999994 -0.7981208000000001
-0.17255128999999997 -0.79708245
-0.17242147999999996 -0.7964984599999999
-0.17229167999999997 -0.7959144799999999
0.12600479 -0.7957521299999999
0.12593989000000003 -0.79549268
0.12623199 -0.7953952599999999
0.12606968000000002 -0.79468143
0.12593989000000003 -0.7941948699999999
-0.17186979 -0.7941299499999999
0.12561539 -0.7928969799999999
-0.17148036999999997 -0.79241026
-0.17105847999999998 -0.7904311499999999
-0.17096106999999997 -0.7900742000000001
0.12486899000000001 -0.7899768500000001
0.12477159000000002 -0.7894901299999999
-0.17076639 -0.78929553
-0.17070147999999996 -0.7889709899999999
-0.17060417999999997 -0.7885492000000001
0.12396039 -0.78634295
-0.16992267999999996 -0.78546693
0.12360339 -0.78485045
-0.16963058999999997 -0.78420154
0.12344109 -0.78416904
-0.16953327999999998 -0.7834552099999998
0.12311659000000003 -0.7829037299999999
-0.16924117 -0.78244943
0.12282449000000001 -0.7817356
-0.16898158 -0.7813138099999999
-0.16881927999999996 -0.7806000599999999
-0.16865708999999998 -0.7797888799999999
-0.48902091000000003 -0.77956185
-0.16842987999999998 -0.7786533399999999
0.12185098 -0.7777448199999999
-0.16797558999999995 -0.7766092
0.12152649000000001 -0.77641451
0.12139669000000002 -0.77583053
0.12116948999999999 -0.77495451
0.12084499000000001 -0.77352693
0.12058539 -0.77245623
0.12032579 -0.77138552
0.12003369 -0.7701525599999999
-0.16632049 -0.7690169299999999
0.11951449 -0.7679787299999999
0.11928729 -0.76707021
0.11918989000000002 -0.7666484199999999
-0.16580129000000002 -0.7664862299999999
0.11893029000000001 -0.7655127899999999
-0.16550927999999998 -0.7650909899999999
0.11873558000000001 -0.76476654
0.11863829000000001 -0.7643123199999999
-0.50492227 -0.7642798999999999
0.11854089 -0.7638905199999999
0.11847598000000001 -0.7635659899999999
-0.16511978 -0.76324162
0.11834619 -0.76304693
0.11824879 -0.7626576299999999
0.11818388 -0.7623331
0.11808659000000002 -0.7619438099999999
-0.16482776999999998 -0.76178154
0.11759979000000001 -0.7598348199999998
-0.16427607 -0.7591209899999999
0.11721039000000001 -0.7582450599999999
0.11678848 -0.75633076
-0.16362697999999998 -0.75581154
0.11665869 -0.75574662
-0.16356208 -0.75561693
0.11656138 -0.7553897399999999
0.11633418999999999 -0.75438388
-0.16330248 -0.7543515399999999
0.11623678 -0.7539620899999999
0.11617189000000001 -0.7536701299999998
0.11610699 -0.7533780999999999
0.11562029 -0.75123673
-0.16262096999999998 -0.7508798499999999
0.11529569000000002 -0.7498091499999999
-0.16229648 -0.7492900899999999
-0.16171238 -0.7462725899999999
0.11438709000000001 -0.74581837
-0.16138787999999998 -0.7446827399999999
0.11390029 -0.7436769599999999
-0.16109578 -0.7431253199999999
0.11357579000000001 -0.7421844599999999
0.53359871 -0.7406594599999999
-0.16044677999999998 -0.7396860299999999
0.11295918999999999 -0.7394265699999999
-0.16034937999999999 -0.73923189
-0.16015468 -0.7382260299999999
0.11260218 -0.7378366499999999
-0.15995998 -0.73718774
0.11243998999999999 -0.73702556
0.11172598 -0.73696064
-0.15979767 -0.73618196
0.11214789 -0.7357277399999999
-0.15957057 -0.7350788399999999
-0.15924607999999998 -0.73345657
0.11149888000000001 -0.7327427399999998
-0.15911627999999997 -0.7327102399999998
0.11130418000000002 -0.7318342299999999
-0.15892148 -0.7317044599999999
0.11101209000000001 -0.7304715699999998
-0.15849967999999998 -0.72949813
0.11049289000000001 -0.72946579
0.11078489000000002 -0.7294332899999999
-0.15833737999999997 -0.72862212
-0.15833737999999997 -0.7283950899999999
0.11039548 -0.7276487599999999
0.11003859 -0.7274216499999999
0.10994119000000001 -0.7254748499999999
-0.15768838000000002 -0.72508556
0.10971399000000001 -0.7243717299999999
-0.15742878 -0.7236579799999999
-0.15733137 -0.7230739199999999
0.10909748999999999 -0.7228792299999999
0.10932459000000001 -0.7224250899999999
0.10903249000000001 -0.72109477
-0.15694197999999998 -0.72096493
-0.15681218 -0.7202511799999999
-0.15648767 -0.71840173
-0.15619559 -0.7167794599999999
-0.15587108 -0.7148651699999999
-0.15548168 -0.7126587899999999
0.10708539 -0.7116205899999999
-0.15515708 -0.7109066799999999
0.10679339 -0.7099009000000001
0.10643639 -0.70983598
0.10633908999999998 -0.7094466799999999
0.10659869000000001 -0.70912223
0.10637149000000001 -0.7079541799999999
-0.15457297999999997 -0.7074351199999999
-0.15437828 -0.7062995
0.10572248999999999 -0.7062020699999999
0.10598209000000001 -0.7060075399999999
0.10565759000000002 -0.7059750399999999
-0.15421596999999998 -0.7053261399999998
0.10572248999999999 -0.7046447299999999
-0.15395636999999998 -0.7038336399999998
0.10504099000000001 -0.7027952799999999
0.10530059000000001 -0.7025033199999999
0.10520319000000002 -0.70195168
-0.60996857 -0.70195168
0.10510589 -0.7015623899999999
0.10504099000000001 -0.70114059
0.10487869000000001 -0.7003295
-0.15311267 -0.69867473
0.10445689 -0.69809075
-0.15285306999999998 -0.6970525399999998
0.10413229000000002 -0.6964359800000001
0.10403499 -0.6960141699999999
0.10393759000000002 -0.6954626199999999
0.10371049 -0.6942945699999999
0.10358069 -0.69354832
0.10341839 -0.69270473
0.10328859 -0.6919584799999999
0.10309389000000001 -0.6909202
0.10276939 -0.69088778
-0.15178218 -0.6904659799999999
0.10293159 -0.6902388699999998
0.10286669000000001 -0.68991442
0.10283429000000001 -0.6896548099999998
-0.15165238 -0.6896223899999999
0.10273689 -0.6890708199999999
0.10267199 -0.6887463699999998
0.10260709000000001 -0.68835699
-0.15142517 -0.68825973
-0.15129537999999998 -0.6872862899999999
0.10237989000000002 -0.6872213699999998
0.10225009000000003 -0.6863777799999999
-0.15090597 -0.6849826999999999
0.10186069000000002 -0.6843662099999999
0.10160109 -0.68300348
-0.15054897999999997 -0.6826790299999999
0.10150369000000001 -0.6825168399999999
0.10147129 -0.6822248099999999
-0.15045158 -0.6817705099999999
-0.15035426999999998 -0.6812513699999999
0.10127659 -0.6811540999999999
0.10117919000000002 -0.6806998099999999
0.10108189 -0.68011582
-0.14996488 -0.6788504299999999
-0.14977017 -0.6775201999999999
0.10049768 -0.6768712899999999
0.10040039 -0.67628723
-0.14951047999999997 -0.6757032399999999
0.10027059000000002 -0.6756383199999999
0.09994609 -0.67372406
-0.14912108 -0.6732373399999999
0.09984869 -0.6732049199999999
0.09958909 -0.6716151499999998
0.09939439 -0.6706741399999999
0.09932949 -0.6701550699999997
0.09894009000000002 -0.66970086
-0.14850448 -0.66905195
0.09906989000000001 -0.66882476
0.09894009000000002 -0.66804601
0.09890759000000002 -0.6678513999999999
0.09858309000000001 -0.6677216399999999
0.09819369 -0.6654504599999999
-0.14798528 -0.6653206199999999
0.09842079000000001 -0.66506101
0.09832349 -0.6644446099999999
-0.14772568 -0.6636983599999999
0.09809629000000002 -0.6632441399999999
-0.14756338 -0.6624654599999998
0.09760949000000001 -0.6619138199999999
-0.14749847 -0.6618813999999998
0.09780419000000001 -0.66145961
-0.14743357999999998 -0.66139476
0.09777179 -0.6612000699999999
0.09770689 -0.6608107799999999
0.09725259000000001 -0.6597724199999999
0.09747969000000001 -0.6594479599999998
0.09734989000000002 -0.6585719499999999
0.09725259000000001 -0.6580203099999998
0.09702539 -0.6565603099999998
0.09673329000000001 -0.65480824
0.09653859 -0.6536726499999999
0.09601939 -0.6522774599999999
0.09614919000000002 -0.65133656
0.09559749 -0.6478973400000001
0.09556509000000002 -0.6476702299999999
0.09504579 -0.64439324
0.09455909 -0.64131085
-0.14435067999999998 -0.63871523
0.09413719000000001 -0.6385529199999999
0.09400739000000001 -0.6378067499999999
0.09361799000000001 -0.63706042
-0.14386387 -0.6346595199999999
0.09348819000000001 -0.6343999499999999
-0.14370168 -0.6334590499999999
-0.14357187999999999 -0.63242073
0.09316359 -0.63229093
0.09300139000000002 -0.6309606099999999
-0.14337716999999997 -0.63070112
0.09274179 -0.6294033499999999
-0.14318238 -0.62933843
-0.14314998 -0.6289490499999999
0.09254709 -0.6281054199999999
0.09215759000000001 -0.6254773299999999
0.09206029 -0.62495823
-0.14256588 -0.6237577199999998
0.09183309000000002 -0.62320612
0.09170329000000002 -0.6223950299999998
-0.14224127999999997 -0.62096745
0.5417765300000001 -0.61937753
0.6187195799999999 -0.6178202199999999
-0.14168967 -0.6163277199999999
-0.14159228 -0.6154516299999999
-0.14107307 -0.61055233
-0.14091078 -0.6090923300000001
-0.14055386999999997 -0.6058153399999999
-0.14039158 -0.60435522
-0.14039158 -0.6041281099999999
0.08826339 -0.5998777199999998
0.08852299000000001 -0.59974792
0.08806869 -0.59854745
0.08803629 -0.59828792
0.08829589 -0.59815811
-0.13974257999999998 -0.59802835
0.08829589 -0.5979310400000001
0.08797139000000001 -0.59559498
-0.13938557 -0.5943944700000001
-0.13922328 -0.5928694700000001
0.08754949000000001 -0.59228545
-0.13915838 -0.5922530700000002
0.08745209000000001 -0.59150678
-0.13906108 -0.59102006
0.08725739 -0.5899818600000001
0.08712759 -0.58884627
-0.13880148 -0.58829467
-0.13867168 -0.58689947
0.08673819 -0.58566658
-0.13850938 -0.58508256
-0.13834707999999998 -0.58320065
0.08605669000000002 -0.58268158
0.08631629 -0.58261666
-0.13821727999999997 -0.58183795
-0.13818488 -0.58151358
-0.13808748 -0.5805401800000001
0.08605669000000002 -0.5804103700000001
0.08592689 -0.57953436
-0.13799017 -0.5794045400000001
-0.13792527999999998 -0.57859346
0.08569969000000001 -0.57765248
-0.13773048 -0.57641955
-0.13769806999999998 -0.57612756
0.08553749000000001 -0.57606268
0.08537518 -0.57489467
0.08527789000000001 -0.57414838
-0.13753578 -0.57385635
0.08524539 -0.57343455
-0.13740597 -0.57249365
0.08508319000000002 -0.57246115
0.08498579000000002 -0.57174736
-0.13730868 -0.57148787
0.08492089 -0.5711957599999999
-0.13727617999999997 -0.57106607
-0.13724377999999998 -0.57064428
-0.13721128 -0.57044955
-0.13721128 -0.57022248
-0.13714637 -0.5696059600000001
0.08475859000000001 -0.56957357
-0.13708147999999998 -0.5686325600000001
-0.13701658 -0.56798365
0.08453149000000001 -0.56762678
-0.13691927 -0.56681564
-0.13688677 -0.56629658
0.08436919000000001 -0.56619916
0.08423939 -0.5650960700000001
0.08414209 -0.56412268
-0.13669208 -0.56405775
-0.13662716999999996 -0.56292217
0.08394729000000001 -0.56253287
-0.13652978 -0.5619163500000001
-0.13652978 -0.56172166
-0.13643248 -0.5605211499999999
0.08368768 -0.5601967800000001
-0.13636758 -0.55958025
0.08359039 -0.55922338
0.08333079000000002 -0.55691974
0.08303869000000001 -0.55669255
-0.13614037999999998 -0.55656286
0.08323338999999999 -0.55594634
-0.13597818 -0.5546809500000001
0.08303869000000001 -0.5541942700000001
0.08294129 -0.55335064
-0.13584828 -0.55276665
0.08277909000000001 -0.55166357
0.08264929 -0.5505603600000001
0.08261679000000001 -0.55013857
-0.13562117999999998 -0.5497492700000001
0.08229229000000002 -0.54968435
0.08255189 -0.54948966
0.08251949 -0.54929497
0.08248699 -0.54887314
0.08235719000000001 -0.54764025
0.08219489 -0.54592064
0.08212999 -0.54527177
-0.13529668 -0.54497974
0.08200018 -0.54403876
0.08196779 -0.54358454
0.08193529000000001 -0.54338986
-0.13516688 -0.54316275
0.08190289 -0.54300056
0.08187039 -0.54264365
0.08180549 -0.54202716
-0.13500457999999999 -0.54098884
-0.13497216999999997 -0.5403724700000001
0.08161079 -0.54001556
0.08151349 -0.53917197
0.08144858999999999 -0.5383932499999999
0.08144858999999999 -0.53819857
-0.13480988 -0.53780927
0.08131879 -0.5369007499999999
-0.13471248 -0.53641408
0.08118889 -0.53576517
0.08112399 -0.5348242700000001
0.08105909 -0.53417536
-0.13455027999999997 -0.5338832499999999
-0.13451778 -0.53339665
0.08092928999999999 -0.53274767
-0.13448538 -0.53271525
-0.13445287999999997 -0.53219615
0.08083198999999999 -0.53170947
-0.13435556999999998 -0.53076857
-0.13432307 -0.53034677
-0.13432307 -0.5300547400000001
0.08066969 -0.52992497
0.08063729 -0.52953556
-0.13425818 -0.52911376
0.08053989 -0.5285297400000001
-0.13412838 -0.52706974
0.08037769 -0.52661544
-0.13409596999999998 -0.5262910700000001
0.08028028999999999 -0.52544747
-0.13399858 -0.52479857
-0.13396608 -0.52414954
-0.13393367999999997 -0.5237278599999999
-0.13393367999999997 -0.52353314
-0.13390117999999998 -0.52294915
0.08002069 -0.52242997
-0.13386878 -0.52242997
0.07995579 -0.52165126
-0.13380387 -0.5212294700000001
-0.13377136999999997 -0.52074286
0.07985837 -0.52064544
0.07966369 -0.518277
0.07959879 -0.51753067
0.07959879 -0.5173036
0.07956639 -0.5171413699999999
0.07953389 -0.516752
0.07950149000000001 -0.51639508
0.07937159 -0.5147727799999999
0.07917688999999999 -0.51233938
-0.13331707999999998 -0.51217719
-0.13328467 -0.5114957899999999
-0.13325216999999998 -0.51104161
0.07898219000000001 -0.51000329
0.07891729 -0.5089650800000001
-0.13315488 -0.50883528
-0.13312237999999998 -0.50812149
-0.13308988 -0.5073751999999999
0.07872259 -0.50662899
0.07865768999999999 -0.50585028
-0.13296007999999998 -0.50455251
0.07823579000000001 -0.5036114899999999
0.07846299 -0.50309239
-0.13279787999999998 -0.50114567
0.07826829 -0.50059411
0.07820338999999998 -0.49945848
-0.13270047999999998 -0.49897179999999997
-0.13266807 -0.49822559
0.07797619 -0.4965384
-0.13260318 -0.4965384
0.07794379 -0.49611661
-0.13257068 -0.49582457999999996
0.07791129 -0.49543519999999996
0.07787889 -0.49511079
-0.13250578000000002 -0.4949161
-0.13253827999999998 -0.49472136999999994
-0.13250578000000002 -0.49442938000000003
-0.13247338 -0.49335868
0.07761929 -0.49131458
-0.13237596999999998 -0.49069816999999993
0.07745698999999999 -0.48894610000000005
-0.13227867999999998 -0.48839449999999995
0.07745698999999999 -0.48836208
0.07739209 -0.48774559
-0.13224618 -0.48738868
0.07732718999999999 -0.48696688000000005
0.07726229000000001 -0.48599359999999997
0.07722979 -0.48550688
-0.13218127999999998 -0.48531219000000003
-0.13214878 -0.48476059000000005
-0.13211636999999998 -0.48411168
0.07713248999999998 -0.48398188
-0.13208387 -0.48294368000000004
0.07700269 -0.48193778000000004
-0.82677875 -0.4791800400000001
0.07684039000000001 -0.47908262000000007
-0.13192167999999999 -0.4787582
-0.82677875 -0.47862844000000004
-0.83489164 -0.47856351
-0.13195408 -0.47827152000000006
-0.13192167999999999 -0.47791461
-0.13192167999999999 -0.47759012
-0.13188918 -0.4772657000000001
-0.13188918 -0.47684391000000004
-0.83489164 -0.47603273000000007
-0.13114278 -0.47525402000000005
-0.13114278 -0.47502691
-0.13182427 -0.47499453
-0.13114278 -0.47467004000000007
0.07654829 -0.4744429300000001
0.07651588999999999 -0.47402113000000007
-0.8306404700000001 -0.47220414
-0.13169447999999997 -0.47048453
0.07632119 -0.4702250400000001
0.07625629 -0.4687000400000001
-0.13162958 -0.46795383
0.07615888999999999 -0.46714262
-0.13159716999999999 -0.4670777300000001
-0.13159716999999999 -0.4664937100000001
0.07609399000000001 -0.46590973
0.07606159 -0.46532570000000006
-0.8333339 -0.46522832
0.07602909000000001 -0.46487141000000004
0.07602909000000001 -0.4646443300000001
0.8054470599999999 -0.4646119100000001
-0.13153228 -0.46451453000000004
0.07599669 -0.46399543000000004
-0.13153228 -0.46389812
0.07589929 -0.46217844
0.07586688999999999 -0.46149711000000004
0.07583439 -0.46049133000000003
0.07576949 -0.4594530100000001
-0.13140248 -0.45912851
0.07563969 -0.4568898
0.07560719 -0.4563382
0.54158184 -0.45617601
-0.13133757999999998 -0.4552675400000001
-0.13133757999999998 -0.45474844000000003
0.07550989000000001 -0.45439152000000005
0.07550989000000001 -0.45406703
0.07538009 -0.45215272999999995
0.07531518999999999 -0.4501087100000001
0.07528268999999999 -0.44942730000000003
-0.13124017 -0.44936242000000004
-0.13124017 -0.44816191000000005
0.07525029 -0.44803211000000004
0.07508799000000001 -0.44475511000000006
0.07505559 -0.44394402
-0.13120767 -0.44391152
-0.13117527999999998 -0.44345730000000005
-0.13117527999999998 -0.44287332000000007
0.07482839 -0.43888253000000005
0.07466608999999999 -0.43443741
-0.13111038 -0.43437253
-0.8349240600000001 -0.43391831000000003
-0.8333339 -0.43307471999999997
-0.83291203 -0.43284761000000005
-0.8325551499999999 -0.43265292
-0.83219812 -0.43245819
-0.83180875 -0.43223112
-0.8314842200000001 -0.43206890000000003
-0.13107787999999998 -0.43193913
-0.83112726 -0.43187421000000004
-0.8307053100000001 -0.43164710000000006
-0.8304133600000001 -0.4314848
-0.83005633 -0.43129023
0.07453628999999999 -0.43112792
-0.8296344500000001 -0.4310631200000001
-0.8289529700000001 -0.4307062
-0.13104548 -0.4295381200000001
0.07447139 -0.4291163200000001
-0.13104548 -0.42901902
0.07447139 -0.42888921
-0.8249614 -0.42849980000000004
-0.82460445 -0.42830523000000004
-0.13104548 -0.4282078
-0.8242474200000001 -0.42811050000000006
-0.82389054 -0.42791581000000006
-0.82346867 -0.4276887000000001
-0.82314414 -0.42749402
-0.82278711 -0.4272994100000001
0.07440649 -0.42720202000000007
-0.82243015 -0.42710472
-0.13107787999999998 -0.42691003
-0.8220732800000001 -0.42691003
-0.82100226 -0.42629351000000004
-0.82054797 -0.42606640000000007
-0.8200287500000001 -0.4257744100000001
-0.81912008 -0.42528773000000003
0.07434159000000001 -0.42515792
-0.8178220300000001 -0.42457390000000006
0.07427668999999998 -0.42295163
0.07427668999999998 -0.42262722
-0.13146738 -0.42178361999999997
0.07424428999999999 -0.4216214000000001
-0.13146738 -0.42139421000000005
0.07421179 -0.4212645200000001
-0.13107787999999998 -0.41990171
-0.80854086 -0.41935023
0.07414689 -0.41909062
-0.80802156 -0.41905819
-0.80753484 -0.41879862
0.07388729000000001 -0.41866882000000005
0.07414689 -0.4186364000000001
-0.80571757 -0.4177603000000001
0.07411449 -0.41763062000000006
-0.8046466400000001 -0.4171439
-0.80406242 -0.41681941000000006
-0.13101298 -0.41665722000000005
-0.8035432800000001 -0.41652741000000004
-0.80292664 -0.4161705
-0.13104548 -0.41610562000000006
-0.8025696100000002 -0.4159758100000001
-0.80218023 -0.4157487
-0.8018233600000001 -0.41555401000000003
0.07404959 -0.41552163000000003
-0.80143382 -0.41532691000000005
-0.80071992 -0.4149051100000001
-0.8000384300000001 -0.41451581000000004
-0.79929203 -0.41409401000000007
-0.79870797 -0.41376952
-0.79838343 -0.4135748000000001
-0.7976045300000001 -0.41312062000000005
-0.79715023 -0.41286101
-0.7955601899999999 -0.4119526100000001
-0.7952356599999999 -0.41175792
-0.13111038 -0.41068721999999996
-0.79309378 -0.41052503000000007
0.07391979 -0.41000581
-0.79202285 -0.40990851
-0.79169839 -0.40971382
-0.13111038 -0.40948671000000003
-0.7909519899999999 -0.40929202000000003
-0.13111038 -0.4089351100000001
-0.7898487099999999 -0.40864312
-0.7885505799999999 -0.4078969
-0.78832339 -0.40776710000000005
-0.7877717499999999 -0.40744261000000004
-0.7869279999999998 -0.40695592999999997
-0.7858245599999999 -0.4063070200000001
-0.7855974599999999 -0.40617722000000006
-0.13107787999999998 -0.4058203
-0.78326097 -0.40481452
-0.13111038 -0.40468472
-0.7822224499999999 -0.40419800000000006
0.07375748999999998 -0.40367890000000006
-0.7777765999999998 -0.40157002
0.07372498999999999 -0.40153752
-0.7772248799999999 -0.40124549
-0.7759917499999999 -0.40053170000000005
-0.7753751899999999 -0.40017479
-0.77462878 -0.39972049
-0.13117527999999998 -0.3975142000000001
-0.13117527999999998 -0.39728709
-0.13117527999999998 -0.39693022000000006
-0.7698908099999999 -0.3968653
-0.13124017 -0.39624889
-0.7684953399999999 -0.39602170000000003
-0.7681383899999998 -0.39582709000000005
-0.13124017 -0.39579459
-0.7677489399999998 -0.39560002
-0.7670674499999999 -0.39517819000000004
0.07366009 -0.3950159200000001
-0.7658667499999998 -0.39446440000000005
0.07362769 -0.39407502
0.07359518999999999 -0.39371811
-0.7645687 -0.39368569000000003
0.07359518999999999 -0.39329631
-0.76382238 -0.39323139
0.07359518999999999 -0.39280959000000004
-0.76314089 -0.39280959000000004
-0.13127266999999998 -0.39264741000000003
-0.7627513599999999 -0.39258252000000005
0.07359518999999999 -0.3924203
-0.76206995 -0.39216069000000003
-0.13130507999999996 -0.39151182
0.07356278999999999 -0.39147940000000003
-0.76073941 -0.39134959
0.07356278999999999 -0.3910576
-0.7602526899999998 -0.3910576
-0.13133757999999998 -0.39063580000000003
-0.75947378 -0.39057092000000004
-0.13130507999999996 -0.39034381
0.07356278999999999 -0.38969479
-0.7578512 -0.38956510000000005
-0.13133757999999998 -0.38933791000000006
-0.7562285099999999 -0.38859170000000004
-0.13133757999999998 -0.38823479
-0.7549305399999999 -0.38778049000000003
-0.7539894399999999 -0.38719651000000005
0.07349789 -0.38716413
0.07349789 -0.38586631000000005
-0.7508091299999998 -0.38524978
0.07349789 -0.38518491000000005
-0.75028991 -0.38492529999999997
-0.74986804 -0.38466580000000006
-0.7492839 -0.38430889
-0.7475315499999999 -0.38320569000000004
-0.74616851 -0.38236209000000004
-0.74506522 -0.3816808
-0.13153228 -0.38103190000000003
-0.7440267099999999 -0.38103190000000003
0.07343298999999999 -0.38067491
-0.13149977999999998 -0.38035049
-0.7428260099999999 -0.38028561
-0.7415604599999999 -0.37950690000000004
0.07343298999999999 -0.37931221000000004
-0.13156466999999997 -0.37876069
-0.74003515 -0.3785335
-0.7391913999999999 -0.37801440000000003
-0.13156466999999997 -0.37723569
0.07340049 -0.37457522000000004
-0.7322467099999999 -0.37363419999999997
-0.73195476 -0.37343959000000004
-0.73163015 -0.37324491000000004
-0.7302023299999999 -0.37233639
-0.7298452999999999 -0.37210932
-0.13172698 -0.37207682
-0.72857976 -0.37129819000000003
-0.7274439 -0.37058432
-0.7270544399999999 -0.37032478999999996
-0.7262431099999999 -0.3698056900000001
-0.72588624 -0.3695785
-0.13182427 -0.36941631
-0.7255292099999999 -0.36935139000000006
-0.7248153 -0.36889721000000003
-0.7241013199999999 -0.36844291
-0.72286827 -0.36763182
-0.7217323299999999 -0.36691799
-0.7214077999999999 -0.36669092000000003
-0.72105093 -0.36646369
-0.7205316299999999 -0.36613932
-0.13114278 -0.36493881
-0.13192167999999999 -0.36487389000000003
0.07336809000000001 -0.36484151000000004
-0.7154043999999999 -0.36279742
-0.13201897999999998 -0.36201871
0.07340049 -0.36156453
-0.71254854 -0.36094800000000005
-0.71212667 -0.36065601
-0.13211636999999998 -0.36007203
0.07343298999999999 -0.35809281
-0.7074537 -0.35760612999999997
-0.13221378 -0.35685980000000006
-0.7059933099999999 -0.35663273
-0.70544167 -0.35627582
0.07343298999999999 -0.35582164
-0.7046627599999999 -0.35575671999999997
-0.13224618 -0.35569183
-0.87419074 -0.35449132
-0.8739311299999999 -0.35432914
-0.8742230900000001 -0.35416683
-0.70206667 -0.35403711000000004
-0.7009958099999999 -0.35332332
-0.8727952000000001 -0.35332332
-0.13234357999999996 -0.35325843
-0.8726330100000002 -0.35322593
-0.8719190200000001 -0.35312863
0.07343298999999999 -0.35309613
-0.7006063499999999 -0.35306371
-0.87159449 -0.35293389999999997
-0.8711727 -0.35270682999999997
-0.6998923699999999 -0.35260953
-0.6993731499999999 -0.35225261
-0.8702316000000001 -0.35215523000000004
-0.13237596999999998 -0.35205792999999996
-0.13240847 -0.35157120999999997
-0.6982697899999999 -0.35150632
-0.69781549 -0.35121432999999996
-0.86880371 -0.35095472
-0.69739354 -0.3509223
-0.86808973 -0.35085742
-0.13244087999999998 -0.35076010999999996
0.07346539 -0.35063031
-0.86808973 -0.35053292999999996
-0.13244087999999998 -0.350468
-0.86737582 -0.35043561999999995
-0.86662942 -0.35001382
-0.6958358799999999 -0.34988402
-0.86630488 -0.34981914
-0.8666619199999999 -0.34968932999999996
-0.8660777 -0.34965691
-0.86630488 -0.34949472
-0.86542871 -0.34930004
-0.86468231 -0.34884582000000003
-0.86426044 -0.34861863
-0.86484457 -0.34861863
-0.86429293 -0.34829422
0.07349789 -0.34822933
-0.86361137 -0.34822933
-0.13253827999999998 -0.34819682999999996
-0.86322199 -0.34800222000000003
-0.6928827599999999 -0.3479048
-0.6922337799999999 -0.34745062
-0.8621186299999999 -0.34735332
0.07353028999999998 -0.3469964
-0.8614370699999999 -0.34663953000000003
-0.8608205100000001 -0.34660703000000004
-0.69087081 -0.34654211000000007
-0.13263556999999998 -0.34634741
-0.8608205100000001 -0.34628261
-0.85991191 -0.34608792999999993
-0.68957276 -0.34566612999999996
0.07353028999999998 -0.34556871
-0.6893455700000001 -0.3455039
0.89391949 -0.34543902000000004
-0.13263556999999998 -0.3449523
0.8925241 -0.34466031
-0.8572183999999999 -0.344498
-0.6876256499999999 -0.34433582
-0.8572183999999999 -0.34417362999999995
0.8914531600000001 -0.3440114
0.8910637800000001 -0.34378421000000003
0.89067441 -0.34355711
0.8903498000000002 -0.34336242
-0.68616526 -0.34336242
0.07356278999999999 -0.34310293
-0.6853864299999999 -0.34281093
0.8893437799999999 -0.34277843
-0.6848347899999999 -0.34245402
0.88840269 -0.34225933
-0.13276538 -0.34225933
0.88791597 -0.34196730000000003
0.88690996 -0.34135082
0.88668277 -0.34122101000000005
-0.68292018 -0.34112370999999997
-0.13283028 -0.34109121
0.8863583200000001 -0.34105882
0.07362769 -0.34073433
0.88570917 -0.34066953000000005
-0.6820763499999999 -0.34057211000000004
-0.8503711299999999 -0.34057211000000004
0.8854495700000001 -0.34053972000000005
-0.84991684 -0.34031261
0.8849627700000001 -0.34021523000000004
-0.68136245 -0.34008543
0.8843462799999999 -0.33985832
-0.6807458799999998 -0.33963121
-0.6805187 -0.3395014
-0.13292767 -0.33920941
-0.8480020699999999 -0.33920941
-0.6800643999999998 -0.33917703
0.8830481600000001 -0.33914453000000006
-0.8474829300000001 -0.33891741999999997
-0.8480345699999999 -0.33891741999999997
0.8821394900000001 -0.33862542999999995
-0.6791556499999999 -0.33856050000000004
-0.8472557400000001 -0.33846312
0.88181496 -0.3384307
-0.84689871 -0.33826851
0.8814580799999999 -0.33823601000000003
0.07362769 -0.33813871
0.88110105 -0.3380414
-0.8458277700000001 -0.33797652
-0.13296007999999998 -0.33784671000000005
0.8805819100000001 -0.33771691
-0.67756561 -0.3374898
-0.6771113099999999 -0.33716531000000005
-0.8443351200000001 -0.33713293
-0.84401051 -0.3369382
-0.8436859800000001 -0.33677601
-0.8440430100000001 -0.33664621
-0.84336152 -0.33658131999999996
-0.8437509 -0.33648402
-0.8430369900000001 -0.33638664
-0.84336152 -0.33625683
-0.13305747999999998 -0.33622441
-0.8419336299999999 -0.33577023
-0.67490459 -0.33564043
-0.13308988 -0.33560793
0.07366009 -0.3355755
-0.8414144100000002 -0.33547812
-0.8410250400000001 -0.33525101
0.07369259 -0.33515371
0.07369259 -0.33424523
-0.8391752 -0.33421281
-0.6726653699999999 -0.334083
-0.83849371 -0.33382343000000003
-0.13318728 -0.33372612999999995
-0.8385262099999999 -0.3335314
-0.13318728 -0.33343414
-0.8370333999999999 -0.33301230000000004
0.8720470600000001 -0.33285002999999996
0.8714628500000001 -0.33252561999999997
-0.67029639 -0.33242832000000005
0.07372498999999999 -0.33239582
0.87091121 -0.33223363
-0.66997194 -0.33220112999999996
0.07372498999999999 -0.33216871000000003
-0.13325216999999998 -0.3320389
0.8704894100000001 -0.33200652
0.07372498999999999 -0.33194164
0.8701648000000001 -0.33181183
-0.8348591400000002 -0.33177933
-0.13328467 -0.33168203
0.8698078499999999 -0.33161711000000005
-0.66912819 -0.33161711000000005
-0.83443734 -0.33155222
-0.8349240600000001 -0.33151980000000003
0.07375748999999998 -0.33145492
0.8694184700000002 -0.33139003
-0.66873873 -0.33135752999999996
-0.8339180400000001 -0.33126023
0.8689966 -0.33116292999999997
0.8686720600000001 -0.3309682
-0.6680571699999999 -0.33087093
0.86831511 -0.33077351000000005
-0.8329445300000001 -0.33070863
0.07375748999999998 -0.33067620999999997
-0.13334958 -0.33015711000000003
0.07378989 -0.32954062
-0.8304782800000001 -0.32934593
-0.82989406 -0.32902152
-0.82960203 -0.32885921
-0.82918015 -0.32863211000000003
-0.82888804 -0.32846992
-0.13344688 -0.32843742
-0.82862844 -0.32830773
-0.13344688 -0.32827523000000003
-0.8290178100000001 -0.32821031
-0.66419553 -0.32817792999999995
0.8636095600000001 -0.32814542999999996
-0.8286609399999999 -0.32801562
0.86322019 -0.32791832000000004
-0.82791453 -0.32791832000000004
0.8628308100000001 -0.32769121
-0.82720054 -0.32752902000000006
0.8624737799999999 -0.32749652
0.86211675 -0.32730180999999997
0.8617598000000002 -0.32710722000000003
0.86140285 -0.32691252
-0.66228084 -0.32681521
-0.82593492 -0.32681521
0.8610134700000001 -0.32668543
-0.8255779700000001 -0.32662052
0.86065644 -0.32649072
-0.82522101 -0.32642582000000003
0.86033199 -0.32632851
-0.82561047 -0.32632851
-0.66150201 -0.32626361
-0.8248640800000001 -0.32623111
-0.13354427 -0.32613381999999996
0.8599424500000001 -0.32610142000000003
-0.8251885100000002 -0.32610142000000003
-0.82453953 -0.32603652
-0.8248965800000002 -0.32593912
-0.82418258 -0.32587421000000005
-0.65819194 -0.32392752999999996
-0.8205155399999999 -0.32383021999999995
-0.65754287 -0.32347333
-0.13370648 -0.32340843
-0.6573157000000001 -0.32331102
-0.81912008 -0.32308392999999996
-0.6569587300000002 -0.32305153
0.8541660900000001 -0.32292173
-0.8185035100000001 -0.32272703999999997
0.8534196800000001 -0.32253233
-0.8185359300000001 -0.32243502999999996
0.85273835 -0.32211053999999995
-0.81710804 -0.32198083
0.85218663 -0.32178612
0.8519270200000001 -0.32172123999999996
-0.81714054 -0.32168874
-0.8162318700000001 -0.32149413
-0.81590734 -0.32133183
0.8509534300000001 -0.32116964
-0.8153556200000001 -0.32103982999999997
-0.81480406 -0.32074782
0.84975273 -0.32052073
-0.65303209 -0.32026112
-0.8137331200000001 -0.32013142999999994
-0.13390117999999998 -0.31983933
0.84838968 -0.31977442
0.8480003 -0.31957983
-0.6518963099999999 -0.31945003
0.8476433500000001 -0.31938512999999996
0.8472864 -0.31919044
-0.6515069 -0.31915804
-0.81201312 -0.31915804
0.8469617900000002 -0.31902822999999997
0.84592343 -0.31844423
-0.6505009199999999 -0.31844423
0.8454042100000001 -0.31818463999999996
0.8448849100000001 -0.31789263
-0.64972201 -0.31789263
-0.13399858 -0.31786021999999997
0.84449554 -0.31769794
-0.6488457999999999 -0.31727612
-0.13406347 -0.31708153
0.8427106900000001 -0.31669214
-0.13409596999999998 -0.31669214
-0.80730765 -0.31669214
-0.8068208600000001 -0.31643252999999993
0.84209413 -0.31636771999999996
-0.8063665600000001 -0.31617303999999996
-0.80617187 -0.31607563
-0.80662617 -0.31601082999999996
-0.80617187 -0.31578362000000004
-0.80516586 -0.31555653
0.84034171 -0.31542673000000004
-0.64624971 -0.31539433
-0.13419328 -0.31468053999999995
0.8388164800000001 -0.31464803999999996
-0.80318625 -0.31448582999999997
0.07414689 -0.31435602
-0.8028617200000001 -0.31432362
-0.6441728 -0.31390183
0.83735607 -0.31386933
-0.8018233600000001 -0.31377204
-0.64358862 -0.31348002999999997
-0.13429068 -0.31318803999999995
-0.8004603100000001 -0.31302583
-0.6427449 -0.31286351999999995
-0.80010336 -0.31286351999999995
0.83540898 -0.31283112
-0.7996814 -0.31263642999999997
-0.6420958 -0.31240932999999993
-0.79932453 -0.31240932999999993
-0.7996814 -0.31234442
0.83430569 -0.31224714
-0.7989351499999999 -0.31221464
-0.79932453 -0.31214974
0.8339162400000001 -0.31205243
-0.64160912 -0.31205243
0.07424428999999999 -0.31169554
-0.79786414 -0.31166303999999995
0.83307249 -0.31156573
-0.6407653 -0.31143593
-0.79715023 -0.31130612
0.8319367099999999 -0.31098173
0.8315473300000001 -0.31078703999999996
-0.63988912 -0.31078703999999996
0.83122273 -0.31062483
0.8308658500000001 -0.31043013
-0.13445287999999997 -0.31033282
0.07427668999999998 -0.31030032
0.8305088200000001 -0.31023544000000003
-0.7949435499999999 -0.31013813
0.8301517900000001 -0.31007323
-0.13445287999999997 -0.30981362
-0.7939376099999998 -0.30958652999999997
0.8290160100000001 -0.30945673
0.07430918999999998 -0.30932692
-0.7933858899999999 -0.30932692
-0.7939699599999999 -0.30932692
-0.63735787 -0.30897002999999995
-0.13458267000000002 -0.30828873999999995
-0.7912115999999999 -0.30815892999999994
0.82570593 -0.30770474000000003
-0.6353782600000001 -0.30751002
-0.7896539399999999 -0.30738022
-0.13464757999999996 -0.30731530999999995
-0.63482666 -0.30708822999999996
0.8239535800000002 -0.30682862
-0.63421006 -0.30663403
-0.63404775 -0.30653663000000003
0.8230124900000001 -0.30634192000000005
0.07440649 -0.30634192000000005
0.07440649 -0.30601753
-0.63333385 -0.30601753
0.8223634300000001 -0.30598502999999994
-0.7868955799999999 -0.30592021999999996
0.8220064 -0.30579044000000005
-0.6326523599999999 -0.30549843
-0.7860842499999999 -0.30549843
-0.7853053499999999 -0.30510903
-0.78588949 -0.30510903
-0.13477738 -0.30497923
-0.6319383799999999 -0.30497923
-0.7849808899999999 -0.30494682
0.82025413 -0.30491432
0.8198321800000001 -0.30468724
0.07447139 -0.30465483
-0.63148408 -0.30465483
-0.78472128 -0.30452503
-0.63093236 -0.30423304
-0.13484227999999998 -0.30403833
-0.7829363599999999 -0.30390852
0.07450389 -0.30387611999999997
0.81739835 -0.30348673000000004
-0.7820926899999998 -0.30348673000000004
-0.7812164399999999 -0.30303252999999997
-0.7805674499999999 -0.30270803999999996
-0.7802104999999999 -0.30251343
-0.7805998799999999 -0.30241602
0.8153123699999999 -0.30235112
-0.13500457999999999 -0.30218892999999997
-0.7793017499999999 -0.30202673
0.8145335399999999 -0.30196182
-0.6274276799999999 -0.30163733000000004
-0.7783283099999999 -0.30154002999999996
0.07456879 -0.30141022
-0.7784580799999998 -0.30131294000000003
0.8131381499999999 -0.30124803999999994
0.8129109599999998 -0.30115063
-0.62651896 -0.30095602
0.8119373699999999 -0.30069642999999996
-0.13506947999999996 -0.30056663
0.8113532299999999 -0.30033953999999996
0.81080151 -0.30007993
0.8098929199999999 -0.29959333
-0.13513438 -0.29959333
-0.62466928 -0.29959333
0.8095359599999998 -0.29943102
0.07466608999999999 -0.29894432000000004
0.8082054199999998 -0.29874974000000004
0.80749151 -0.29839282
-0.7715133899999999 -0.29806833
0.80681003 -0.29803593
-0.62243006 -0.29790612
-0.7716431599999999 -0.29787362
0.8064205699999999 -0.29784123999999995
0.8060960399999999 -0.29767902999999996
0.8057066699999998 -0.29748432
-0.7703451899999998 -0.29748432
-0.62119686 -0.29696522
0.07476348999999999 -0.29686782
-0.13532908 -0.29686782
0.80427878 -0.29677053999999997
0.8036621399999999 -0.29644602
-0.13536158 -0.29631623999999995
0.8023641699999998 -0.29579714
0.8019747099999999 -0.29560243
0.80165018 -0.29544022
0.07486089 -0.29453173
-0.13545886999999998 -0.29443442
-0.7634004999999999 -0.29401263
-0.7623944899999999 -0.29355843
-0.13555628 -0.29339612000000004
-0.7676191699999998 -0.29333124
-0.13558868 -0.29271483
0.79483534 -0.29209832999999996
0.07495819000000001 -0.29193612
-0.61425225 -0.29174142999999997
-0.61396017 -0.29151432
-0.13568608 -0.29148182
-0.7582406599999999 -0.29148182
-0.61350588 -0.29118983
0.79249878 -0.29099522
-0.61198057 -0.29002182000000004
0.7905516699999998 -0.28998932
0.07505559 -0.28985964
-0.7549629599999998 -0.28985964
0.78993518 -0.28969733000000003
-0.75392452 -0.28934044000000003
-0.13578337999999998 -0.28924313
-0.7536649099999999 -0.28921063
-0.7539569399999998 -0.28908093
-0.7532754599999998 -0.28901602
-0.75363241 -0.28891862
-0.13591328 -0.28813993
0.78662503 -0.28810752999999995
-0.75110124 -0.28797771999999994
0.78620315 -0.28788044
0.7857812799999999 -0.28768573
-0.6088976700000001 -0.28768573
0.07515289 -0.28745862
-0.7499978 -0.28742612
0.7850024499999999 -0.28732884
-0.7496408499999999 -0.28726393
-0.7500303 -0.28716663
-0.7492514 -0.28706923
-0.7489594399999999 -0.28700432
-0.74509765 -0.28509004
-0.7454870199999999 -0.28499273999999997
-0.74477312 -0.28492783000000005
-0.60516576 -0.28486295
-0.7451301499999999 -0.28483055
-0.74435124 -0.28473315000000005
0.7794207299999999 -0.28463584000000003
-0.74474062 -0.28463584000000003
-0.7440267099999999 -0.28457094000000005
-0.13617288 -0.28450603999999996
-0.74366976 -0.28440875
-0.60445178 -0.28431135
-0.7432803 -0.28421404
-0.74292335 -0.28405184
-0.60402998 -0.2839869400000001
-0.7432479599999999 -0.28392205000000004
-0.7425664 -0.28388965000000005
0.7776358899999999 -0.28379224999999997
-0.7421770199999999 -0.28369494
-0.13623777999999998 -0.28356514
-0.7418200699999999 -0.28353264000000006
-0.7422094399999999 -0.28343533000000004
-0.7413657699999999 -0.28330555
-0.7418200699999999 -0.28324065
-0.13627017 -0.28320824
0.7760456899999999 -0.28298113
-0.74065171 -0.28298113
-0.13627017 -0.28288375
0.77503967 -0.28255934000000005
-0.7396782699999999 -0.28252684
-0.60208287 -0.28249444
0.7741634999999999 -0.28210504000000003
-0.13636758 -0.28207264000000004
0.77383897 -0.28194283000000003
-0.73847757 -0.28194283000000003
-0.73776351 -0.2816184400000001
0.7729303 -0.28152104
-0.13643248 -0.28142375000000003
-0.60055756 -0.28132635
-0.73672515 -0.28109924000000003
0.7713077199999999 -0.28077485
-0.13639998 -0.28067744
-0.7347780399999999 -0.28022324
-0.59890259 -0.28006104
-0.7337395199999999 -0.27973654000000003
-0.7334474099999999 -0.27960673999999996
-0.5980913099999999 -0.27944455
0.7683870899999999 -0.27941215
-0.7327984299999999 -0.27928235
0.7674784199999999 -0.27899033000000006
-0.13659467 -0.27899033000000006
-0.59692299 -0.27853604
-0.7306241299999999 -0.27830895000000005
0.7659208399999998 -0.27827654
-0.5965661099999999 -0.27827654
0.76523928 -0.2779196500000001
0.7640385799999999 -0.27740045
-0.7286770199999999 -0.27736805
-0.13672447999999998 -0.27727065
-0.59513818 -0.27717334
-0.7287095199999999 -0.27710844000000007
-0.7280280399999999 -0.27707604
0.7631948299999999 -0.27704354
-0.72754124 -0.27684885000000004
0.07567209 -0.27655684
-0.7269570999999999 -0.27655684
0.7615721699999999 -0.27626485
-0.59332091 -0.27574574
-0.72494515 -0.27564844000000005
0.76014428 -0.27561594000000006
-0.13688677 -0.27551863000000004
-0.13691927 -0.27506434
0.7588137999999999 -0.27499944000000004
-0.72329007 -0.27490215
0.7563474799999998 -0.27386385
-0.7210184299999999 -0.27386385
-0.7202395999999999 -0.27350694000000003
0.7554063899999999 -0.27344215000000005
-0.13704908 -0.27331235000000004
0.07586688999999999 -0.27289055
-0.71890905 -0.27289055
0.7541083399999998 -0.27282565000000003
-0.7186819399999999 -0.27279315000000004
-0.5890372 -0.27243625
-0.13711398 -0.27240385
0.75255061 -0.27214424
0.75219373 -0.27198205000000003
0.7514796699999999 -0.27165754000000003
0.7511228 -0.27149533000000003
-0.7158262 -0.27149533000000003
0.7507658399999998 -0.27133315
-0.71475526 -0.27100863000000003
0.7498895899999999 -0.27094375
0.7491756899999998 -0.27061934
-0.5866683 -0.27058684000000005
0.07599669 -0.27052194
-0.7135221399999999 -0.27045705000000003
0.07599669 -0.27029485
-0.13730868 -0.27013264000000003
-0.7127108899999999 -0.27010014
0.74761803 -0.26990555
-0.58553252 -0.26967844
-0.7116723699999999 -0.26961354
0.07606159 -0.26915924
-0.71066635 -0.26915924
-0.5843642 -0.26880235
-0.13743846999999998 -0.26876994
-0.70969276 -0.26873744
0.07609399000000001 -0.26851033
0.74417811 -0.26838055
0.7437562299999999 -0.26818594
-0.70836229 -0.26815344
-0.13747088 -0.26812104
-0.58322841 -0.26789385000000004
0.07612649 -0.26782904
0.74300983 -0.26779654
0.7426528 -0.26769924
0.74216608 -0.26747205
-0.7068370599999999 -0.26747205
-0.7074860399999999 -0.26747205
0.07615888999999999 -0.26714764
0.7410303 -0.26698545
-0.7057336999999999 -0.26698545
-0.5817681 -0.26672584
0.73953748 -0.26630404
-0.7041110399999999 -0.26627164000000003
-0.13763318 -0.26620674
0.73924537 -0.26617424
0.07622379 -0.26614184
-0.70365674 -0.26607693
0.7387910799999999 -0.2659471500000001
-0.70368924 -0.26578494
-0.7017096399999999 -0.26520094000000005
-0.70119049 -0.26497375
0.07628868999999999 -0.26487645000000004
0.73622744 -0.26481154
-0.7005414299999999 -0.26471424
-0.70119049 -0.26471424
0.735124 -0.26435735
-0.69973018 -0.26432485
0.73489697 -0.26425994
-0.6993083099999999 -0.26416264
0.07632119 -0.26413014
0.73421541 -0.26387065000000004
-0.6983022899999999 -0.26370844000000004
-0.6980751 -0.26364354
-0.13789278 -0.26348125
0.7328200199999999 -0.26335154
-0.6972962799999999 -0.26328664
0.07641848999999999 -0.26299455000000005
0.7317491599999999 -0.26286485000000004
0.07641848999999999 -0.26254033000000004
-0.13792527999999998 -0.26231324
0.7302887699999999 -0.26221594
0.72976955 -0.26202125
0.07648338999999998 -0.26202125
0.72925033 -0.26179414
0.72860127 -0.26150205
-0.13802257999999998 -0.26146965
-0.69268807 -0.26127494
-0.5745961900000001 -0.26108033
0.72753033 -0.26104783000000004
0.07651588999999999 -0.26098295000000005
-0.57433662 -0.26088565
-0.6906437 -0.26039895
-0.13815238 -0.26017184000000004
0.7248368199999999 -0.25987984999999997
0.07661319000000001 -0.25932824
0.72324674 -0.25919844000000003
0.7228248599999999 -0.25903625
-0.68697659 -0.25880914000000005
-0.6863276 -0.25851705
-0.13831466999999997 -0.25832244
-0.13834707999999998 -0.25790065000000006
0.07671059 -0.25757613
-0.13841198 -0.25699215
-0.5688847 -0.25650545
-0.6815246299999999 -0.25647305000000004
-0.13844447999999998 -0.25631074
0.7159775199999999 -0.25608363
-0.13850938 -0.25608363
-0.56791119 -0.25575924000000005
-0.13854177 -0.25572674
-0.6803239299999999 -0.25569434
0.7148092399999999 -0.25559693
-0.67938284 -0.25556455
0.7141602499999999 -0.25530494000000004
0.71312182 -0.25488315
0.07687289 -0.25481824000000003
-0.67753319 -0.25478584
0.7126674399999999 -0.25468854
-0.13860668 -0.25468854
0.71227807 -0.25452625
-0.56635349 -0.25449385
-0.5657368899999999 -0.25397475
-0.67552123 -0.25394225000000004
0.07693778999999999 -0.25387734
-0.13873658 -0.25378004
0.70913025 -0.25319604000000007
-0.67367139 -0.25316354
-0.13880148 -0.25280664
0.70744275 -0.25248225
0.7070208800000001 -0.25231994
-0.562654 -0.25150885
-0.6693878 -0.25137904000000005
0.70387307 -0.25098975
0.07713248999999998 -0.25063283000000003
-0.66783014 -0.25043815
-0.6667916199999999 -0.25027594
0.7015365 -0.25001635
-0.13906108 -0.24988654000000002
0.7002709599999999 -0.24949725000000003
0.07722979 -0.24936744000000002
-0.55957111 -0.24897804999999998
0.69894033 -0.24891315000000006
-0.66312459 -0.24875094
0.07729469 -0.24849135
-0.13922328 -0.24829674000000004
-0.55843521 -0.24806955000000003
-0.5562284900000001 -0.24625265
-0.65767272 -0.24625265
0.07742448999999998 -0.24622015
-0.6566017799999999 -0.24605796
-0.6572184200000001 -0.24605796
-0.55583911 -0.24596066
-0.6562773299999999 -0.24596066
-0.13945048 -0.24579845
-0.55557951 -0.24573355000000002
0.69066513 -0.24557125999999999
-0.6551738899999999 -0.24547396
-0.55522251 -0.24544146
0.07748938999999999 -0.24531175
-0.6547520099999999 -0.24531175
-0.55476818 -0.24508456999999997
-0.65413541 -0.24505216
0.07752189 -0.24479255000000003
-0.55441118 -0.24479255000000003
-0.6532916999999999 -0.24476014999999998
0.68842599 -0.24466285
-0.13958028 -0.24459795999999998
-0.55411919 -0.24453306000000002
0.68774451 -0.24437076000000002
-0.65241549 -0.24437076000000002
0.6874524000000001 -0.24424105
-0.5537622 -0.24424105
-0.65241549 -0.24411126
-0.65082541 -0.24372185
-0.13971007999999996 -0.24359206999999997
-0.13971007999999996 -0.24342986
0.6851484200000001 -0.24336495999999996
-0.64955971 -0.24320275000000002
-0.55239919 -0.24313785
0.68449927 -0.24307295999999998
0.6839476299999999 -0.24287826
-0.64855369 -0.24281334999999998
-0.6481319 -0.24261876000000002
-0.6486511199999999 -0.24258626
-0.13977498 -0.24235915
0.68248732 -0.24232674999999998
0.07771659 -0.24209957
-0.55093888 -0.24193736
-0.6464118999999999 -0.24193736
-0.55077661 -0.24180754999999998
-0.55006271 -0.24122354999999998
-0.64423772 -0.24106135999999997
-0.5497706 -0.24096396
0.07778149000000001 -0.24073685
-0.5493488000000001 -0.24063957
-0.54895931 -0.24031505000000003
0.6773924000000001 -0.24025015
0.67719771 -0.24018535000000002
0.6769381 -0.24008796
0.07765169000000001 -0.23992576
-0.5485050100000001 -0.23992576
0.07787889 -0.23986085
-0.54818048 -0.23966614999999997
-0.64037592 -0.23953635999999998
0.07794379 -0.23898486000000002
0.6740823200000001 -0.23895236
-0.54727181 -0.23891996
0.6737577899999999 -0.23882255
0.6734008400000001 -0.23869285
-0.6382015799999999 -0.23866035000000002
-0.5468824000000001 -0.23859546
0.6730763099999999 -0.23856306
0.6726544299999999 -0.23840076
-0.6382015799999999 -0.23840076
-0.5465904 -0.23833585
-0.63729295 -0.23830345000000003
0.6723299 -0.23827105
-0.14016437999999998 -0.23820614999999998
0.6719728699999999 -0.23814126000000002
0.67158349 -0.23797896000000002
-0.54613599 -0.23797896000000002
-0.63622205 -0.23788165
0.67125896 -0.23784924999999998
-0.63589756 -0.23775185000000001
-0.545844 -0.23771945
0.67083709 -0.23768694999999998
-0.6355080700000001 -0.23758966
0.6705126299999999 -0.23755726
-0.63586506 -0.23749236
-0.6351835699999999 -0.23745986000000002
0.67015568 -0.23742745999999998
-0.545487 -0.23742745999999998
-0.6347616599999999 -0.23729764999999997
0.6697338 -0.23726515
-0.63440475 -0.23716784999999999
-0.54509759 -0.23710295999999997
-0.63408025 -0.23703806
-0.63369076 -0.23687585
0.6686628699999999 -0.23684335
-0.54464318 -0.23674605
-0.63336627 -0.23674605
-0.6329768600000001 -0.23658386
-0.54441611 -0.23655136
-0.6326198599999999 -0.23645406
0.66746216 -0.23638915000000002
-0.63226295 -0.23632424999999999
0.6670402899999999 -0.23622695
0.66687802 -0.23616207
0.07813848999999999 -0.23609715999999997
-0.14042397999999998 -0.23609715999999997
-0.54373458 -0.23599985999999998
0.66567732 -0.23570785
0.07817088999999998 -0.23567534999999998
0.66502834 -0.23544826000000002
-0.62999127 -0.23544826000000002
0.6646713000000001 -0.23531845000000004
-0.14052136999999998 -0.23492915000000003
0.07823579000000001 -0.23463707
-0.14052136999999998 -0.23463707
0.07826829 -0.23440996
0.6621401299999999 -0.23434505
-0.62723287 -0.23434505
-0.54172259 -0.23431264999999998
0.6618155199999999 -0.23421535
-0.6268110699999999 -0.23418285
-0.6264865799999999 -0.23405306
-0.62609705 -0.23389085
-0.62574018 -0.23376104999999997
-0.62541557 -0.23363126
0.6598684100000001 -0.23346905999999998
-0.62502615 -0.23346905999999998
-0.62466928 -0.23333925
-0.14065118 -0.23330685000000004
-0.6243122499999999 -0.23320945
-0.62392287 -0.23304726
-0.5401000100000001 -0.23288505
-0.62268967 -0.23259306000000002
0.6561039599999999 -0.23204146
-0.14081347 -0.23200896000000001
-0.6210670500000001 -0.23194415
0.07846299 -0.23161966000000003
-0.14087838 -0.23148986
0.65272911 -0.23077604999999998
0.65091181 -0.23009476
0.64945138 -0.22954316
-0.14104056999999998 -0.22938085
-0.61438205 -0.22938085
-0.5356866100000001 -0.22925114999999996
-0.6136031399999999 -0.22908885999999998
-0.61357076 -0.22882935000000001
-0.61275947 -0.22876444999999998
-0.5349725900000001 -0.22866706
0.07869019 -0.22860225999999997
-0.61224025 -0.22856975999999998
0.6463684900000001 -0.22837505000000002
-0.61155877 -0.22834265
-0.61227267 -0.22834265
-0.61090967 -0.22808306000000003
-0.14120287999999998 -0.22805065999999996
-0.5342911100000001 -0.22805065999999996
0.64523271 -0.22795326
-0.6104229499999999 -0.22788835
0.6443565 -0.22762886
0.6435452100000001 -0.22733685
-0.5332202100000001 -0.22717455999999997
0.07878748999999999 -0.22704486000000001
0.6426041100000001 -0.22701236
-0.5326686100000001 -0.22668795999999997
0.64156568 -0.22662306
-0.5325063 -0.22655816
-0.14136507999999998 -0.22642835
0.6408841900000001 -0.22636345000000002
-0.53221419 -0.22633105
-0.60617178 -0.22629855
-0.53198708 -0.22613635999999998
0.07888489000000001 -0.22610386
0.63851521 -0.22548746
-0.6039000600000001 -0.22545495999999998
-0.53091618 -0.22522784999999998
0.6375416100000001 -0.22513056
-0.60273185 -0.22503316
-0.60136885 -0.22451405999999996
0.6356918899999999 -0.22448164999999998
0.63523759 -0.22428694999999998
-0.60062248 -0.22422205999999997
0.93130398 -0.22415716000000002
0.9310443000000002 -0.22409226
0.63416669 -0.22389755
0.07907958999999999 -0.22380025
0.63325798 -0.22357316000000002
0.07907958999999999 -0.22350826000000001
-0.59861049 -0.22350826000000001
0.9333160099999999 -0.22331355
0.6324466900000001 -0.22328114999999998
-0.14172207999999997 -0.22311886
-0.52822271 -0.22295664999999998
-0.59682568 -0.22285934999999998
0.9333160099999999 -0.22246996
-0.52763849 -0.22243755
0.6295261099999999 -0.22224285
-0.14178698 -0.22217795999999998
-0.59494349 -0.22217795999999998
0.07920938999999999 -0.22204816
0.93071984 -0.22198326000000002
-0.52692458 -0.22185354999999998
-0.52689208 -0.22182105000000002
0.93325109 -0.22172376
0.62683259 -0.22126945
-0.14194927 -0.22081525000000002
-0.5907572 -0.22068545999999997
0.6249179 -0.22058815999999998
-0.58991341 -0.22036104999999998
0.9333160099999999 -0.21938765
0.62151048 -0.21938765
0.6210236800000001 -0.21922545999999998
0.07946899 -0.21886855
-0.52338728 -0.21883604999999998
0.9333160099999999 -0.21844674999999997
0.6187195799999999 -0.21841425
-0.5844615 -0.21841425
-0.14220887 -0.21838185000000004
0.07953389 -0.21812226
-0.52244618 -0.21802495
0.61735661 -0.21796005
-0.58316349 -0.21796005
0.07956639 -0.21753825999999998
-0.5817681 -0.21747334999999998
-0.5818979099999999 -0.21727865000000002
0.6152797000000001 -0.21721376
-0.14237117999999999 -0.21698665
0.61310548 -0.21646755000000004
-0.5202070799999999 -0.21611066
0.61109349 -0.21575376000000002
0.07972859 -0.21562395999999998
-0.5193309100000001 -0.21536435
0.6092761800000001 -0.21513725999999997
-0.57492068 -0.21507236000000002
-0.51884411 -0.21494255000000004
-0.57423919 -0.21484525000000004
0.6083350900000001 -0.21481275
0.6072641900000001 -0.21445585
-0.57300611 -0.21442345000000002
-0.5733954800000001 -0.21432615
0.07985837 -0.21416385999999998
-0.57297361 -0.21416385999999998
0.6061931700000001 -0.21406656
-0.57187029 -0.21403415
-0.57258419 -0.21403415
0.60528458 -0.21377455999999997
0.60499251 -0.21367716
0.07992329000000001 -0.21328784999999997
0.6032077100000001 -0.21306076000000002
-0.56836548 -0.21283365000000004
0.60220169 -0.21267136
0.60155258 -0.21250915
-0.14289037999999998 -0.21234695
0.6007413 -0.21218466
0.5992161 -0.21169806
-0.14295528 -0.21163316
-0.5640818099999999 -0.21137354999999997
0.59765841 -0.21117886
-0.51436579 -0.21108156
0.08011799 -0.21101665000000003
-0.5627838 -0.21069216000000002
-0.42901774 -0.21043265
-0.56119361 -0.21036775000000002
0.08021539 -0.20994595
0.5931475900000001 -0.20965396
-0.55863001 -0.20952415000000002
-0.55801341 -0.20932945
0.5920766900000001 -0.20929705999999995
0.08028028999999999 -0.20916726
-0.51014701 -0.20738274
-0.14344208 -0.20722055
-0.5514906 -0.20718805
-0.50982251 -0.20712315000000003
0.58461278 -0.20683114
-0.5094979799999999 -0.20683114
0.08047499 -0.20679876000000003
-0.5502899 -0.20676626000000006
-0.54951099 -0.20653915
0.58363931 -0.20650675000000002
-0.5090760999999999 -0.20647425000000003
-0.14357187999999999 -0.20618225
-0.50875161 -0.20618225
0.08057239000000001 -0.20585774
-0.5083297 -0.20582534000000005
-0.5470122000000001 -0.20569555
-0.50797278 -0.20550085000000004
-0.14363677 -0.20533864000000004
-0.50764817 -0.20520885000000003
-0.5072913 -0.20491684
0.57828473 -0.20475466
-0.5439618100000001 -0.20468975000000003
-0.50693431 -0.20459245000000004
-0.54334521 -0.20449505
0.57669462 -0.20420305
-0.50648001 -0.20420305
0.57581844 -0.20397594000000002
-0.54178751 -0.20397594000000002
-0.54146298 -0.20387864000000003
0.57448794 -0.20352175000000003
0.57344942 -0.20319725000000002
-0.50534419 -0.20319725000000002
-0.5390615100000001 -0.20309995000000003
0.08083198999999999 -0.20290524000000001
0.5720540300000001 -0.20274304999999998
-0.53675751 -0.20235364000000003
-0.5361732900000001 -0.20215895000000006
0.56942544 -0.20189944
0.56884133 -0.20173716
-0.5339016900000001 -0.20144514000000005
0.5675108300000001 -0.20131546000000003
0.08099419000000001 -0.20105585000000004
-0.5323765 -0.20095854000000005
0.56634255 -0.20092604000000003
-0.50245599 -0.20066645000000002
-0.5303645 -0.20030956
0.56384372 -0.20014735
-0.14428578 -0.19998514000000003
-0.50170958 -0.19998514000000003
0.5631298100000001 -0.19992024
0.56199403 -0.19959575
-0.5278981 -0.19956335000000003
0.56046872 -0.19907665000000002
0.5601767200000001 -0.19901175000000004
-0.14438318 -0.19881706000000002
0.55933294 -0.19871975000000003
-0.5002491899999999 -0.19868735
0.08122138999999999 -0.19858995000000002
-0.5245556 -0.19852505
-0.52380919 -0.19833046000000001
0.5574183300000001 -0.19813575
-0.52332239 -0.19813575
-0.52325751 -0.19790864000000002
0.55647723 -0.19784376000000004
-0.5223813 -0.19784376000000004
0.5556010200000001 -0.19755175000000003
0.55495192 -0.19735706000000003
-0.14461027999999998 -0.19735706000000003
-0.49869161000000006 -0.19732456
-0.5202070799999999 -0.19719485
0.08135119 -0.19716235000000001
-0.14461027999999998 -0.19712995000000003
-0.49846438 -0.19712995000000003
-0.5202070799999999 -0.19696764000000003
-0.14464278 -0.19693524
-0.49820477 -0.19690274000000002
0.55326454 -0.19683796000000003
-0.51894149 -0.19680546000000002
0.55274524 -0.19667565
-0.49781539999999996 -0.19654585000000002
-0.5180003999999999 -0.19651344
0.55092794 -0.19612405000000002
-0.49716629999999995 -0.19596184
0.08148099 -0.19592944
0.5500842200000001 -0.19586456000000002
-0.49667958 -0.19554005000000002
-0.14483748000000002 -0.19544274
0.54709864 -0.19495604000000002
-0.5125809100000001 -0.19485876000000002
0.5456058300000001 -0.19450184
-0.49534898999999993 -0.19433956000000002
0.54249051 -0.19356085000000003
-0.5081350099999999 -0.19352844
0.08170819 -0.19333376000000002
-0.4939861 -0.19313905
-0.5065123899999999 -0.19281466
-0.49356418999999996 -0.19278216
0.08177309 -0.19274975000000003
0.5395049199999999 -0.19265245000000003
-0.50485739 -0.19252264000000002
0.08180549 -0.19236046
-0.49288269999999995 -0.19213325
-0.50339708 -0.19210085000000005
-0.5030400899999999 -0.19200354000000003
0.53694121 -0.19190614
0.08187039 -0.19184126000000004
-0.49252566999999997 -0.19184126000000004
0.08190289 -0.19148434000000003
0.53476703 -0.19125725000000002
-0.49184418999999996 -0.19122485
0.08193529000000001 -0.19099764000000002
0.5307754299999999 -0.19008924000000002
-0.49635500999999993 -0.18999184
0.52970453 -0.18976475000000004
-0.49554367999999993 -0.18976475000000004
-0.49499208 -0.18960255
0.5283740299999999 -0.18937546000000002
0.52808192 -0.18931055000000002
0.08209759 -0.18927805
0.52775742 -0.18921315000000002
-0.49349930999999997 -0.18918075
0.52701102 -0.18898604000000002
0.52619973 -0.18875895
-0.49207137999999995 -0.18875895
0.08216249 -0.18853184
0.5241552399999999 -0.18817495000000004
0.52389563 -0.18807755
0.5233439099999999 -0.18791534000000004
-0.48918317 -0.18791534000000004
0.5226624200000001 -0.18772065000000002
0.52211082 -0.18755844000000002
0.08232479000000001 -0.18707174000000001
0.52016371 -0.18700684
-0.4854836799999999 -0.18684465000000006
0.51941731 -0.18681215000000004
-0.48512668999999997 -0.18674735
-0.48428298 -0.18652014000000003
-0.48412067 -0.18645524
0.5180543400000001 -0.18642284000000003
0.51747024 -0.18622815000000004
-0.4831472 -0.18619575
-0.48262797999999996 -0.18603344000000002
0.51639934 -0.18590376000000003
0.51584762 -0.18577395000000002
0.5148091399999999 -0.18548194000000004
-0.48058351999999993 -0.18544944000000002
0.51448461 -0.18538456
0.51393293 -0.18522235
-0.48515918999999996 -0.18522235
-0.48519161000000005 -0.18522235
-0.47957754999999996 -0.18515745000000003
0.5130243400000001 -0.18496274000000001
0.08255189 -0.18473565000000003
0.51205071 -0.18470325
0.51117453 -0.18444364
-0.47769532 -0.18441126000000005
-0.48408829 -0.18424895000000002
-0.47587801 -0.18411924000000005
0.5096168400000001 -0.18402184000000002
-0.48347168999999995 -0.18369745000000004
-0.47370372 -0.18350274000000003
0.5070532 -0.18330805
-0.47211364000000006 -0.18304844
-0.47175665 -0.18295114
-0.47214601999999994 -0.18285385
-0.48249816999999995 -0.18282135000000002
0.50351594 -0.18233465000000004
0.08281149000000002 -0.18233465000000004
0.50053043 -0.18152354000000004
-0.46611004 -0.18139376000000004
0.49858320000000006 -0.18100444000000002
-0.46471461 -0.18100444000000002
-0.48048613999999995 -0.18100444000000002
-0.46377352 -0.18074484999999998
0.49738254 -0.18067995000000003
0.49722031000000005 -0.18064755
0.49686332 -0.18055014000000003
0.49666862999999994 -0.18048524000000002
0.49631164 -0.18038796
0.49611691 -0.18032305
0.49575991999999997 -0.18022575000000002
0.49540301 -0.18016085000000004
-0.47954505 -0.18016085000000004
0.49520832 -0.18009594
0.49501363000000004 -0.18003104000000003
0.49485133000000003 -0.17999864000000002
0.08303869000000001 -0.17993376000000003
0.49429961000000006 -0.17983635
0.49413742 -0.17980395000000002
-0.46026871999999996 -0.17980395000000002
0.4935532 -0.17964174000000002
-0.47896093999999995 -0.17960924000000003
0.49280684 -0.17944706000000002
-0.47866890999999995 -0.17934965000000005
0.49232012 -0.17931725
0.49196312 -0.17921995000000002
0.4916061299999999 -0.17912255
0.49124922 -0.17902524
-0.47821453999999997 -0.17896034000000005
0.49085972999999994 -0.17892796000000002
-0.45705602 -0.17892796000000002
-0.45663415000000007 -0.17883055
0.08316848 -0.17879815000000004
-0.45595262000000003 -0.17863585000000004
-0.4778576199999999 -0.17860344
0.4890424199999999 -0.17844126000000005
-0.47753301000000004 -0.17831145
0.08320098000000001 -0.17827895000000002
-0.45416782000000006 -0.17814924000000004
0.48729004000000004 -0.17798694000000004
-0.47714364000000004 -0.17795456
0.48699801 -0.17788965000000004
0.08329829000000002 -0.17743546000000002
-0.47633231 -0.17724075
-0.45037094 -0.17714335000000003
-0.47594294 -0.17688385000000004
0.08336319 -0.17681895
-0.47561844000000003 -0.17659184
-0.44813184 -0.17655934
-0.47526141 -0.17623495000000003
0.48002082 -0.17607264000000003
0.47976121000000005 -0.17597534000000004
-0.47487204 -0.17591046000000002
-0.44556813 -0.17587805
0.47891754000000003 -0.17574825
-0.47454754000000005 -0.17558594
0.47810621000000003 -0.17555354
0.47758703 -0.17542376000000004
-0.44358852 -0.17535885000000004
0.08352549000000001 -0.17529395
-0.47419051 -0.17526155000000004
0.47622402 -0.17506684
0.08355789000000001 -0.17493706000000003
0.47563992 -0.17490465000000005
0.47473121 -0.17467755000000001
0.47456891000000007 -0.17464505000000002
0.08359039 -0.17461264000000004
-0.44063543 -0.17458014000000002
-0.43966184 -0.17432065000000002
-0.43946711000000005 -0.17428815000000003
-0.43927241999999994 -0.17422325
-0.43911024 -0.17419085000000004
-0.43875321000000006 -0.17409344000000002
-0.43836383000000007 -0.17399614000000002
-0.43820153 -0.17396376000000005
0.47164832000000007 -0.17386635
-0.43784453 -0.17386635
-0.43729292999999997 -0.17370415
0.47083703000000005 -0.17367174000000002
-0.43709821000000004 -0.17367174000000002
0.47057741999999997 -0.17360684
-0.43674120999999994 -0.17357434
0.47022042999999997 -0.17350944000000004
-0.43641672 -0.17350944000000004
-0.43583254 -0.17334725000000004
-0.4349239100000001 -0.17312014000000003
0.46726730000000005 -0.17276325
-0.43427492 -0.17273075000000002
0.46700773 -0.17269835000000003
0.08378509 -0.17269835000000003
0.46661832000000003 -0.17260094
-0.47126993 -0.17260094
0.46632621 -0.17253613
0.4659043299999999 -0.17240635
0.46557980000000004 -0.17234145
-0.47088045 -0.17224405
0.46489832000000003 -0.17217924000000004
-0.14775807 -0.17217924000000004
-0.43119192 -0.17214674000000002
-0.43044551000000003 -0.17195206000000002
-0.47055594 -0.17195206000000002
-0.42976413999999996 -0.17178985
-0.47019890999999997 -0.17162764000000003
-0.46977711 -0.17123825
-0.14792038 -0.17091385000000003
-0.46945261999999993 -0.17091385000000003
0.45954385999999997 -0.17081645
-0.42577254000000003 -0.17078405000000002
-0.42586980999999996 -0.17058934
-0.46909563 -0.17058934
-0.42476653 -0.17049206000000003
0.08404469000000002 -0.17042715000000003
0.45775894 -0.17039465000000004
-0.42392273999999996 -0.17029735000000001
-0.14827738 -0.16851285
-0.41681582 -0.16851285
0.44915925000000007 -0.16828576
-0.41577742 -0.16825326
-0.46656433999999997 -0.16825326
0.4484128500000001 -0.16809105
-0.41480383000000004 -0.16802615
-0.41451172 -0.16796127000000002
-0.41431703 -0.16789637000000002
-0.41415481 -0.16786396
-0.41399254 -0.16783146000000002
-0.41379781000000004 -0.16776656000000004
-0.41311633000000003 -0.16760436
-0.46585044 -0.16760436
0.44623867 -0.16757195
-0.41275934 -0.16753944999999998
-0.14840718 -0.16724746000000001
-0.41175332 -0.16724746000000001
-0.4652014099999999 -0.16698785
0.4436100700000001 -0.16695547
-0.41045531 -0.16695547
-0.40844332000000005 -0.16646877
0.44150066 -0.16643637000000003
-0.46458481 -0.16643637000000003
-0.40844332000000005 -0.16627406000000003
-0.40727504 -0.16617675999999998
0.43971584999999996 -0.16604695
-0.40656112999999994 -0.16601457000000003
-0.40730742 -0.16598207
0.43916418 -0.16588477
-0.40584711 -0.16585236
-0.14860188 -0.16581986
-0.14860188 -0.16562516
-0.40487363 -0.16562516
-0.40402981 -0.16539807
-0.40445171999999996 -0.16530076000000002
-0.14869918000000001 -0.16526826
-0.46309204 -0.16504115000000003
0.4353997600000001 -0.16500877
-0.40110922 -0.16471676
-0.39990844 -0.16442467000000002
0.43247906 -0.16432736
-0.46182640999999997 -0.16387316
0.08479109000000001 -0.16371086
0.42897425 -0.16351626000000002
-0.3958195299999999 -0.16348376
-0.14895886999999997 -0.16335396000000002
-0.39474862999999993 -0.16322426
0.42715695 -0.16309446
0.42459335000000004 -0.16254285999999998
-0.14908867999999997 -0.16244556
0.42361976000000007 -0.16231576
0.42193221999999997 -0.16195886000000004
-0.38877754 -0.16186146
0.4214779199999999 -0.16182906000000002
-0.14918597 -0.16156946
-0.38689531 -0.16143966
0.08505069000000001 -0.16140727
-0.38585683 -0.16121256
0.4178108099999999 -0.16101785999999998
-0.3850455099999999 -0.16101785999999998
-0.38436413999999997 -0.16085565999999998
-0.38371503999999995 -0.16072586
-0.38296863 -0.16056366000000002
0.41453320000000005 -0.16027166
0.41372191 -0.16010945999999998
-0.45770504 -0.16001206
0.41278081 -0.15988227
0.08521299000000002 -0.15981746
0.4119046 -0.15968766
-0.3790744099999999 -0.15965516
0.41018471999999995 -0.15933076000000002
0.40921113 -0.15910366
-0.37657562 -0.15910366
-0.37537492 -0.15884406000000004
-0.3747908199999999 -0.15871426
0.40680971999999993 -0.15858445999999998
-0.37339543 -0.15842226999999998
-0.37281120999999995 -0.15829246
0.40531691000000003 -0.15826006
0.40385663 -0.15796806000000002
-0.37122113 -0.15793556
0.40336979999999995 -0.15787066
0.08550499 -0.15757866
-0.45507640999999993 -0.15757866
-0.3691442199999999 -0.15748136000000001
0.4001246 -0.15718937
-0.36784613 -0.15718937
-0.45455723 -0.15709196
-0.36713221999999995 -0.15702706000000002
-0.36667780999999994 -0.15692977
-0.36499043 -0.15657285999999998
0.08560239000000001 -0.15654036000000002
-0.45394063000000007 -0.15650796000000003
0.39681459999999996 -0.15647555999999999
-0.36291346999999996 -0.15611866000000002
-0.14996488 -0.15605376
-0.36145316 -0.15582656000000003
0.39318003 -0.15569687000000001
-0.45303203999999997 -0.15563196
-0.36044714 -0.15559946
0.39197932999999996 -0.15546966
-0.15006218 -0.15521015999999999
-0.3582404599999999 -0.15514526
0.08579709 -0.15504785999999998
0.3887016299999999 -0.15478835999999999
-0.35570925 -0.15462616000000004
0.08586199 -0.15439896
-0.35437874999999996 -0.15433406000000002
0.38587830999999995 -0.15420437
0.38480740999999996 -0.15397716
-0.35363234 -0.15397716
-0.35230174999999997 -0.15387986
0.08592689 -0.15381496
-0.15025687999999998 -0.15381496
-0.35084144 -0.15362026
0.38260073 -0.15355536
-0.35006265 -0.15342566
-0.34944604999999995 -0.15332826
-0.34876456999999994 -0.15316606
0.37961515 -0.15293895999999998
-0.15038668 -0.15287406000000003
-0.34707706999999993 -0.15284156000000002
-0.45001403 -0.15280916000000003
-0.34577894000000003 -0.15258206000000002
0.08608919000000002 -0.15248466000000002
0.37633756999999995 -0.15229006
-0.15054897999999997 -0.15180336
-0.44894301 -0.15180336
0.3730599499999999 -0.15164116000000002
0.37101546 -0.15125175999999999
-0.33906144 -0.15125175999999999
-0.33828265 -0.15108956000000004
0.36971744999999995 -0.15102466
0.08628389 -0.15102466
0.36906835 -0.15089486000000002
-0.33695214 -0.15082995999999999
-0.33623815999999995 -0.15070016
-0.33399905999999996 -0.15027836
-0.44725563 -0.15021346000000002
-0.33182476 -0.14985656
0.36222104 -0.14956456000000004
-0.33000746 -0.14949966
0.08647859000000001 -0.14936996
0.36066335 -0.14930506
0.35842417 -0.14885076000000003
-0.32617816 -0.14878586
0.35732084999999997 -0.14865616
-0.32533435 -0.14862366000000002
-0.44534093999999996 -0.14839656
-0.32364685 -0.14829926000000002
0.35482205999999994 -0.14816946
-0.4449839099999999 -0.14807206
0.35358885999999995 -0.14797476
-0.32166735999999996 -0.14794226000000002
-0.44478922000000004 -0.14784496
0.35258284 -0.14778006
-0.32075864 -0.14778006
-0.32004476 -0.14765026000000003
0.35160936000000004 -0.14755296000000004
-0.31881155 -0.14739076
-0.31851956 -0.14735826000000002
0.35011655 -0.14729335999999998
0.08673819 -0.14719606
-0.31751355 -0.14719606
-0.15123048 -0.14706626
0.34787733 -0.14690405999999998
-0.31501476 -0.14674186000000003
0.34667667 -0.14667696
0.34583296 -0.14654716
-0.44323153000000004 -0.14638496
-0.31361925 -0.14628756
-0.15136027999999999 -0.14622266
-0.31189934999999996 -0.14615776
0.08686799 -0.14612536
0.34313944 -0.14602806000000002
-0.31069863999999997 -0.14593066
0.34154924000000003 -0.14576846000000002
0.34119233 -0.14570355999999998
-0.30875155 -0.14560626
0.34031616000000003 -0.14554136000000004
0.33999155000000003 -0.14547646
-0.30794024999999997 -0.14544396
0.08696539 -0.14537905999999998
0.33827166999999997 -0.14518446
-0.30641504999999997 -0.14518446
0.33697354 -0.14492486000000002
0.33632456 -0.14482756000000002
0.33587026 -0.14469776
0.33531854 -0.14466526000000002
0.08706268 -0.14460036
0.33369595999999996 -0.14440576000000002
-0.15161987999999998 -0.14434086
-0.44108972999999996 -0.14434086
0.33223565000000005 -0.14411376
-0.29972995 -0.14398396
-0.29927565999999994 -0.14391906
0.32996405 -0.14372436000000002
0.32950963 -0.14365946
-0.29661455999999997 -0.14346476000000002
-0.44018114 -0.14346476000000002
-0.29554363999999994 -0.14327015999999998
0.08725739 -0.14284836
-0.29307735 -0.14284836
-0.29239584999999996 -0.14275096
0.32279215000000006 -0.14249146000000001
0.32146165 -0.14229676
0.32081264000000004 -0.14219946
0.32048805 -0.14213456000000002
-0.28837185 -0.14206966
0.08738719 -0.14187496
-0.28587306 -0.14164786
-0.28324444 -0.14122606000000001
0.31428985000000004 -0.14109626
0.08751699000000002 -0.14106386
-0.28155694 -0.14093406
0.31308905 -0.14090155999999998
-0.4374876200000001 -0.14090155999999998
-0.15217158 -0.14054466
-0.43709821000000004 -0.14051226000000003
0.31049295000000005 -0.14047976000000004
-0.15220398 -0.14031756
-0.27685145 -0.14018776000000002
0.30728024 -0.13996066
0.08761439 -0.13996066
-0.27558584999999997 -0.13996066
-0.43635184 -0.13979846
0.30562514 -0.13970116000000002
-0.15230137 -0.13966866000000003
-0.27253534 -0.13947396
-0.43602723 -0.13947396
0.30315885000000004 -0.13934416000000002
0.30257475000000006 -0.13921446
0.30173094 -0.13908466
0.08774419000000001 -0.13908466
-0.26890075 -0.13892246
-0.26834915000000004 -0.13882506
-0.43511864000000006 -0.13863036
-0.26718085 -0.13846815999999998
0.29734994000000003 -0.13840326
0.08784159000000002 -0.13840326
0.29647375000000004 -0.13827346000000001
0.29533795 -0.13807886000000003
-0.15259347 -0.13788416000000003
0.29387764 -0.13785166000000001
0.29274184 -0.13768946
0.29219014000000004 -0.13759216000000002
-0.26036594 -0.13759216000000002
-0.25991165 -0.13752726
-0.43401523999999997 -0.13752726
-0.25965206 -0.13749476000000002
0.29092455 -0.13742996
0.29063244000000005 -0.13736506
-0.25871094 -0.13733256000000002
-0.43378813 -0.13733256000000002
0.29021065 -0.13730016
-0.25832154999999996 -0.13730016
-0.25773735000000003 -0.13720276
-0.25705585000000003 -0.13710546
-0.43313903 -0.13671616
-0.25394055 -0.13665126
-0.43284703 -0.13642405999999999
0.28355805000000006 -0.13629436
-0.25030594 -0.13609965999999998
0.28118904 -0.13596986000000003
0.27907965 -0.13567786
0.27888494 -0.13564536
0.27869024 -0.13561296000000003
-0.24654155 -0.13558056000000002
0.27817104000000004 -0.13554806
0.27794385000000005 -0.13551565999999998
0.27778164 -0.13548316
0.27742465 -0.13545076
0.27706764 -0.13538586
0.27687295000000006 -0.13535336
0.27667824 -0.13532096000000002
0.27648354 -0.13532096000000002
0.27628885 -0.13528846
-0.24452958 -0.13528846
0.27612654000000003 -0.13525606
0.27580205 -0.13522366000000002
0.27560734000000003 -0.13519116
0.27541264 -0.13515876000000002
0.27518545000000005 -0.13512626
-0.24358845999999998 -0.13512626
0.27398475000000005 -0.13496406
0.27379004 -0.13493155999999998
0.27340065 -0.13486666
0.27288135 -0.13480186000000002
-0.24131675999999996 -0.13480186000000002
0.27236215 -0.13473696
0.27216744000000004 -0.13470446
-0.24060286 -0.13470446
0.27197274000000005 -0.13467206
0.27174555000000006 -0.13463956000000002
0.27142104000000006 -0.13460716
0.27122635 -0.13457465999999998
0.27086934 -0.13454226000000002
0.27047994000000003 -0.13447736
0.27031764 -0.13444496
0.27012295000000003 -0.13441245999999998
0.08832829000000002 -0.13441245999999998
0.26976604000000004 -0.13438006
0.26960375000000003 -0.13434756000000003
0.26905205 -0.13428266
-0.23751997000000002 -0.13428266
0.26888984000000005 -0.13425026000000004
-0.23735766 -0.13425026000000004
0.26866264 -0.13421776000000002
-0.23680595999999995 -0.13418536
-0.15314508 -0.13412046000000002
0.26739705 -0.13405556000000002
-0.23482648999999997 -0.13389336
-0.23450196 -0.13382846
-0.23417747 -0.13379596000000002
-0.43015352 -0.13379596000000002
-0.23378796999999998 -0.13373116000000002
-0.23346345999999998 -0.13369866000000002
-0.23307407 -0.13363376000000002
-0.23274957 -0.13360136000000003
0.26363265 -0.13353646000000002
-0.23236016 -0.13353646000000002
-0.23200317 -0.13350396
-0.23161377000000002 -0.13343906
-0.23132165999999998 -0.13340666
0.08845808000000001 -0.13337416000000002
-0.42969922 -0.13337416000000002
-0.23089976999999998 -0.13334176
-0.23057525999999998 -0.13330936000000002
0.26116637 -0.13321196
-0.22982887000000002 -0.13321196
-0.42940711000000004 -0.13308216
0.25973846 -0.13301726000000003
-0.22801157 -0.13298486
-0.22758977 -0.13288756000000002
-0.15333978 -0.13282265
-0.22658365999999996 -0.13272526000000004
0.25717476 -0.13269286
-0.22599956999999998 -0.13269286
-0.22489595999999998 -0.13256305999999998
-0.22401976999999998 -0.13243326000000002
-0.42866071 -0.13236836
-0.22314356 -0.13230346
0.08862039000000001 -0.13223856
-0.22246206999999998 -0.13223856
0.25279377 -0.13210886000000002
-0.42830370999999995 -0.13201146
-0.22054736999999996 -0.13197905999999998
0.25074926000000003 -0.13184926
0.25052217 -0.13181686
-0.42794684 -0.13165456
-0.21701016 -0.13152476000000002
0.24747166 -0.13145996000000001
0.23316047000000004 -0.12967536999999998
-0.20156308999999997 -0.12964297000000002
-0.20123857999999994 -0.12961057
-0.20091407999999997 -0.12957807
-0.42577254000000003 -0.12951317999999998
0.23108355000000003 -0.12948077
0.08897739000000002 -0.12948077
-0.15376168 -0.12948077
0.22972056000000002 -0.12931847000000002
-0.42554531000000007 -0.12931847000000002
-0.19753907999999998 -0.12918877
-0.19526747999999997 -0.12892917
0.22514487999999996 -0.12883188000000004
-0.42505863 -0.12883188000000004
0.22449587000000001 -0.12873448
0.22310037000000002 -0.12860467
-0.19160048999999998 -0.12850738
0.08910719000000002 -0.12847497000000002
0.22189968 -0.12844247000000003
0.22086128 -0.12831267
-0.18923148999999997 -0.12824778
0.08913959 -0.12818287
0.21933597 -0.12815047000000002
-0.18832277 -0.12815047000000002
-0.18777117 -0.12808557
0.21735647999999996 -0.12792337
-0.15408618 -0.12792337
-0.18598628999999997 -0.12789087
0.21602596999999996 -0.12779358
0.08897739000000002 -0.12776108
-0.18634327999999997 -0.12776108
0.21476027 -0.12763137000000002
-0.18345507999999996 -0.12759887000000003
0.21394908 -0.12756648
0.21284567999999998 -0.12746907
-0.18225438 -0.12746907
0.08923699 -0.12740417
-0.18137817999999994 -0.12737177
-0.18082647999999996 -0.12733938000000003
-0.18001517999999997 -0.12724198
-0.42343602 -0.12714467
0.20956807999999996 -0.12711217000000002
-0.17761378999999997 -0.12698247000000004
-0.17719188 -0.12694997000000002
0.20775078 -0.12691757000000004
-0.17829517999999997 -0.12691757000000004
0.20551158 -0.12669037
-0.42288433999999997 -0.12669037
-0.17443347999999997 -0.12665797000000004
0.20495987999999998 -0.12662557000000002
-0.17362218999999998 -0.12656068
0.20346708 -0.12649577
-0.17222677999999997 -0.12643087
0.20252596999999997 -0.12636597000000002
0.20155246999999998 -0.12630108
0.20126037000000002 -0.12626858
-0.16963058999999997 -0.12617127
0.20005968 -0.12613887000000001
-0.16898158 -0.12607398
-0.16842987999999998 -0.12604148
0.19759337000000002 -0.12591167
-0.42207300999999997 -0.12587927
0.19700916999999998 -0.12584688000000002
-0.16599597000000002 -0.12581438000000003
-0.16628808 -0.12581438000000003
0.19493227999999999 -0.12565217
-0.16463308000000001 -0.12565217
0.19399117 -0.12555478000000003
-0.16524959 -0.12555478000000003
0.19343947 -0.12548997000000003
0.19262817 -0.12542507
0.19158978 -0.12532767
-0.42148891000000005 -0.12532767
0.19126527 -0.12529528000000004
0.19025926999999998 -0.12519787000000002
0.18996717999999996 -0.12516547000000003
0.18847436999999997 -0.12503568
-0.15840228 -0.12503568
0.18782536 -0.12497077000000002
-0.15639028 -0.12484097000000001
0.18591068 -0.12480858
-0.15603328 -0.12480858
-0.15567637 -0.12477608
-0.15531937999999998 -0.12474367000000001
-0.15492998 -0.12471127000000001
-0.15460548 -0.12467877000000001
-0.15424847 -0.12464637000000002
-0.15385907999999998 -0.12461387000000002
-0.15353457999999998 -0.12458148000000001
-0.15314508 -0.12454898
-0.15275567999999998 -0.12451657000000001
-0.15236628 -0.12448407
-0.15207418 -0.12445167000000001
-0.15168478 -0.12441917000000001
0.18159469 -0.12438677000000001
-0.15054897999999997 -0.12428948000000001
0.17870639 -0.12412717
-0.14840718 -0.12412717
-0.14749847 -0.12399747000000003
0.17611027 -0.12390007
0.17542879 -0.12386767
-0.14483748000000002 -0.12377028000000002
-0.14276056999999998 -0.12360807
0.17182668 -0.12354317999999999
-0.14168967 -0.12351077
0.17121008000000001 -0.12347827000000001
0.08956149000000002 -0.12347827000000001
-0.15480017000000001 -0.12328358
0.16744567999999999 -0.12318627000000001
-0.13717886999999998 -0.12315387000000003
-0.13646487999999998 -0.12308898000000001
0.16621248 -0.12305648000000001
-0.13597818 -0.12305648000000001
-0.13558868 -0.12302406999999999
0.16562838 -0.12299157000000001
0.16439518 -0.12295917000000002
-0.13396608 -0.12289427
0.16338918000000002 -0.12286188000000002
0.16303229 -0.12282938000000002
-0.13266807 -0.12279698000000001
0.16179908 -0.12273207000000003
-0.13195408 -0.12273207000000003
0.16108518 -0.12266717
0.08988598000000002 -0.12266717
0.16072818 -0.12263467
0.16050098000000002 -0.12263467
0.15949497999999998 -0.12253738
-0.12870898 -0.12250497000000003
0.15819698000000001 -0.12244007000000001
-0.12689168 -0.12234267
-0.12591808 -0.12214807000000001
0.15397818000000002 -0.12211557
-0.12348418 -0.12208318
-0.12130998 -0.12192086999999999
0.15034358 -0.12185597000000002
-0.11871377999999999 -0.12175867000000003
0.14842898 -0.12172627
-0.41785434000000005 -0.12172627
0.14576789 -0.12153156999999999
0.14145189 -0.12123957000000003
-0.11199627999999998 -0.12123957000000003
-0.15512468 -0.12123957000000003
0.14106239 -0.12120707000000003
-0.11115257999999999 -0.12117467000000001
-0.10920548 -0.12104488000000001
-0.10829678 -0.12101247000000002
0.13677879 -0.12094757000000002
0.13593508999999998 -0.12088267000000001
0.13476678 -0.12081778000000001
-0.10462979 -0.12075287000000001
-0.10385088 -0.12072037000000001
0.13210569 -0.12065557000000002
-0.10180649 -0.12059067999999999
-0.41671852 -0.12059067999999999
0.13122949 -0.12055817999999999
-0.10209847999999998 -0.12055817999999999
0.12937979 -0.12046087
-0.10008648999999999 -0.12046087
-0.09914537999999999 -0.12039597
-0.09940498 -0.12039597
0.12791949 -0.12036347
-0.09736057999999999 -0.12029857999999999
0.12542069 -0.12023377
-0.09677638 -0.12023377
-0.15528687999999996 -0.12023377
-0.09602998 -0.12020127
0.12464178 -0.12016887000000001
-0.09534859 -0.12016887000000001
-0.09567308 -0.12016887000000001
0.12399279000000002 -0.12013637000000003
-0.09495909 -0.12013637000000003
-0.09456967999999999 -0.12010398
-0.09421278999999999 -0.12007148000000002
0.12243509 -0.12003907
-0.09349877999999999 -0.12003907
-0.15531937999999998 -0.12003907
-0.09271998 -0.12000656999999999
-0.09310938999999999 -0.12000656999999999
0.12139669000000002 -0.11997417
-0.09239547999999999 -0.11997417
0.12058539 -0.11994167000000003
-0.09168148999999999 -0.11994167000000003
-0.09200597999999997 -0.11994167000000003
0.12009859000000002 -0.11990927
-0.09119478999999998 -0.11990927
0.11951449 -0.11987688000000003
-0.09074037999999998 -0.11987688000000003
0.11893029000000001 -0.11984438000000003
-0.08999399 -0.11984438000000003
0.11857339 -0.11981198
0.11837869000000001 -0.11981198
-0.08931258 -0.11981198
0.11785939000000001 -0.11977948000000001
0.11685338999999999 -0.11974707000000002
-0.08710579 -0.11968216999999999
0.11532819000000001 -0.11964967000000001
-0.08648919 -0.11964967000000001
0.11474409 -0.11961728000000003
-0.08571038999999998 -0.11961728000000003
-0.08509378999999999 -0.11958478000000003
-0.08762509 -0.11958478000000003
0.11341348000000001 -0.11955238000000001
-0.08463948999999998 -0.11955238000000001
0.11279699 -0.11951997000000003
0.09030789000000002 -0.11951997000000003
-0.08392559 -0.11951997000000003
0.11149888000000001 -0.11945507000000002
-0.08272479999999999 -0.11945507000000002
0.11101209000000001 -0.11942257000000002
0.11065508 -0.11942257000000002
-0.08191359 -0.11942257000000002
0.11013589 -0.11939016999999999
-0.08139429 -0.11939016999999999
-0.15541677 -0.11939016999999999
-0.08038829 -0.11935767000000001
-0.08074529 -0.11935767000000001
-0.07915519 -0.11929278000000001
-0.07860349 -0.11926037000000002
-0.41535551 -0.11926037000000002
0.10669599 -0.11922787000000001
0.10604699000000001 -0.11919547000000003
0.10497609 -0.11913057
0.10448929 -0.11909818
-0.07526089 -0.11909818
-0.07448208999999999 -0.11906568
0.10296409 -0.11903327000000001
-0.07370328999999999 -0.11903327000000001
-0.07396288999999999 -0.11903327000000001
-0.07415759000000001 -0.11903327000000001
-0.07263229 -0.11896837
0.10065998999999999 -0.11893587
-0.07185349 -0.11893587
0.09949169000000002 -0.11887097
-0.41499852 -0.11887097
0.09881018 -0.11883858
-0.06915998999999999 -0.11880608
0.09738239000000001 -0.11877367000000001
0.09705789000000001 -0.11877367000000001
-0.06756989000000001 -0.11877367000000001
-0.06834869 -0.11877367000000001
-0.15551408 -0.11877367000000001
0.09627899000000001 -0.11874127000000001
0.09588959000000001 -0.11874127000000001
-0.06692079000000001 -0.11874127000000001
-0.06649899000000001 -0.11870877
0.09462399000000002 -0.11867637000000002
-0.06523329000000001 -0.11864387000000001
-0.06422729 -0.11861148
0.09264439 -0.11857898
0.09186559000000001 -0.11854657
-0.06270209 -0.11854657
0.09056749 -0.11851407
-0.06107949 -0.11848167000000001
0.08917209000000001 -0.11844917
0.08862039000000001 -0.11841676999999999
0.08767929000000001 -0.11841676999999999
-0.05955429 -0.11841676999999999
-0.15557898 -0.11841676999999999
-0.058483389999999996 -0.11838438000000001
0.08547259 -0.11831948
-0.057152890000000005 -0.11831948
-0.05601709 -0.11828698
0.08453149000000001 -0.11825457000000002
-0.05303149000000001 -0.11818967
-0.052544690000000005 -0.11815716999999999
-0.05014328999999999 -0.11809228000000002
-0.046638490000000005 -0.11796257
-0.04637889 -0.11793007000000003
-0.04504839 -0.11789767
0.07181039 -0.11783278000000003
0.07009039 -0.11776787
-0.04105679 -0.11776787
-0.15567637 -0.11776787
-0.41386273999999995 -0.11776787
0.06781879 -0.11770297000000003
0.0672996 -0.11770297000000003
0.06626109 -0.11767047000000003
-0.037649390000000005 -0.11767047000000003
0.06574189999999999 -0.11763807000000001
-0.03622149000000001 -0.11763807000000001
0.0635027 -0.11760567999999999
-0.03346309 -0.11757318
0.06025759000000001 -0.11750827000000001
-0.03132129 -0.11750827000000001
0.05944629 -0.11747586999999998
0.05818069000000001 -0.11744337
0.05740179999999999 -0.11744337
-0.027070089999999998 -0.11744337
0.05646069 -0.11741097000000002
0.056103700000000006 -0.11741097000000002
0.0553898 -0.11741097000000002
-0.02609649 -0.11737847000000001
0.0539295 -0.11734608
-0.02249439 -0.11734608
-0.024636190000000002 -0.11734608
-0.020579689999999998 -0.11728117000000002
-0.021261190000000003 -0.11728117000000002
0.0494187 -0.11724877000000002
-0.018729990000000002 -0.11724877000000002
0.052501599999999995 -0.11721627000000001
0.0477312 -0.11721627000000001
0.0473093 -0.11721627000000001
0.0451675 -0.11718387000000002
-0.01580929 -0.11718387000000002
-0.012985990000000001 -0.11715137000000002
-0.01477089 -0.11715137000000002
0.04208459 -0.11711898000000001
-0.010746889999999999 -0.11711898000000001
-0.01126609 -0.11711898000000001
0.038839389999999994 -0.11708648
-0.008929600000000001 -0.11708648
0.0365029 -0.11705407
-0.0068202 -0.11705407
-0.007274500000000001 -0.11705407
-0.0085401 -0.11705407
0.0342962 -0.11702156999999999
-0.0031530999999999994 -0.11702156999999999
0.031083499999999997 -0.11698917000000002
0.008594399999999999 -0.11698917000000002
0.0024610000000000005 -0.11698917000000002
-0.00010269999999999981 -0.11698917000000002
0.0266051 -0.11695667000000001
0.026313009999999998 -0.11695667000000001
0.02456071 -0.11695667000000001
0.016123199999999997 -0.11695667000000001
0.0131052 -0.11695667000000001
0.0114177 -0.11695667000000001
0.0102819 -0.11695667000000001
0.0080427 -0.11695667000000001
0.0059009 -0.11695667000000001
0.0234248 -0.11692427
0.020634 -0.11692427
0.018102799999999995 -0.11692427
0.014695299999999998 -0.11692427
0.027935599999999998 -0.11685938000000001
-0.41279184 -0.11669717
0.09072979000000002 -0.11663228000000003
-0.15596838 -0.11595086999999998
-0.41159112999999997 -0.11549667000000002
-0.41113684 -0.11504247000000002
-0.15613069000000002 -0.11491267000000001
-0.41029300999999996 -0.11419887000000004
-0.40951422 -0.11338767
-0.15639028 -0.11332278000000001
-0.40922211000000003 -0.11309567999999999
-0.15668237999999998 -0.11153827000000001
0.09150859 -0.11085697
-0.15671478 -0.11082447
-0.40643121 -0.11030537
0.09163839 -0.11004577000000001
-0.15694197999999998 -0.10978627000000002
0.09189799 -0.10842347000000002
-0.15726648000000001 -0.10783947
-0.40390004 -0.10774217000000001
-0.40169331999999996 -0.10550337
0.09235229000000002 -0.10521137000000004
0.09241729000000001 -0.10478957000000003
-0.40058992 -0.10440028000000003
0.09251459000000001 -0.10394597000000001
-0.40003831999999995 -0.10384867000000002
0.09261199 -0.10329707000000003
-0.39734479999999994 -0.10109077000000001
-0.15849967999999998 -0.10057167000000002
0.09309869000000001 -0.10002007000000002
-0.3958195299999999 -0.09953337
-0.15875928 -0.09907917000000001
-0.15885658 -0.09846267
-0.39474862999999993 -0.09843027000000001
-0.3938075399999999 -0.09748938000000001
0.09368289 -0.09615907
0.09390999 -0.09460167000000001
-0.3907246099999999 -0.09430967000000001
-0.16008978 -0.09077308
0.09449419000000002 -0.09070819
-0.38712253999999996 -0.09061087999999999
-0.38673300999999993 -0.09018909
-0.3864085099999999 -0.08986459000000002
0.09462399000000002 -0.08979968
-0.16038187999999998 -0.08957258000000001
-0.3859217199999999 -0.08934548000000002
0.09481869 -0.08866409
-0.38436413999999997 -0.08772319
-0.38287132999999995 -0.08616579000000002
-0.16103088000000002 -0.08593869000000003
0.09533789000000001 -0.08515998999999999
-0.16132297999999998 -0.08441378000000001
-0.16148516999999998 -0.08331058000000001
-0.16161498 -0.08269409
0.09579219 -0.08227229
-0.16180978000000001 -0.08155849000000001
0.09595449 -0.08110429000000001
0.10273689 -0.08016338
-0.37696511999999993 -0.07996869000000001
-0.3765106999999999 -0.07948199
-0.3762187099999999 -0.07918999000000002
-0.16232898 -0.07873579000000001
0.09644129 -0.07821659
-0.37524511999999993 -0.07815168000000002
-0.37466100999999996 -0.07753528000000001
-0.37404440999999994 -0.07688639
-0.16268588 -0.07675659
0.09666838999999999 -0.07669168000000001
-0.16278328 -0.07626989
0.09686309000000001 -0.07558849000000001
-0.16288067999999997 -0.07558849000000001
-0.37199992 -0.07471249
0.09702539 -0.07455028000000001
-0.16320517 -0.07390139
0.09725259000000001 -0.07315508000000001
-0.16336738 -0.07299289
0.09747969000000001 -0.07169508000000001
-0.36849511999999995 -0.07094878
0.09764199000000001 -0.07068918
-0.16395157999999999 -0.06984568000000001
-0.16398398000000003 -0.06961849
-0.3670673 -0.06945628
0.09793399000000001 -0.06903448999999999
-0.36671030999999993 -0.06903448999999999
-0.36638582 -0.06871008
-0.16421117 -0.06845048000000002
-0.3660288299999999 -0.06832068000000001
-0.36570432999999997 -0.06796378
-0.16421117 -0.06789889
0.09825859 -0.06695798000000001
-0.36450362999999997 -0.06666599000000001
-0.16460058000000002 -0.06647128000000001
0.09845329000000001 -0.06582239000000001
-0.16476287 -0.06559528000000002
-0.36294596999999995 -0.06497878
-0.36245918 -0.06445969
-0.36164785 -0.06358358
-0.16515227999999998 -0.06345389
-0.3613558599999999 -0.06325918
-0.36099886 -0.06290227999999999
-0.36073924999999996 -0.06261028000000002
-0.36054456999999995 -0.06241559
0.09903739000000002 -0.06235068
-0.16537937000000003 -0.06218849000000001
-0.36025246 -0.062091080000000014
-0.35989545999999994 -0.061701790000000006
0.09929699 -0.060890589999999994
-0.16563908 -0.060825790000000005
-0.35908418 -0.060825790000000005
-0.35869475999999995 -0.06040398
-0.35837026999999994 -0.06004708000000002
-0.35801324 -0.059657680000000005
-0.16593106999999999 -0.059106080000000005
0.09962149000000002 -0.058878980000000004
-0.35723445000000004 -0.05881409000000001
-0.16615828000000002 -0.05810028000000001
-0.3561959699999999 -0.05767849000000001
-0.16635299 -0.05702958000000001
0.10001099000000001 -0.056834890000000006
-0.35515757 -0.05654288000000001
0.10017319000000001 -0.05573179000000001
0.10040039 -0.05440148
-0.35288596999999994 -0.054077080000000013
0.10049768 -0.053785080000000006
0.10098449000000001 -0.05102719
-0.34886195 -0.04966448999999999
0.10124409 -0.049567089999999994
0.10134149 -0.04898309000000001
0.10156859 -0.04775018999999999
-0.16842987999999998 -0.046484790000000005
-0.34564916999999995 -0.04612789
0.10189319000000002 -0.04596559
-0.34509757 -0.04551139
-0.34467566 -0.045057190000000004
0.10215279000000001 -0.04450559
-0.16888417999999997 -0.04414869
-0.34370206999999997 -0.04398649
-0.34328026999999994 -0.043532190000000005
-0.34302054 -0.043207789999999996
0.10244479000000001 -0.04281838999999999
-0.34217686999999997 -0.04229928999999999
-0.16933856999999997 -0.041909890000000005
-0.34159276999999993 -0.041650389999999995
0.10270449000000001 -0.04142329000000001
-0.16956568 -0.04080678999999999
-0.34078144000000005 -0.04077428999999999
-0.34045686999999997 -0.04038499
0.10293159 -0.040157889999999995
-0.16985777 -0.03937919000000001
-0.33948334999999996 -0.039314289999999995
0.10312629000000002 -0.03915209
-0.33837996 -0.03808139
-0.17011737999999998 -0.03798399000000001
0.10338589 -0.03765959
0.10358069 -0.03655639
-0.33695214 -0.03649149
-0.17066907999999997 -0.035355880000000006
0.10390518 -0.03486919000000001
0.10413229000000002 -0.033603890000000004
-0.33438847 -0.033603890000000004
-0.17135058999999997 -0.03201399
-0.33289566 -0.031949090000000006
0.10458669000000002 -0.031202889999999997
0.10461909000000001 -0.03094329000000001
-0.17167507999999998 -0.030553990000000003
-0.17173998 -0.030164589999999998
-0.33130553999999995 -0.030132190000000003
0.88314558 -0.03009969
-0.33059155999999995 -0.02935349000000001
-0.17212938 -0.028282789999999995
-0.32965046000000003 -0.028282789999999995
0.10530059000000001 -0.027374289999999992
0.10546289000000002 -0.026530690000000003
0.10556017999999999 -0.025979090000000007
-0.17261616999999999 -0.02594669000000001
-0.3270867499999999 -0.025362689999999993
-0.32682715999999995 -0.02507059
-0.32650264999999995 -0.024713689999999996
0.10585229000000002 -0.024454190000000008
-0.32559395999999996 -0.02367549
0.10604699000000001 -0.02348079000000001
-0.17349237999999997 -0.021793589999999995
0.10637149000000001 -0.02169629
-0.32358195 -0.02137179000000001
-0.17362218999999998 -0.021112290000000002
-0.32306274999999995 -0.020787789999999997
0.10656619 -0.02075539
-0.17381687999999998 -0.02036599000000001
0.10676089 -0.01968469
-0.32160245 -0.019133090000000002
-0.32121306 -0.018678789999999997
-0.32098584999999996 -0.01841929
0.10705299 -0.01819219
0.10711789000000001 -0.017867690000000002
0.10715029 -0.01770549
0.10721529 -0.017316090000000003
-0.17446587999999996 -0.017218789999999998
-0.31994735999999996 -0.017218789999999998
0.10744239000000003 -0.01605079
-0.17482286999999996 -0.015564090000000004
-0.31628034 -0.013000889999999998
-0.17550438 -0.012449300000000002
-0.31504716 -0.011573299999999998
-0.17569907999999995 -0.011475889999999999
-0.31472265 -0.011216289999999999
-0.31433324999999995 -0.0107621
-0.31387896 -0.010243000000000002
-0.17628317999999996 -0.008912699999999996
0.10903249000000001 -0.008101590000000006
-0.31118545999999997 -0.007128200000000006
-0.17670508 -0.006933499999999995
-0.31053635999999996 -0.006381890000000003
0.10945439000000001 -0.006025
-0.31024435 -0.006025
-0.17693228999999996 -0.005960199999999995
-0.17712696999999997 -0.005019190000000008
-0.30868664999999995 -0.004208100000000004
0.10981138000000001 -0.004175600000000004
0.7658883399999998 -0.004013400000000001
0.7685169399999999 -0.003980999999999995
-0.17741897999999998 -0.0039484999999999945
0.73577315 -0.0038835899999999945
0.7353837699999999 -0.0038835899999999945
0.7850673699999999 -0.0038511999999999986
0.7339558800000001 -0.0038511999999999986
0.78668995 -0.003818699999999999
-0.30832966 -0.003786289999999999
0.7921418199999998 -0.0037214000000000036
0.7573209999999999 -0.0037214000000000036
0.72652432 -0.0037214000000000036
0.7703666299999999 -0.003688990000000003
0.76968522 -0.003688990000000003
0.76929569 -0.003688990000000003
0.76893881 -0.003688990000000003
0.7672837299999999 -0.003688990000000003
0.76614788 -0.003688990000000003
0.7658883399999998 -0.003688990000000003
0.76520678 -0.003688990000000003
0.7631948299999999 -0.003688990000000003
0.7618967 -0.003688990000000003
0.7569964699999999 -0.003688990000000003
0.75595811 -0.003688990000000003
0.75388123 -0.003688990000000003
0.7527778 -0.003688990000000003
0.7729303 -0.0036564900000000036
0.77254092 -0.0036564900000000036
0.7679003 -0.0036564900000000036
0.76351928 -0.0036564900000000036
0.7542706100000001 -0.0036564900000000036
0.7449894399999999 -0.0036564900000000036
0.77361178 -0.003624090000000005
0.77221639 -0.003624090000000005
0.74206873 -0.003624090000000005
0.7776683899999999 -0.0035915900000000056
0.77549397 -0.0035915900000000056
0.73989451 -0.0035915900000000056
0.73833678 -0.0035915900000000056
0.78328245 -0.003559190000000008
0.78071885 -0.003559190000000008
0.7803293199999998 -0.003559190000000008
0.7361625199999999 -0.003559190000000008
0.79989776 -0.0035266900000000077
0.7832500299999999 -0.0035266900000000077
0.7338909599999999 -0.0035266900000000077
0.78545674 -0.003494290000000001
0.7320736099999999 -0.003494290000000001
0.7877608899999999 -0.0034617900000000006
0.7896105699999998 -0.003429390000000003
0.7288284599999999 -0.003429390000000003
0.72837416 -0.003429390000000003
-0.30803754999999994 -0.003429390000000003
0.8050900299999999 -0.0033968900000000035
0.72678393 -0.0033968900000000035
0.72639455 -0.0033968900000000035
0.71344635 -0.0033968900000000035
0.79249878 -0.003364499999999998
0.7258104099999999 -0.003364499999999998
0.7243825199999999 -0.003364499999999998
-0.17751638999999997 -0.003364499999999998
0.8070371399999999 -0.0033321000000000006
0.80668026 -0.0033321000000000006
0.7946730699999999 -0.0033321000000000006
0.79402401 -0.0033321000000000006
0.7930504199999998 -0.0033321000000000006
0.10997369000000001 -0.0033321000000000006
0.7220784599999999 -0.0032996
0.79736651 -0.0032672000000000027
0.7995732299999999 -0.0032023000000000047
0.71889822 -0.0032023000000000047
0.80018987 -0.0031698000000000047
0.7166589999999999 -0.0031698000000000047
-0.30781045999999995 -0.0031698000000000047
0.71594518 -0.003137400000000007
0.71519877 -0.003137400000000007
0.8140143199999998 -0.0031049000000000072
0.71474432 -0.0031049000000000072
0.71386814 -0.0031049000000000072
0.8050900299999999 -0.0030399999999999997
0.8045059599999999 -0.0030399999999999997
0.8169439700000001 -0.003007600000000002
0.71130455 -0.003007600000000002
0.8070696399999999 -0.002975199999999995
0.71059057 -0.002975199999999995
0.7100388499999999 -0.002975199999999995
0.70971432 -0.002975199999999995
0.8077186199999999 -0.002942699999999995
0.7092924399999999 -0.002942699999999995
0.8115804199999999 -0.002910299999999997
0.70796197 -0.002910299999999997
0.7076374399999998 -0.002910299999999997
0.8105419799999999 -0.002877799999999997
0.70679377 -0.002877799999999997
0.7065664999999999 -0.002877799999999997
0.7060797099999999 -0.0028453999999999997
0.7055929099999999 -0.0028453999999999997
0.69640912 -0.0028453999999999997
0.8128460399999999 -0.0028128999999999997
0.70478174 -0.0028128999999999997
0.70458697 -0.0028128999999999997
0.70371072 -0.0027805000000000017
0.69491631 -0.0027805000000000017
0.8145984599999999 -0.0027480000000000017
0.70289955 -0.0027480000000000017
0.81537721 -0.002715600000000004
0.70205572 -0.002715600000000004
0.7018934599999999 -0.002715600000000004
0.7016987699999999 -0.002715600000000004
0.7015365 -0.002683100000000004
0.70134182 -0.002683100000000004
0.7007901799999999 -0.002683100000000004
0.70049807 -0.002683100000000004
0.69942713 -0.002683100000000004
0.81801491 -0.0026507000000000063
0.8169439700000001 -0.0026507000000000063
0.69894033 -0.0026182000000000063
0.8189884300000001 -0.002585799999999999
0.81837194 -0.002585799999999999
0.6890426299999999 -0.0025534000000000012
0.69689592 -0.0025209000000000013
0.6966038099999999 -0.0025209000000000013
0.68855584 -0.0025209000000000013
0.8214548300000001 -0.0024884999999999946
0.69491631 -0.0024559999999999946
0.6873226299999999 -0.0024559999999999946
0.8314499100000001 -0.0024235999999999967
0.8236289700000001 -0.0024235999999999967
0.6942024 -0.0024235999999999967
0.82437538 -0.0023910999999999967
0.82401851 -0.0023910999999999967
0.69358584 -0.0023910999999999967
0.8248621800000001 -0.0023586999999999987
0.8246999100000001 -0.0023586999999999987
0.8259331200000001 -0.002326199999999999
0.82577093 -0.002326199999999999
0.69183342 -0.002326199999999999
0.6910870100000001 -0.002326199999999999
0.82625765 -0.002293789999999999
0.82723124 -0.0022612899999999987
0.69043802 -0.0022612899999999987
0.8279451499999999 -0.002228890000000001
0.82775038 -0.002228890000000001
0.68939951 -0.002228890000000001
0.82865913 -0.0021964900000000036
0.82849679 -0.0021964900000000036
0.6887180199999999 -0.0021964900000000036
0.8295352999999999 -0.0021639900000000032
0.8300869399999999 -0.0021315900000000057
0.6872577099999999 -0.0021315900000000057
0.6869656 -0.0021315900000000057
0.6862192699999999 -0.0020990900000000057
0.68544037 -0.0020990900000000057
0.8317420200000001 -0.0020666900000000077
0.83112538 -0.0020666900000000077
0.6857974 -0.0020666900000000077
0.8324235100000001 -0.0020341900000000078
0.6844669299999999 -0.0020341900000000078
-0.17780848 -0.0020341900000000078
0.8332348300000001 -0.0020017900000000007
0.8327155399999999 -0.0020017900000000007
0.68307138 -0.0020017900000000007
0.83401358 -0.0019692900000000007
0.68232513 -0.0019692900000000007
0.8354414800000001 -0.001904390000000003
0.68180584 -0.001904390000000003
0.8433271800000001 -0.0018396000000000005
0.6804103699999999 -0.0018396000000000005
0.67937193 -0.0018071000000000005
0.83771312 -0.0017747000000000025
0.6788202899999999 -0.0017747000000000025
0.67830099 -0.0017747000000000025
0.84469023 -0.0017422000000000026
0.83910851 -0.0017098000000000048
0.84605319 -0.0016773000000000046
0.67674341 -0.0016773000000000046
0.8400496000000001 -0.0016449000000000069
0.67599701 -0.0016449000000000069
0.8473513200000001 -0.0016124000000000069
0.8418994399999999 -0.0015475
0.6745042 -0.0015475
0.84887648 -0.001515100000000002
0.67369287 -0.001515100000000002
0.8432948400000001 -0.0014826999999999952
0.8500448400000001 -0.0014501999999999952
0.11036308000000002 -0.0014501999999999952
0.8446577999999999 -0.0014177999999999975
0.84569624 -0.0013528999999999995
0.6700583400000001 -0.0013203999999999998
0.6698635700000001 -0.0013203999999999998
0.8535171 -0.0012555000000000018
0.8474485900000002 -0.0012555000000000018
0.6689549000000001 -0.0012555000000000018
0.6685655199999999 -0.0012555000000000018
0.6681760700000001 -0.001223100000000004
0.84851952 -0.001190600000000004
0.66759201 -0.001190600000000004
0.6672349799999999 -0.0011582000000000061
0.66691052 -0.0011582000000000061
0.66652107 -0.0011257000000000062
0.6661964599999999 -0.0011257000000000062
0.8562755000000001 -0.0010932999999999993
0.66583959 -0.0010932999999999993
0.6654826299999999 -0.0010932999999999993
0.6603227899999999 -0.0010932999999999993
0.6601281 -0.0010932999999999993
-0.30602556 -0.0010932999999999993
0.6650931800000001 -0.0010609000000000013
0.6596737299999998 -0.0010609000000000013
0.6647362299999999 -0.0010284000000000016
0.6643792 -0.0010284000000000016
0.8523488200000001 -0.0009959999999999945
0.66402232 -0.0009959999999999945
0.8528681200000001 -0.0009634999999999945
0.66363279 -0.0009634999999999945
0.66327591 -0.0009634999999999945
0.85880667 -0.0009310999999999968
0.8531601500000001 -0.0009310999999999968
0.6629188799999999 -0.0009310999999999968
0.65730482 -0.0009310999999999968
0.6625619300000001 -0.0008985999999999967
0.6622049799999998 -0.0008985999999999967
0.65694779 -0.0008985999999999967
0.8542635100000001 -0.0008661999999999988
0.85468538 -0.000833699999999999
0.8562755000000001 -0.0007363900000000013
0.6596737299999998 -0.0007363900000000013
0.6579862200000001 -0.0006390900000000057
0.65282638 -0.0006390900000000057
0.86386917 -0.0006065900000000056
0.8584173 -0.0006065900000000056
0.6573371600000001 -0.0006065900000000056
0.6562663000000001 -0.0005416900000000079
0.8651348000000002 -0.0005092900000000009
0.85984519 -0.0005092900000000009
0.65091181 -0.0005092900000000009
0.65496818 -0.0004767900000000009
0.6540920100000001 -0.00044439000000000306
0.6538324000000001 -0.00037949999999999817
0.8624088599999999 -0.00034710000000000036
0.652794 -0.00031460000000000033
0.8647778500000001 -0.00018480000000000474
-0.17823026999999997 -0.00018480000000000474
0.6485427899999999 -2.2600000000002182e-05
0.8676335500000001 9.80000000000473e-06
0.6479261900000001 9.80000000000473e-06
0.64760169 9.80000000000473e-06
0.11065508 9.80000000000473e-06
0.64721228 7.470000000000255e-05
0.8694833900000002 0.00013960000000000036
0.6461738 0.00017210000000000036
0.6449081799999999 0.0002369999999999982
0.8725337799999999 0.0003667999999999938
0.87392925 0.00043159999999999856
0.6414682899999999 0.0004640999999999986
0.63724958 0.0004640999999999986
0.63673029 0.0004965000000000055
0.6402350899999999 0.0005290000000000054
0.87509746 0.0005614000000000032
0.8761359700000001 0.0006263000000000011
0.88087386 0.000658800000000001
0.63861251 0.000658800000000001
0.6375091900000001 0.0007561099999999987
0.63695751 0.0008210099999999965
0.63601638 0.0008534099999999943
0.8841191 0.0009183099999999922
0.88006261 0.0009508099999999923
0.6349779000000001 0.0009508099999999923
0.884833 0.0009832099999999991
0.88084144 0.001015709999999999
0.88162027 0.0010481099999999968
0.62939618 0.0010481099999999968
0.62916911 0.0010806099999999968
-0.17845747999999997 0.0011130000000000018
0.8823342500000001 0.0011453999999999998
0.6321222 0.0011453999999999998
0.63011021 0.0012751999999999952
0.8845084700000001 0.0013076999999999952
0.62965591 0.001340099999999993
0.62916911 0.0013725999999999931
0.88561191 0.001405
0.88629339 0.0014375
0.88596886 0.0014375
0.8866502700000001 0.001469899999999998
0.89103128 0.0015023000000000048
0.6276763 0.0015023000000000048
0.8873966700000001 0.0015348000000000048
0.88778621 0.0015672000000000025
0.62293829 0.0015672000000000025
0.8923294100000001 0.0015997000000000025
0.11097968000000001 0.0015997000000000025
0.88850011 0.0016321000000000005
0.8929134700000001 0.0016646000000000005
0.88885707 0.0016646000000000005
0.6217700899999999 0.0016646000000000005
0.8892464400000001 0.0016969999999999982
0.62151048 0.0016969999999999982
0.8896034700000001 0.001729499999999998
0.88999285 0.0017618999999999962
0.6243986800000001 0.0017618999999999962
0.8910637800000001 0.0018592999999999939
0.62293829 0.001891700000000001
0.8960289 0.0019565999999999984
0.8925241 0.0019890000000000055
0.62160779 0.0019890000000000055
0.8969051499999999 0.0020215000000000055
-0.17871708999999997 0.0020215000000000055
0.6205368899999999 0.0020864000000000034
0.89401691 0.002118800000000001
0.61842759 0.0022486099999999985
0.8956070300000001 0.0022810099999999965
0.89687265 0.0023784099999999944
0.89833304 0.002508209999999999
0.8992092200000001 0.002573109999999997
0.6144684100000001 0.002605500000000002
0.90047484 0.0026704
0.90076695 0.0027352999999999974
0.11120678 0.0027676999999999953
0.6119372000000001 0.002832599999999993
0.9024219500000001 0.00293
0.9042716400000002 0.0030597000000000024
0.6083025900000001 0.0031571000000000004
0.60697208 0.003286899999999996
0.6061607900000001 0.0033842000000000004
0.9080035899999999 0.0034165999999999984
0.60564161 0.0034165999999999984
0.60502501 0.003481509999999999
0.90907453 0.0035140099999999984
0.91134609 0.0037410999999999968
0.9127091400000001 0.0038709099999999943
0.5981452 0.0041629100000000014
0.11149888000000001 0.0041629100000000014
0.92033531 0.004292709999999997
0.59665239 0.004292709999999997
0.9216658599999998 0.004422510000000002
-0.17930116999999998 0.004552200000000003
0.92309375 0.004584700000000002
0.9195239799999999 0.004584700000000002
0.59412118 0.004584700000000002
0.59077868 0.004584700000000002
0.9233533599999999 0.004617100000000001
0.92033531 0.0046496
0.9209194500000002 0.004714499999999998
0.59217411 0.004746899999999996
0.9216658599999998 0.004779399999999996
0.9223473399999998 0.004844299999999994
0.92345062 0.004974009999999998
0.58970778 0.005006509999999999
0.58753349 0.005233599999999997
0.586852 0.005330909999999994
0.5836716900000001 0.005330909999999994
0.58600829 0.005395810000000002
0.11175848000000001 0.005395810000000002
0.92789648 0.005460709999999999
0.93146625 0.005493209999999999
0.9324073399999999 0.005622910000000002
0.9293244500000001 0.005622910000000002
0.58328227 0.00568781
0.5826332900000001 0.005752709999999998
-0.17959328 0.005752709999999998
0.5819193100000001 0.005817609999999995
0.58149751 0.005915010000000003
0.57834962 0.005915010000000003
0.58094579 0.00594741
0.57783044 0.00597991
0.9327967200000001 0.006012299999999996
0.93325109 0.006044700000000003
0.5791609400000001 0.006142100000000001
0.5778629399999999 0.006271899999999996
-0.29972995 0.006304299999999994
0.5764025500000001 0.006434099999999998
0.57351434 0.006758499999999995
-0.17982049 0.006758499999999995
-0.29930806 0.006823409999999994
0.5723461400000001 0.006888310000000002
0.57085333 0.007083010000000004
0.11214789 0.007277709999999998
0.5686790300000001 0.007310109999999995
0.56796512 0.007407510000000002
0.5676406300000001 0.00743991
0.56702403 0.0075047999999999955
0.56595313 0.0076346
0.56549872 0.007699499999999998
-0.18011247999999996 0.008153710000000002
-0.18020988 0.008478209999999998
0.5586839100000001 0.008510609999999997
-0.29788015 0.008510609999999997
0.55699641 0.00870531
0.55647723 0.008770209999999997
-0.29762056 0.008802609999999995
0.5556983300000001 0.008867510000000002
0.5543678200000001 0.009029700000000003
0.5535890300000001 0.0091271
0.55199883 0.009321799999999993
0.11260218 0.009386599999999998
-0.29713386 0.009386599999999998
0.55047364 0.009516409999999996
0.5499219200000001 0.009613810000000004
-0.29664705999999996 0.009970709999999999
0.54638473 0.010035609999999997
0.54262032 0.010230209999999997
0.5441455100000001 0.010327609999999996
0.54258782 0.010522200000000002
-0.29612784000000003 0.0105871
-0.29586816 0.01087911
0.53963473 0.01091161
-0.18076157999999995 0.010976509999999998
0.5377525400000001 0.01117121
-0.29551126 0.011333400000000002
0.5361299199999999 0.011365799999999999
0.11302409000000002 0.011463199999999998
0.53395571 0.01165781
0.53038602 0.012144499999999997
0.52788723 0.012469009999999999
0.5269461400000001 0.012598810000000004
0.52668653 0.012631210000000002
0.5263619199999999 0.012696099999999997
-0.18131328 0.01337751
-0.29375886 0.013409909999999999
0.51941731 0.0136695
0.5191252399999999 0.013734399999999997
0.51815172 0.013864109999999999
0.51747024 0.013993909999999997
0.11360819000000001 0.014188609999999999
0.51467934 0.014350799999999999
0.51461442 0.0143833
-0.18163776999999998 0.014740209999999997
0.51133684 0.014870010000000001
0.5097466399999999 0.015097110000000004
0.50760481 0.015421509999999998
0.11393279 0.015746009999999994
-0.18176757999999998 0.015810909999999994
0.50429481 0.015908199999999997
0.5023476199999999 0.01620021
-0.18202718999999998 0.016362510000000004
0.49916742 0.016686899999999998
-0.18212446999999998 0.016751809999999995
0.49728523 0.016978909999999996
-0.29074085 0.017011409999999994
0.11422479 0.017108710000000003
0.49452683999999997 0.0173683
-0.18228677999999995 0.017433199999999996
0.49352082 0.017563010000000004
0.49319633 0.01762781
0.49056773000000004 0.017725209999999998
0.49206043 0.017790109999999994
0.11438709000000001 0.01785501
-0.29002684999999995 0.01788741
0.49027561999999997 0.018082110000000002
0.48946434 0.018211899999999996
0.48884773000000004 0.018309210000000003
0.48845832 0.018374110000000003
-0.28960505 0.018374110000000003
0.48767952999999997 0.018503909999999995
0.48729004000000004 0.01856881
-0.18257888999999997 0.01860121
0.48690062 0.01863371
-0.28885863999999994 0.019282609999999995
-0.18274106999999998 0.01937991
0.48002082 0.019736809999999997
-0.28811225999999995 0.02015861
0.47745722999999995 0.02019101
0.47667832 0.02032081
0.47638621000000003 0.020353310000000003
0.47622402 0.02038571
0.47599683 0.02041821
0.47563992 0.020483109999999995
0.47547762000000005 0.020515509999999994
0.47528292999999994 0.020548009999999995
0.4748935100000001 0.02061281
0.47453652 0.020677709999999995
0.47437421999999996 0.020710209999999996
0.47417952999999996 0.020742609999999995
0.47366031000000003 0.020840010000000003
0.4734656199999999 0.02087241
0.47330331999999997 0.020904910000000002
0.47310863 0.020937309999999997
-0.28746316 0.020969709999999996
0.47236223 0.021067110000000003
0.47200531 0.021099510000000002
0.47184300999999995 0.02113201
0.47164832000000007 0.021164399999999996
0.47145362999999996 0.021196899999999998
0.4707721100000001 0.021326599999999998
0.47057741999999997 0.0213591
0.47038272999999997 0.021391499999999997
0.47018801000000005 0.021423999999999995
0.46983101000000005 0.021488900000000005
0.46947402 0.0215538
0.46914953000000004 0.021618710000000003
0.46885742 0.02165111
0.46850051000000004 0.021716009999999997
0.46814351000000004 0.021780909999999994
0.46775414 0.02184581
-0.18332526999999998 0.02187821
0.46736472 0.02191071
0.46700773 0.021975609999999996
0.4666507 0.022040509999999996
0.46626133 0.02210531
0.4659043299999999 0.022170209999999996
0.46554742 0.022235109999999995
0.11532819000000001 0.022235109999999995
0.46525531000000003 0.022267609999999997
0.46486594 0.022332509999999996
0.46418441000000005 0.022429809999999998
0.46301612999999997 0.02265691
0.46139355000000004 0.022948899999999998
0.46012796 0.023208509999999995
0.45947893999999995 0.023305809999999996
0.45779143999999994 0.023597809999999997
0.11568517999999998 0.02385741
0.44604394 0.0258041
0.44536246 0.025901499999999997
0.44490804000000006 0.0259988
0.44458355 0.0260637
-0.18436366999999998 0.0260962
0.11620439000000002 0.0262584
0.44263644 0.026420600000000002
-0.28291995 0.026485499999999995
0.44146823999999996 0.026647699999999996
0.43984565999999997 0.026972199999999998
-0.28243315 0.0270695
0.11639909000000002 0.0271344
-0.18455837999999997 0.0271344
0.43890457000000005 0.027166899999999997
-0.28204376000000003 0.0275238
0.43656796000000003 0.0275887
0.43406925 0.028075299999999997
0.43228437000000003 0.0284322
-0.28123244999999997 0.0285296
-0.18491536999999997 0.0286269
0.43085644 0.0287243
0.42787097 0.029308299999999995
-0.28048604 0.0294381
0.42569667 0.0297301
0.42530726 0.029795
0.42459335000000004 0.0299572
0.42361976000000007 0.0301519
0.42199709999999996 0.030476300000000005
0.42066663 0.030735900000000003
0.11724279000000001 0.030963
0.41725921 0.0314497
-0.18575907999999994 0.0320337
0.41333253 0.0322608
0.11753489000000002 0.0322608
-0.27818193999999996 0.0322608
0.4119371 0.03255279999999999
0.4099251099999999 0.033007100000000004
0.40940581 0.033072
-0.18601878999999996 0.033072
0.40794549999999996 0.033364
-0.27724085 0.0334289
0.40680971999999993 0.033656
0.40570631999999995 0.03381819999999999
-0.18621348 0.03381819999999999
-0.27685145 0.0339156
0.40408382 0.0342076
0.4034996 0.0343049
0.40320761 0.0343698
-0.27646206 0.0343698
-0.18637567999999996 0.0345969
0.11808659000000002 0.0347267
0.40044920999999994 0.0350187
0.39992990999999994 0.0350836
0.39921600999999995 0.035245799999999994
0.39882663 0.0353107
-0.27561825 0.035408100000000005
0.39691191 0.0357325
0.3967172199999999 0.035765
0.39636023 0.0358623
0.39584100999999994 0.0359596
-0.18673267999999996 0.0359596
0.39545163 0.036057
0.39525690999999996 0.0360894
0.39493240999999996 0.0361543
0.3947377299999999 0.0361868
0.39454291999999996 0.036251599999999995
0.39438069 0.0362841
0.39421842999999995 0.0363165
0.3940237 0.036349
0.3938615199999999 0.036381399999999994
0.39330979999999993 0.036511199999999994
0.39292041999999994 0.0366086
0.3920766299999999 0.0367708
0.39184941 0.0368357
-0.18702478999999997 0.0371926
0.38996721999999995 0.0372575
0.3890586199999999 0.0374521
0.38802011 0.0377117
0.38688432999999994 0.0379388
0.3845803 0.038458
-0.18738168 0.0386202
0.11899518 0.038782399999999995
0.38159475 0.0388473
-0.18751148999999998 0.0391069
0.38127025999999997 0.0392042
0.38065366000000006 0.039334
-0.27208104 0.039788199999999996
0.37760315 0.040047799999999995
0.37649983000000004 0.040274899999999995
-0.27162675 0.0403722
0.11944959000000001 0.040794
0.37400104 0.0408265
0.37234597 0.041215800000000004
0.37159964 0.04141049999999999
-0.27071805 0.0414754
0.37104796 0.04150779
0.37010686 0.041702499999999997
0.36968494999999996 0.041832299999999996
0.36906835 0.041962099999999995
0.11980649 0.04231901
-0.18861487999999998 0.043487
0.36205873999999993 0.043584399999999995
-0.26896565 0.043681700000000004
0.12016348 0.043811499999999996
-0.18861487999999998 0.0440386
0.36001436000000003 0.044071099999999995
0.35939775999999996 0.0442657
-0.18884208999999996 0.0444928
0.35748304 0.0446875
0.35683404999999996 0.0448497
0.12039069000000002 0.0448822
0.35621744999999994 0.045012
0.35378354 0.045563599999999996
-0.26701853999999997 0.046082700000000004
0.35073314999999994 0.0463098
0.12074758999999999 0.046439600000000004
0.34917546000000005 0.0466992
0.34820186000000003 0.046926300000000004
0.34683893 0.0469912
0.34784495 0.0470236
0.34651436 0.047088500000000005
0.34631964 0.0471209
0.12097479000000001 0.0472832
-0.18958847999999998 0.0472832
0.34628725 0.047413
0.34524873999999994 0.0476725
0.12110459000000001 0.047997
-0.18975067999999998 0.0480294
0.34343143000000004 0.048094300000000006
0.34197116 0.0484837
0.34154924000000003 0.048581000000000006
0.34119233 0.0486783
-0.18997786999999997 0.0489379
0.33999155000000003 0.0490028
-0.19007517999999995 0.0492624
0.33823917000000003 0.0494246
0.33742795 0.049619300000000005
0.12149399000000001 0.0496842
0.33596756 0.0497166
0.12152649000000001 0.049813899999999994
0.33648686 0.04984639999999999
0.33622713000000004 0.0499113
0.33531854 0.0501384
0.33226803 0.0509171
0.32996405 0.051501099999999994
-0.19069177999999998 0.0515336
0.32967194000000005 0.05156600000000001
-0.19078917999999997 0.0526043
0.32282465000000005 0.0533505
-0.19114607999999997 0.0534803
0.12240268000000001 0.05357760000000001
0.32191593999999996 0.0536101
0.32142915000000005 0.053707399999999995
-0.19134077999999996 0.0541941
0.31935225 0.054258999999999995
-0.26023614 0.0546159
0.31701575000000004 0.0548755
-0.19153558999999998 0.054940300000000004
-0.25991165 0.05500519999999999
0.31370565 0.055751499999999996
-0.25923014 0.0558813
-0.19192497999999997 0.0564328
0.31055784 0.0565951
0.12311659000000003 0.0565951
-0.25832154999999996 0.057016899999999995
0.30809155 0.057243999999999996
-0.19215208999999994 0.0573738
0.12331129 0.057438699999999995
-0.25783475000000006 0.0576333
0.30562514 0.0576658
0.30562514 0.05792529999999999
-0.25760755 0.05792529999999999
0.30319135 0.058314700000000004
0.30186073999999996 0.0589312
0.30153625 0.05902850000000001
0.30104944000000006 0.0591583
0.30023815000000004 0.059385400000000005
0.30001104000000006 0.05945029999999999
0.29978385 0.05951519999999999
0.29942694000000003 0.0596125
0.29926465 0.059645000000000004
0.29890764000000003 0.0597423
0.29874545 0.0598072
0.29835594 0.05990449999999999
0.29744735 0.0601641
0.29679834 0.060326300000000006
0.29579235 0.0606183
0.12412258999999999 0.0608779
-0.19309317999999995 0.06097519999999999
0.29391014000000004 0.0611375
-0.25484915 0.0614295
0.29170344 0.0617539
-0.19341776999999996 0.0622082
0.29001594 0.06224059999999999
0.12454449 0.06262999999999999
0.2881337500000001 0.06275979999999999
-0.25371335 0.0628895
0.28148113 0.06467398
0.12509619 0.06493358
-0.19413167999999997 0.06496608
0.27966385 0.06519317999999999
0.12542069 0.06626389
-0.25105235000000004 0.06629628
0.27567225 0.06632878
-0.25082514 0.06658829
0.27404965000000003 0.06678297999999999
0.12574518 0.06759417999999999
0.27096674000000004 0.06769148
0.12584259 0.06804837999999999
0.26801363 0.06856748
-0.24929995000000005 0.06856748
-0.24907274000000001 0.06885949000000001
0.26635854000000003 0.06905417999999999
0.26476846 0.06950838
-0.24848864000000004 0.06960579
0.12626439 0.06967068
-0.19539728999999995 0.06976798
0.26337306 0.06993018
0.12636178 0.07015739
0.12645909000000002 0.07054667999999999
0.26035506 0.07083869000000001
-0.24735284000000002 0.07106578999999999
0.12662138 0.07119558999999999
0.25652576 0.07197429
0.25639586 0.07203918
0.25574684999999997 0.07223389
0.12691348 0.07236369000000001
0.25509785 0.07242858
0.25461104999999995 0.07259078999999999
0.25396207000000004 0.07278548
0.25315076 0.07278548
0.12701079 0.07281789
-0.19627347999999997 0.07304498
0.12714058 0.07314239
0.25269637 0.07317478
0.25237185 0.07327208
0.25198246 0.07340188
0.25042476 0.07388858
0.24925656 0.07421308999999998
0.12740018 0.07437528
-0.24482156999999996 0.07437528
0.24825056 0.07453747999999999
0.24743925 0.07476458
0.12756249 0.07499179
0.24653056 0.07505668
-0.24417255999999998 0.07521889
0.24416156 0.07577048
-0.19701987999999995 0.07590018
0.12782209 0.07606247999999999
0.24289595 0.07615978
-0.19714968999999996 0.07680869
0.12811419000000002 0.07723048
-0.24235526 0.07758738999999999
0.23767127000000002 0.07778208
0.23471815999999998 0.07872298
-0.19779866999999998 0.07875548
-0.24070025999999997 0.07972878000000001
0.23036957000000002 0.08011818
0.22748136000000005 0.08073458
0.22796815999999998 0.08083199
-0.19841526999999998 0.08105908999999999
0.22722174999999997 0.08109148000000001
0.22699467 0.08115639999999999
-0.23949946 0.08131870000000001
-0.23927236999999996 0.08161067999999999
0.22543697000000001 0.08164309
0.22482037 0.08187019
0.12941229 0.08232449
-0.19886968999999996 0.08268137999999998
-0.23846106 0.08271378000000001
0.22173748000000001 0.08284359000000001
0.12960698 0.08313558
0.21953077999999995 0.08355739
-0.23777958 0.08358988999999999
-0.19912927999999996 0.08368718000000001
-0.23742255999999998 0.08407648999999999
-0.19935638999999997 0.08453079000000001
0.21628557999999998 0.08462808000000001
0.21576627999999995 0.08479039000000001
0.21540937 0.08495258
0.21401398 0.08537439000000001
0.13019109 0.08540678
0.21368936999999996 0.08547168
0.21339737999999997 0.08556899
0.21310526999999999 0.08566637999999999
0.21200186999999995 0.08602329
0.21167738 0.08615308
0.21002237999999998 0.08667218
0.20950317999999998 0.08686689
-0.23524836 0.08696418
0.20914617 0.08699667999999999
-0.20007036999999997 0.08712637999999999
0.20846467999999999 0.08722378000000001
-0.23466415999999998 0.08771047999999998
0.20616057999999998 0.08796999
-0.23446946 0.08800249
-0.23420986999999996 0.08832689
-0.20042728999999995 0.08839177999999999
0.20470027 0.08845668
-0.23395026 0.08868378
0.20395387999999998 0.08871628000000001
0.20353197 0.08884609
0.13109969000000002 0.08891098
0.20291547999999998 0.08907319
-0.20062196999999996 0.08913808000000001
0.20155246999999998 0.08949499
-0.23323637 0.08962479
0.19846958 0.09053318999999999
0.19752846999999998 0.09085768000000001
0.19528927 0.09160388
0.19467267 0.09183109
0.13184609 0.09192837999999999
0.13200839 0.09257728999999999
0.19181697 0.09280439
0.13217058 0.09309637999999999
0.13226799 0.09361558000000002
-0.20188767999999996 0.09368047999999998
-0.22992627000000002 0.09406978999999999
0.18766307999999995 0.09423199
-0.22969906999999998 0.09436177999999999
0.13249518000000002 0.09452398999999999
-0.20217969 0.09471869
0.18584578000000002 0.09484848
0.18448287 0.09533518
0.13272229000000002 0.09533518
0.18409338 0.09546499
0.18373649 0.09559478999999999
0.13281969000000002 0.09569208999999998
0.18334697 0.09572449000000001
0.18295758 0.09585428
-0.20250417999999998 0.09585428
0.18266559000000002 0.09595168
0.18227608 0.09608138
0.13291699 0.09608138
0.18156219 0.09634098
0.18114027000000002 0.09650318999999999
0.18081578 0.09660058000000002
0.18042639 0.09673039000000001
0.13307928 0.09673039000000001
-0.22791426 0.09676279
0.18010188000000002 0.09686007999999999
-0.81931484 0.09689257999999999
-0.8178544500000001 0.09692499
-0.80746992 0.09695749
-0.8078268700000001 0.09695749
-0.80818382 0.09695749
-0.8089302300000001 0.09695749
-0.8096441400000001 0.09695749
-0.81055281 0.09695749
-0.8206453100000001 0.09695749
-0.8286609399999999 0.09695749
-0.8038353100000001 0.09698989
-0.80565265 0.09698989
-0.8063665600000001 0.09698989
-0.8066910100000001 0.09698989
-0.8110071100000001 0.09698989
-0.8327498400000001 0.09698989
-0.80201804 0.09702239
-0.8034783600000001 0.09702239
-0.83489164 0.09702239
-0.79870797 0.09705478999999999
-0.7994867200000001 0.09705478999999999
-0.8371308199999999 0.09705478999999999
-0.83849371 0.09705478999999999
-0.83885074 0.09705478999999999
-0.8392077000000001 0.09705478999999999
-0.83953223 0.09705478999999999
-0.8399216 0.09705478999999999
-0.7979290600000001 0.09708728999999999
-0.84031098 0.09708728999999999
-0.8406680100000001 0.09708728999999999
-0.84105738 0.09708728999999999
-0.8417388699999999 0.09708728999999999
-0.8421283199999999 0.09708728999999999
-0.84248527 0.09708728999999999
-0.7951383099999999 0.09711968
-0.8428422999999999 0.09711968
-0.84323168 0.09711968
-0.8438483199999999 0.09711968
-0.84430262 0.09711968
-0.79312628 0.09715208999999998
-0.8446919900000001 0.09715208999999998
-0.8449841 0.09715208999999998
-0.8454059799999999 0.09715208999999998
-0.84576293 0.09715208999999998
-0.84611988 0.09715208999999998
-0.7900433899999999 0.09718458999999999
-0.7903678499999999 0.09718458999999999
-0.7905301099999998 0.09718458999999999
-0.8465093400000001 0.09718458999999999
-0.84683379 0.09718458999999999
-0.8472233199999999 0.09718458999999999
-0.8475802 0.09718458999999999
-0.8479372299999999 0.09718458999999999
-0.8483265999999999 0.09721699
-0.8490405900000002 0.09721699
-0.84991684 0.09721699
-0.7863762799999999 0.09724949000000001
-0.8503711299999999 0.09724949000000001
0.17880379 0.09731439
-0.7809244099999999 0.09737928
-0.7783283099999999 0.09741168
-0.8570561299999999 0.09741168
0.17831697 0.09747659
-0.85984699 0.09747659
-0.86159941 0.09750898999999999
-0.86309223 0.09754149
-0.7716431599999999 0.09757387999999999
0.17799248 0.09760637999999999
-0.7707669899999999 0.09760637999999999
-0.7712213599999999 0.09760637999999999
-0.7688848 0.09763878000000001
-0.8651366 0.09763878000000001
-0.86692152 0.09767128
-0.7649581599999999 0.09780109
-0.87204887 0.09783348
0.13337138 0.09786598
-0.75781878 0.09799569
-0.87818711 0.09802819
-0.8797773499999999 0.09806058000000001
-0.75522257 0.09809308000000001
-0.88305493 0.09815797999999999
-0.8835741400000001 0.09819039
-0.88409344 0.09822289000000001
-0.8850345299999999 0.09825529000000001
-0.7498356199999999 0.09832018000000001
-0.7499978 0.09832018000000001
-0.8866895300000001 0.09832018000000001
-0.8871763300000001 0.09832018000000001
-0.88883133 0.09838508
-0.88935055 0.09844999
-0.88990227 0.09844999
0.13353359 0.09848239
0.17542879 0.09851489
-0.7449354599999999 0.09851489
-0.74360483 0.09857978999999999
-0.74389694 0.09857978999999999
0.17510428 0.09861218000000001
-0.74292335 0.09861218000000001
-0.7423068699999998 0.09864458999999999
-0.7408789 0.09870949000000001
0.17448768 0.09883928
-0.8985019599999999 0.09883928
-0.7364330399999999 0.09887178
-0.89950797 0.09890418
-0.9000272699999999 0.09890418
-0.90018946 0.09890418
-0.9003841400000001 0.09890418
-0.90061133 0.09890418
-0.9010981299999999 0.09893668
-0.90148758 0.09896909
-0.9018120399999999 0.09896909
-0.9025909400000001 0.09900148999999998
-0.7328308499999999 0.09903398999999999
-0.9031425800000001 0.09903398999999999
-0.7326686599999999 0.09906638
-0.73338257 0.09906638
-0.90349954 0.09906638
-0.90382407 0.09906638
-0.9043108599999999 0.09909887999999999
-0.7315652199999999 0.09913128
-0.9053817200000002 0.09916378
-0.9056738300000001 0.09916378
-0.7297804599999999 0.09919619
-0.7302995999999999 0.09919619
-0.90599836 0.09919619
-0.22606446 0.09922869000000001
-0.72932616 0.09922869000000001
-0.9069069599999999 0.09922869000000001
-0.9074262500000001 0.09926109
-0.9076209399999999 0.09926109
-0.9080427400000001 0.09929359
-0.9087567200000002 0.09932598000000001
0.17299488000000002 0.09935848
-0.20347778 0.09935848
-0.90911375 0.09935848
-0.7261458499999999 0.09939087999999999
-0.90947063 0.09939087999999999
-0.9098276600000001 0.09939087999999999
-0.7254318599999998 0.09942329
-0.9102170399999999 0.09942329
-0.9108985199999999 0.09948819
0.13382569 0.09961798
-0.91300797 0.09961798
-0.22573996999999998 0.09965048
0.17208629 0.09968289000000001
-0.72105093 0.09968289000000001
-0.72010983 0.09971539
-0.9153444199999999 0.09971539
-0.71848726 0.09981268
-0.91758364 0.09987758
-0.9179730099999999 0.09987758
-0.9183623900000001 0.09990998999999999
-0.9190763000000001 0.09994249
-0.91943333 0.09997489
-0.9198227000000001 0.09997489
-0.71469034 0.10000739
-0.92014723 0.10000739
-0.92050419 0.10003978999999999
-0.9208936400000001 0.10003978999999999
-0.92125059 0.10007229
-0.71287307 0.10013708999999998
-0.9216400499999999 0.10013708999999998
-0.9222891099999999 0.10013708999999998
-0.92274341 0.10016958999999999
-0.92378184 0.10023449000000001
-0.92339239 0.10026689
-0.9241388 0.10026689
-0.92456075 0.10026689
-0.20373738 0.10029939
0.17030139 0.10033178000000001
-0.22525317 0.10033178000000001
-0.70920604 0.10036428
-0.92563161 0.10036428
-0.9263455099999999 0.10039669
-0.92670255 0.10042918999999999
-0.7080053399999999 0.10046159
-0.92744887 0.10046159
0.16984709000000003 0.10049409
-0.92780591 0.10049409
-0.70654495 0.10052649
-0.9288119199999999 0.10055887999999999
-0.92975301 0.10062378000000001
0.16936027 0.10065628
-0.93069411 0.10068869000000001
0.13411779000000001 0.10072119
-0.93127825 0.10075359
-0.22489595999999998 0.10078609
-0.70287799 0.10078609
-0.9320245800000001 0.10078609
-0.9322518399999999 0.10078609
0.16890598 0.10081848
-0.9329980899999999 0.10085098
-0.9331929399999999 0.10085098
-0.70109307 0.10088338
-0.7008659599999999 0.10091578999999999
-0.9339391899999999 0.10091578999999999
-0.9341663700000001 0.10091578999999999
-0.7001195599999999 0.10094829
-0.6998923699999999 0.10098069
-0.9349127799999999 0.10098069
-0.9351075500000001 0.10098069
-0.69895128 0.10104558000000001
-0.69917846 0.10104558000000001
-0.9358863000000002 0.10104558000000001
-0.9360811400000001 0.10104558000000001
0.16819209000000002 0.10107808000000001
-0.93682755 0.10111047999999999
-0.93705458 0.10111047999999999
0.16799738000000003 0.10114298
-0.69755589 0.10114298
-0.69703667 0.10117539
-0.6972313499999999 0.10117539
-0.93780098 0.10117539
-0.69606307 0.10124029000000001
-0.6962902599999999 0.10124029000000001
-0.9384825500000001 0.10124029000000001
-0.938807 0.10124029000000001
-0.93919637 0.10127268
-0.6951219799999999 0.10130518
-0.6953491700000001 0.10130518
-0.93952091 0.10130518
-0.93994278 0.10133758
-0.69440807 0.10137008
-0.9402998100000001 0.10137008
-0.9406891899999998 0.10137008
0.16728337999999998 0.10140249
-0.94104622 0.10140249
-0.94140309 0.10143498999999999
0.16702379 0.10149989
-0.9421494999999999 0.10149989
-0.9424741099999999 0.10153228999999998
0.16682908 0.10156478999999999
-0.69187674 0.10156478999999999
-0.94357739 0.10159718000000001
-0.6907734599999998 0.10162958999999998
0.16647209000000002 0.10166208999999998
-0.9439668399999999 0.10166208999999998
-0.9442913799999998 0.10166208999999998
-0.22418195999999999 0.10175939
0.13440979000000003 0.10179189
0.16127988000000001 0.10357637
-0.6664346699999999 0.10364127000000001
0.16092288000000002 0.10367367
0.13489658999999998 0.10373858
0.16053348 0.10380347
-0.22262426 0.10386837
-0.6638710000000001 0.10386837
0.16020898000000003 0.10393327
-0.66244311 0.10399818
0.15985198 0.10406307000000002
-0.66146951 0.10409547
-0.66120991 0.10412797
0.13502638000000003 0.10419286999999999
-0.66039858 0.10419286999999999
0.15943008000000003 0.10422527999999998
-0.22236467 0.10422527999999998
-0.65923037 0.10429016999999999
0.15913808000000002 0.10432257000000002
-0.65851639 0.10435507000000002
-0.65793233 0.10441996999999999
0.15878108 0.10445237000000002
-0.65676397 0.10451727999999998
0.15842408 0.10458217
0.15800218 0.10474438
-0.65413541 0.10477688
0.15764528000000003 0.10487417
-0.65244799 0.10493907
0.15728828 0.10500398
0.15696378 0.10510127
-0.650371 0.10513377
0.13535089 0.10542577000000002
0.15602268 0.10545818
0.15566568 0.10558796999999999
0.15530868000000003 0.10571778
-0.6444324 0.10571778
0.15498418000000003 0.10584757000000002
-0.64326412 0.10584757000000002
-0.64255022 0.10591246999999998
-0.64083022 0.10610706999999997
0.13557808 0.10620447
-0.63790955 0.10639917
-0.6360922499999999 0.10659376999999999
-0.20561958999999996 0.10685336999999999
0.13590259000000002 0.10746987000000001
-0.20568446999999995 0.10769697000000002
0.14979198000000002 0.10772937999999999
-0.62392287 0.10792406999999998
-0.62372814 0.10795656999999999
-0.62333865 0.10802136999999998
0.14839648000000003 0.10824858
-0.62109955 0.10824858
-0.62048295 0.10831347000000001
-0.21931426 0.10834587
-0.61785436 0.10860547
0.14667659 0.10886496999999999
-0.6148687700000001 0.10896237000000002
-0.61529064 0.10896237000000002
0.14583279 0.10918947000000001
-0.61259717 0.10922188000000001
-0.6104553699999999 0.10948148
-0.60925467 0.10961127000000001
-0.60824865 0.10974108
0.14417779 0.10980597000000003
-0.60789166 0.10980597000000003
-0.60750225 0.10983836999999999
-0.6071452500000001 0.10987077000000002
-0.60678838 0.10993568000000001
-0.6063988499999999 0.10996817999999998
-0.60604197 0.11000057000000002
-0.60565248 0.11003307
-0.6053604499999999 0.11009796999999999
0.13664899 0.11022766999999999
-0.6039650599999999 0.11026016999999999
0.14278239 0.11032507000000001
-0.60341338 0.11032507000000001
-0.60321865 0.11035746999999999
-0.60094697 0.11061706999999998
-0.59890259 0.11087667000000001
-0.5975072 0.11107127
0.14073789 0.11110377
-0.59620912 0.11123358000000001
0.13700598000000003 0.11159046999999998
0.13924509000000002 0.11165536999999999
-0.59153599 0.11181757000000002
0.13869348000000004 0.11184996999999998
0.13710329000000002 0.11191487000000001
-0.58994591 0.11201227999999999
-0.5866683 0.11243407
0.13707089 0.11246648000000001
0.13651919 0.11266116999999999
-0.5844940000000001 0.11272608
0.13593508999999998 0.11288827000000001
-0.21593926000000002 0.11295318
0.13548069000000001 0.11308296999999998
-0.20740446 0.11308296999999998
-0.58134619 0.11314787000000001
0.13746029 0.11324517
0.13496149000000002 0.11324517
-0.5808270099999999 0.11324517
0.13752518 0.11353717000000002
-0.57800369 0.11360206999999999
-0.57651091 0.11379676999999999
-0.57556978 0.11395898000000002
-0.57420681 0.11408877
-0.5745638 0.11408877
-0.5727140000000001 0.11431587
0.13210569 0.11434827
-0.57232459 0.11438077
-0.5715781799999999 0.11447807
0.13155408999999998 0.11454297
-0.57109138 0.11454297
-0.57002048 0.11470517
-0.21460877 0.11477007000000002
-0.5681383 0.11496478
-0.56700252 0.11512697000000001
0.13797949 0.11522438
-0.56580181 0.11528926999999999
-0.20808596 0.11541906999999998
-0.56427662 0.11548386999999997
0.12889299 0.11554877000000001
-0.56349771 0.11561367
-0.5629784900000001 0.11567858000000002
-0.56194002 0.11584077000000002
0.12811419000000002 0.11587327
0.12691348 0.11632746999999999
-0.5583378999999999 0.11635997
0.13840138000000002 0.11681417000000001
-0.20857266 0.11704127
0.13849869 0.11717108000000001
0.12464178 0.11717108000000001
-0.21275896999999996 0.11730086999999999
-0.55197728 0.11730086999999999
0.12376558 0.11752796999999998
-0.55006271 0.11759286999999999
0.13872589 0.11801467
0.12237018000000001 0.11807957
0.12194829000000001 0.11824177
0.12165629000000001 0.11833917000000001
-0.21201256 0.11833917000000001
0.12142909000000002 0.11840407
-0.54470818 0.11840407
0.12116948999999999 0.11853377000000001
-0.5439618100000001 0.11853377000000001
-0.5434100900000001 0.11859866999999999
-0.5425338799999999 0.11872847000000002
-0.20912435999999998 0.11898807000000002
-0.21146086 0.11911786999999999
-0.21110396999999997 0.11960446999999999
0.13921268 0.11983167000000002
-0.5355243100000001 0.11983167000000002
-0.5349725900000001 0.11992898
-0.20941647 0.11996136999999998
-0.53396661 0.12005877000000001
-0.21071446000000002 0.12012368
0.13930999 0.12015609
-0.5335447 0.12015609
0.11639909000000002 0.12038318999999999
-0.53153271 0.12048057000000001
0.11607459 0.12051297
-0.21038996 0.12057787
-0.53007239 0.12070767
0.11513348000000001 0.12086988000000001
-0.20967606 0.12086988000000001
0.11422479 0.12122676999999998
0.11386789000000001 0.12135656999999998
-0.20987076999999998 0.12151877
0.11338108999999999 0.12155127
-0.52481521 0.12155127
-0.5232900100000001 0.12181077
-0.20987076999999998 0.12203797
-0.5218297000000001 0.12203797
0.11149888000000001 0.12229747
-0.51988259 0.12236238
0.13999149000000002 0.12262197000000001
-0.21019525999999997 0.12262197000000001
-0.5175135999999999 0.12275176999999998
0.11026569000000001 0.12278417000000001
0.14002399000000001 0.12281667000000002
-0.51634528 0.12294636999999999
-0.5157286799999999 0.12307617
0.14015379 0.12320597
0.10900008 0.12327086999999999
-0.51430091 0.12330327000000002
0.14025109 0.12349796999999998
-0.21048736999999995 0.12359537
-0.51160739 0.12378997
0.10708539 0.12401717000000001
-0.50995227 0.12404957
0.10643639 0.12427667000000002
0.14047829 0.12437406999999999
0.10585229000000002 0.12450377000000001
0.10565759000000002 0.12456866999999999
-0.5067395800000001 0.12460117
-0.5063502 0.12463358000000001
-0.50602567 0.12469846999999999
0.10523569000000002 0.12476336999999998
-0.50566868 0.12476336999999998
0.14060808000000002 0.12486068
-0.50433817 0.12505537
0.10419719 0.12518516999999998
-0.5031698899999999 0.12521757000000003
-0.21100657 0.12534738
0.14086768 0.12573677
0.10114679 0.12641807000000002
-0.4962252 0.12645057
-0.49590067 0.12651547
0.10036789000000002 0.12667767
0.09994609 0.12683988000000002
-0.49411591 0.12683988000000002
0.14115979 0.12687238000000003
-0.49349930999999997 0.12693727999999999
0.09958909 0.12703456999999999
-0.4929152 0.12706697
-0.21155827 0.12722927
-0.49181180999999996 0.12722927
0.14132199 0.12739148
0.09845329000000001 0.12745636999999999
-0.49022168999999993 0.12755367
-0.4894103999999999 0.12768347
-0.48895598 0.12774837
0.09705789000000001 0.12800796999999997
-0.48726848 0.12807287
0.09627899000000001 0.12833238000000002
0.09595449 0.12846217000000001
-0.48502937999999995 0.12849467
-0.20461358999999998 0.12862437999999998
-0.48369888 0.12872176999999999
0.14171149 0.12885157
0.09400739000000001 0.12924087
-0.4799994199999999 0.12940307
0.09355309 0.12943557
-0.47870133000000004 0.12966267
-0.21230467 0.12972757000000001
-0.47561844000000003 0.13024667
0.09053499 0.13066847
-0.47318454000000004 0.13070097
0.09011319000000001 0.13083067999999998
-0.20295857999999997 0.13096047
-0.47159442 0.13099297
0.08926939 0.13118757
0.08900979 0.13128497
-0.46977711 0.13134988
-0.20263407999999994 0.13141478
-0.46649941999999994 0.13196627
-0.20221218999999996 0.13199877000000002
0.08673819 0.13222587
-0.46516890999999994 0.13222587
-0.4643901199999999 0.13235567999999998
-0.46390333 0.13248547
-0.20182276999999998 0.13255037
0.08547259 0.13274497
-0.21321326999999995 0.13277746999999998
-0.20153068999999996 0.13293967
0.08453149000000001 0.13313438
-0.46026871999999996 0.13316677
0.08417449 0.13326417000000002
0.14297709 0.13339387
0.08352549000000001 0.13352366999999998
-0.45848390999999994 0.13352366999999998
-0.20107638999999994 0.13358858
-0.45757523999999994 0.13368597
0.08307109 0.13375077000000002
-0.45663415000000007 0.13391307000000002
-0.45595262000000003 0.13404286999999998
0.08196779 0.13417257
-0.20065446999999997 0.13417257
-0.45455723 0.13433488000000002
-0.45267504 0.13469177
-0.20026507999999998 0.13472417
0.14339899 0.13485398
-0.45092262 0.13504866999999998
-0.17310299 0.13511358
-0.44991665000000003 0.13521087
-0.19990808999999998 0.13524327
-0.44939743 0.13534068
-0.44884570999999995 0.13543797
0.07881998999999998 0.13547046999999998
-0.21405707 0.13556778
-0.19958357999999995 0.13569757
0.14369098000000002 0.13592467000000003
-0.44556813 0.13611938
-0.44316665000000005 0.13657358
-0.44053801000000004 0.13715756999999998
0.07456879 0.13725497
-0.43891551 0.13748207
0.07223229 0.13822827000000001
0.07168059 0.13845547
-0.43427492 0.13845547
0.07125869 0.13868256999999998
-0.43320390999999997 0.13868256999999998
-0.43261980999999994 0.13881238
-0.19708478999999995 0.13923417000000002
0.06976589 0.13929908
-0.21522525999999997 0.13946127000000003
-0.19672777 0.13975327
-0.42758981 0.13988307
-0.19637087999999997 0.14023997
-0.4258049199999999 0.14023997
-0.42554531000000007 0.14030488
0.14498909 0.14046707
-0.42418242 0.14059688
0.0666181 0.14062927
0.14557319000000002 0.14244626000000002
0.062399399999999994 0.14244626000000002
-0.19484558999999996 0.14244626000000002
-0.21616637 0.14251116000000003
-0.41451172 0.14270586
-0.41337594 0.14296536
-0.41321371 0.14299786
0.0608741 0.14306276000000004
-0.21632865999999998 0.14309516
-0.41285671999999995 0.14309516
0.06012778999999999 0.14341966
0.14586529 0.14348445999999998
-0.41071492 0.14354936000000001
0.15758038000000002 0.14377656
0.0587972 0.14393876
-0.21658826999999997 0.14397116000000001
-0.40886512 0.14397116000000001
0.05798589 0.14429566
0.14615739 0.14449036
-0.40656112999999994 0.14449036
-0.19338527 0.14452276000000003
-0.21681547 0.14471746
0.056915 0.14478236000000003
-0.40484113 0.14494456000000003
0.14628719 0.14500945999999998
0.0559739 0.14517166
-0.4017256999999999 0.14559346
0.05461099999999999 0.14578816
-0.40026543 0.14595036
-0.3997137099999999 0.14608016000000001
-0.39932433999999994 0.14617746
-0.21733466999999995 0.14627486
0.0534102 0.14630726
-0.39861043 0.14633975999999999
-0.39844811999999996 0.14637216
-0.39825343999999996 0.14643706
-0.39809112999999996 0.14646946
0.14674149000000003 0.14650196000000001
-0.39789641 0.14650196000000001
0.05263140000000001 0.14659926
-0.39750702999999993 0.14659926
-0.39679312 0.14676155999999999
-0.39663081999999994 0.14679396000000003
-0.39624140999999996 0.14689126000000002
-0.21752936 0.14692376
-0.3958844099999999 0.14695616000000003
0.05113858999999999 0.14724816
-0.39439164 0.14731306
-0.19137327999999998 0.14737795999999997
-0.3938075399999999 0.14744286
-0.3934505099999999 0.14750776000000002
0.05048959 0.14760506
-0.39273663999999997 0.14770246
-0.39237960999999993 0.14776736000000001
-0.39199022999999994 0.14786466
-0.39166569999999995 0.14792956000000002
-0.39127632999999995 0.14802686
-0.21791876999999998 0.14818916000000001
0.048899389999999994 0.14825406
-0.38981593999999997 0.14838376
0.04818549 0.14854605999999998
-0.7437670999999999 0.14854605999999998
-0.19049708999999995 0.14864335999999997
0.04789339 0.14870826
-0.38718741999999995 0.14896786
-0.38647344 0.14919496
0.046497989999999996 0.14929225999999998
-0.38585683 0.14929225999999998
-0.38549992 0.14938966
-0.18978317999999994 0.14964916
-0.38436413999999997 0.14964916
-0.38377992 0.14977896000000002
-0.3829037099999999 0.14997366
-0.38189772999999994 0.15023316
-0.18932878999999997 0.15036295999999996
-0.38014530999999996 0.15065495999999998
-0.37965850999999995 0.15075236
-0.37939889999999993 0.15081725999999998
-0.37897710999999995 0.15091456000000003
-0.21876256 0.15097945999999998
0.042668700000000004 0.15101186000000003
-0.37862011999999995 0.15101186000000003
-0.37829561999999994 0.15110926
-0.37797113 0.15117416
-0.3777113999999999 0.15123906
0.0418899 0.15133636
-0.37722471999999996 0.15133636
-0.37605639999999996 0.15166086
-0.3758292199999999 0.15169326
-0.37537492 0.15179056000000002
0.04078649 0.15182306
-0.18822549 0.15188796
-0.37475832 0.15195286000000002
0.04042949 0.15198526
0.14836408 0.15208256
-0.21918446 0.15227725999999997
-0.37281120999999995 0.15243946
-0.18780357999999997 0.15253686000000002
0.03893679 0.15266666
-0.18760888999999994 0.15279636
-0.21944407000000002 0.15302356
-0.18741417999999999 0.15305596
-0.3702800399999999 0.15305596
0.03689229 0.15357506
-0.18692737999999998 0.15380225999999997
-0.36716460999999995 0.15386716
0.036080999999999995 0.15393196
0.14894818 0.15406176
-0.21973606 0.15406176
-0.36619113 0.15406176
0.03526968 0.15428885999999997
-0.18653799 0.15435376
-0.21989836000000001 0.15454846000000003
-0.36291346999999996 0.15487295999999998
-0.18601878999999996 0.15510006
-0.36193995999999995 0.15510006
0.03251129 0.15552186
-0.36041475999999995 0.15552186
-0.35973324 0.15571655999999998
0.14953229 0.15604096
-0.22038516 0.15620315999999998
0.030564189999999998 0.15639786
-0.35678015 0.15646276000000003
-0.35642316 0.15652765999999999
0.14979198000000002 0.15691696
-0.35480053999999994 0.15694946
-0.35411905999999993 0.15711166000000001
0.028779399999999997 0.15720906
0.14988928 0.15724146
0.027416399999999997 0.15782545999999997
-0.22093676 0.15795526000000001
-0.35071167 0.15805256
-0.35015996 0.15811746
0.15018138 0.15821485999999998
-0.34951097 0.15831216
-0.34921886 0.15837706000000004
-0.22109906999999998 0.15847436000000004
-0.34837514999999997 0.15860416
-0.34795323999999994 0.15870156
0.0252746 0.15879886
-0.34762875 0.15879886
-0.34723936999999994 0.15889616
-0.34574656 0.15928556000000002
-0.3445782399999999 0.15960996
-0.34324776999999995 0.15993446
-0.34253386 0.16012916
-0.3411059699999999 0.16051846
0.15089528 0.16061586
0.02105591 0.16071316
-0.34035955999999995 0.16071316
-0.3389641699999999 0.16100516
-0.21006547 0.16103756
-0.33837996 0.16123226999999998
-0.18173507999999997 0.16129716
-0.20896207 0.16142696
-0.33753623999999993 0.16145936000000002
0.019270999999999996 0.16152426
-0.33662757 0.16168655999999998
0.0188167 0.16171896000000002
-0.18131328 0.16191366000000001
0.0181352 0.16204346
-0.33477784999999993 0.16217315999999998
0.0171292 0.16249766
-0.33331756999999995 0.16256256
0.0167398 0.16269236
0.0164802 0.16278966
-0.33104585 0.16314656
0.015376799999999998 0.16330876
0.0150523 0.16343856
-0.18020988 0.16350346000000002
0.014046300000000003 0.16392525
-0.17991776999999998 0.16399016
-0.32799546 0.16399016
0.15193378 0.16418486000000002
-0.32711925 0.16421727
-0.17962577999999998 0.16434707000000004
-0.32650264999999995 0.16437945
0.15216088 0.16486615000000002
-0.17923628999999996 0.16493105
-0.32328995 0.16525557000000002
0.0109958 0.16532046999999997
-0.17891177999999996 0.16541775000000003
-0.17868468999999998 0.16574227
-0.31965533999999995 0.16626137
-0.17826277 0.16635865000000002
0.0086917 0.16639115000000002
-0.31890896 0.16645605
0.008107600000000001 0.16665066
0.15274508 0.16681297
-0.17793827999999998 0.16681297
-0.31605316 0.16723476999999998
0.0067446 0.16733207000000003
-0.17754888999999996 0.16739695
-0.31514456 0.16749425999999998
-0.31478754999999997 0.16752676
0.0059009 0.16768896
-0.17722427999999996 0.16788365000000002
-0.31290534 0.16811076
-0.31271066000000003 0.16817566
0.15319938 0.16830546999999998
-0.31212655 0.16833785
-0.17676997999999997 0.16856495999999999
-0.17647786999999995 0.16898676
-0.30868664999999995 0.16927877
-0.30849193999999996 0.16934365
-0.30807005 0.16944104999999998
-0.30722636 0.16970057000000002
-0.30683684999999994 0.16979797
-0.30657725999999996 0.16986285
-0.30547396 0.17018727
0.0004164999999999997 0.17025217
-0.30524674999999996 0.17025217
-0.30417584999999997 0.17054416
-0.22499355999999998 0.17064155999999997
-0.30349434999999997 0.17073887
0.15397818000000002 0.17090105
-0.22509096 0.17093355
-0.30258575 0.17099846000000002
-0.30206646 0.17119307
-0.0018875 0.17135535
-0.30135255 0.17135535
-0.17462817999999994 0.17171227
-0.29960015 0.17187445
0.15430268 0.17193936
-0.22541547 0.17197176
-0.29862655 0.17213406
-0.0036075000000000005 0.17216646
-0.17420628999999996 0.17232865000000003
0.15446498 0.17249096000000003
-0.29609534 0.17284785
-0.17352478999999996 0.17333457000000002
-0.29414824999999994 0.17339936000000003
0.15475708000000002 0.17343186
0.15475708000000002 0.17346425999999998
-0.29229844999999993 0.17395096000000002
-0.29148725999999997 0.17421057
-0.008929600000000001 0.17469727
-0.28966994999999995 0.17472967
-0.28924806 0.17485945
-0.28889105 0.17495676
-0.17242147999999996 0.17498925999999998
-0.28820956 0.17515146
-0.28782015 0.17528127
-0.011850190000000002 0.17609236
-0.28356895 0.17651416
-0.22707046999999997 0.17700085999999998
-0.01415429 0.17719557
-0.28132985 0.17719557
0.15605508 0.17768227
-0.17040946999999995 0.17797426
0.15618488000000003 0.17813647000000002
-0.27769524 0.17829865000000003
-0.017464389999999996 0.17878534999999998
0.15644458000000003 0.17888275
-0.27529376 0.17901245999999998
-0.01814589 0.17910986
-0.018502789999999998 0.17927207000000003
-0.01889219 0.17946676
-0.26779745000000005 0.18128365999999999
-0.02294869 0.18144596000000002
-0.26688876 0.18154327
0.15728828 0.18167307000000002
-0.02395469 0.18193256000000002
-0.22872557000000002 0.18202997
-0.26497415 0.18215976999999997
-0.26312434 0.18271128
-0.02573959 0.18280865999999998
0.15764528000000003 0.18284106
-0.26198854 0.18306816999999997
-0.02629119 0.18313307
-0.26085273999999997 0.18342516
-0.22921227 0.18348997
-0.25997655 0.18368467
-0.25942485000000004 0.18384686000000003
-0.22937457 0.18400917000000003
-0.16632049 0.18417136999999997
-0.02875759 0.18426865999999997
-0.25799694 0.18430116
-0.25669895000000004 0.18469047
-0.25637444 0.18482026
-0.25585514 0.18498246999999998
-0.03054239 0.18514477
-0.03099669 0.18537186000000003
-0.16534697 0.18559897
-0.25312925000000003 0.18582606000000002
-0.03268419 0.18624786
0.15878108 0.18647497
0.15891088 0.18686436
-0.24981915 0.18686436
-0.23034807000000002 0.18692925999999999
-0.03560489 0.18764307000000002
0.15917048000000003 0.18770796999999997
-0.24719054999999998 0.18770796999999997
-0.16391908 0.18774036000000002
-0.036188990000000004 0.18793506000000001
-0.16359458 0.18825957999999998
-0.24488646999999997 0.18842176
-0.037324790000000004 0.18848667
-0.24446467000000002 0.18855157
-0.23089976999999998 0.18861647
-0.16320517 0.18884356
-0.24355595999999996 0.18884356
-0.24293936 0.18903816999999998
-0.03875269 0.18920047
-0.16284818 0.18936266000000002
-0.24186845999999995 0.18939515999999998
0.15975457999999998 0.18955737
-0.24115457999999998 0.18962226999999998
-0.03966139 0.18965467
-0.23125675999999998 0.18968717000000002
-0.24079755999999997 0.18975208
-0.16252368 0.18984936000000002
-0.24037566999999999 0.18988175999999998
0.15988439000000004 0.18994667
-0.24008366999999997 0.18997917000000003
-0.04050509 0.19007647000000003
-0.23969426 0.19010897
-0.23927236999999996 0.19023865999999998
-0.23894785999999998 0.19033606
-0.16216668 0.19040096
-0.23859086 0.19046586999999998
-0.23154887 0.19053066999999999
-0.23823387 0.19056317
-0.23787696 0.19069297
-0.23751997000000002 0.19079026
0.16017648 0.19092006
-0.23716297 0.19092006
-0.16180978000000001 0.19095246999999999
-0.23602717000000004 0.19127696
-0.23583247000000002 0.19134186000000003
-0.23508605999999999 0.19160147000000002
-0.23492377 0.19163386999999998
-0.16132297999999998 0.19169878
-0.16116068 0.19192587
-0.23401516000000003 0.19195837
-0.23382046999999997 0.19202317
-0.23291176 0.19231526
-0.23274957 0.19234766
-0.23255486999999997 0.19241256
-0.23239255999999997 0.19247746999999998
-0.23219785999999998 0.19254237000000002
-0.04572979 0.19270458
-0.23148396999999996 0.19276946
-0.23076997000000002 0.19299657
-0.16044677999999998 0.19302907
-0.04676829 0.19322365999999996
-0.23012095999999996 0.19322365999999996
-0.22995865999999995 0.19325615999999998
-0.23245747 0.19328856
-0.16012228 0.19351567
-0.15995998 0.19377525999999998
-0.22797915999999996 0.19384015999999998
-0.048098789999999995 0.19390506
0.16121497999999998 0.19413217
-0.23284685999999996 0.19442417
-0.15940827999999999 0.19458647
-0.049916089999999996 0.19481356
-0.23284685999999996 0.19491086999999999
-0.23307407 0.19510557
0.16157189000000002 0.19523536
-0.05088969 0.19530025999999998
-0.23317146999999996 0.19539756000000003
-0.22304615999999997 0.19552737
-0.15872678 0.19565717
-0.23333365999999997 0.19591667000000001
0.16186398000000002 0.19611136999999998
-0.22093676 0.19624116
-0.22038516 0.19643587
-0.22002817 0.19656557
-0.21895726999999998 0.19692247
-0.21762676 0.19737675999999998
-0.055270690000000004 0.19753897
-0.05530309 0.19757147
-0.21623127 0.19786346000000002
-0.055952089999999996 0.19789587
-0.21548496 0.19809058
-0.23408005999999995 0.19812298999999997
-0.21441396999999998 0.19844747
0.16267528000000003 0.19864217
-0.21366765999999998 0.19870708
-0.21334307 0.19880436
-0.15658497999999998 0.19893417000000002
-0.21295366 0.19893417000000002
-0.21256426 0.19906397
0.16283758000000004 0.19916128000000002
-0.15626048999999997 0.19942087
-0.23453435999999997 0.19945327000000002
-0.21133106 0.19948577
-0.21094165999999995 0.19961547999999998
-0.21058466999999997 0.19974526
-0.21019525999999997 0.19987507000000002
-0.20980585999999998 0.20000487
-0.060333090000000006 0.20013467000000001
-0.20941647 0.20013467000000001
-0.23479398999999998 0.20019958
-0.15574127999999998 0.20023196000000001
-0.15548168 0.20062128
-0.20798856000000002 0.20062128
-0.06156629 0.20078356
-0.23505366 0.20097827000000001
-0.20516527999999998 0.20159467
-0.06335109 0.20169208
-0.20484078 0.20169208
-0.06364319 0.20182176
-0.23554036 0.20234096000000001
-0.15411868 0.20273026000000002
0.16400578000000002 0.20279515999999997
-0.06552538999999999 0.20282766
-0.20097898999999997 0.20302226999999998
-0.06610948999999999 0.20311967
-0.23583247000000002 0.20318457999999998
-0.19974587999999996 0.20344406999999998
0.16426537 0.20357387
-0.15353457999999998 0.20363878
-0.19922657999999996 0.20363878
-0.06750499 0.20386587
-0.19682517999999996 0.20435257
0.16452498000000002 0.20438497
-0.06860829 0.20441747
-0.23641657 0.20496907
-0.19500786999999994 0.20509877999999998
-0.06990639 0.20513128000000003
-0.07019849 0.20526106
-0.07062029 0.20548817
-0.23644906999999998 0.20555307000000003
-0.19283357999999995 0.20584507000000002
-0.15200927 0.20597487
-0.07162629 0.20600726999999996
0.16510918000000002 0.20610467
-0.23696826999999998 0.20646156999999998
-0.07282709 0.20665616
-0.18984808999999997 0.20688337
-0.18887446999999996 0.20724026000000004
-0.18845257999999998 0.20736997000000001
0.16553098000000002 0.20743487
-0.15084108 0.20782426
-0.18699228999999995 0.20788917
0.16569328 0.20792156999999997
-0.18592138999999996 0.20827846
-0.15045158 0.20840827
-0.18468817999999998 0.20870026000000003
-0.07685109 0.20876516
-0.15015958 0.20889497
-0.23787696 0.20921936
0.16614758000000002 0.20928426
-0.18303317999999993 0.20931675999999996
-0.07866839 0.20973856000000002
-0.18131328 0.20990077000000001
0.16637479 0.20993327
0.16647209000000002 0.21025765999999999
-0.07983659 0.21035497
-0.14918597 0.21038747
-0.17952837999999996 0.21054968
-0.17732167999999998 0.21132837
0.16692648000000002 0.21158797999999998
0.16702379 0.21194486999999998
-0.17547188 0.21200977
-0.08301689999999999 0.21204218
-0.17407647999999998 0.21249647
-0.17349237999999997 0.21272356
-0.23923986999999997 0.21314535999999998
-0.08525609 0.21324265999999997
-0.17131808999999998 0.21350227999999996
-0.23949946 0.21389157
0.9289025 0.21405387
-0.08678128999999998 0.21405387
-0.23962935999999999 0.21424846000000003
-0.08756019 0.21447557
-0.16787818 0.21476765999999997
-0.23982406999999997 0.21476765999999997
-0.16628808 0.21531917000000003
-0.08960457999999999 0.21557878
-0.14571367999999998 0.21580587
-0.09022117999999998 0.21590327
0.16835428 0.21596806999999998
-0.09083778999999999 0.21622766000000002
0.16851658 0.21645477000000002
-0.09135698999999999 0.21651968000000002
-0.24047307 0.21668186
0.91988094 0.21671436000000002
-0.09213588 0.21694147000000003
-0.16151767 0.21710366000000003
-0.14474008 0.21736327000000003
0.9171549999999999 0.21749306999999998
0.91624633 0.21768776000000004
0.16893848000000003 0.21768776000000004
-0.14448048 0.21775266000000001
-0.09395318999999999 0.21791487
-0.09469949 0.21833667
-0.14409107999999998 0.21836907
-0.09489418 0.21840158
-0.15794798 0.21840158
-0.09823678 0.22021845000000004
-0.15295038 0.22028334999999996
-0.24164137 0.22047806
0.16994447000000001 0.22073764999999998
-0.24193336 0.22083494999999997
-0.09953479 0.22093226
-0.15080857999999997 0.22109456
-0.10063819 0.22154875999999998
-0.24219296999999998 0.22158114999999998
-0.24235526 0.22197056
-0.14840718 0.22200295999999997
-0.10183887999999999 0.22219764999999997
0.17046367 0.22223015000000002
-0.14759587999999998 0.22226255
-0.10216338 0.22239236
-0.14146248 0.22252216
-0.14694677 0.22255455999999998
-0.10271507999999999 0.22268435
-0.24261488 0.22271675
-0.14571367999999998 0.22300886
-0.14532427 0.22313855
-0.10411047999999998 0.22346306
0.17095048999999998 0.22365775
-0.14340957999999998 0.22388486000000002
-0.14282548 0.22411194999999998
-0.10654438999999997 0.22479335
-0.14097568 0.22482575999999999
-0.14058627999999998 0.22495556000000003
-0.14019688 0.22515024999999997
-0.13844447999999998 0.22579915
-0.24375067 0.22589646000000002
-0.13773048 0.22602626
0.17179418000000002 0.22612354999999998
-0.10914058 0.22622095
-0.13711398 0.22631826000000002
-0.10962728999999999 0.22648046
-0.11128238999999998 0.22738896
-0.13347937999999998 0.22771344999999996
0.17234587999999998 0.22781075999999997
-0.13811997999999998 0.22784325999999996
-0.11209369 0.22787565999999998
-0.11248308 0.22807035
-0.13799017 0.22807035
-0.11277518 0.22823254999999998
-0.24459445999999999 0.22826495
0.17257309 0.22845965999999998
-0.11322948999999999 0.22849216
-0.13766557 0.22855706
-0.11352148999999999 0.22865434999999998
-0.24462686 0.22884906000000002
0.17273527000000002 0.22888146
-0.11394338 0.22888146
-0.24485407 0.22901126
-0.11430038 0.22907614999999995
-0.11462489000000001 0.22927084999999997
-0.12903346999999998 0.22940055999999995
-0.11504677999999999 0.22949795999999997
-0.13704908 0.22953035
-0.11533878 0.22966014999999998
-0.13691927 0.22975744999999997
-0.13669208 0.23011445
-0.12692409 0.23024414999999998
0.17325459000000004 0.23040646
-0.13639998 0.23056864999999999
-0.12526909 0.23089305999999996
0.17348168 0.23115265
-0.12432797999999998 0.23124994999999998
-0.13597818 0.23124994999999998
-0.11842177999999999 0.23137976
-0.12377628 0.23147716000000002
0.17361149 0.23154206
-0.12319217999999998 0.23170425
-0.13568608 0.23173664999999996
-0.12225108999999998 0.23206115
-0.12186159 0.23222335
0.17387108 0.23228826
-0.12147217999999999 0.23238556
-0.13523177 0.23245045999999997
-0.12075828999999999 0.23267764999999999
-0.12118017999999997 0.23293716
-0.12153707999999999 0.23313184999999997
0.17422809000000003 0.23326164999999996
-0.12186159 0.23332655999999996
-0.13468007999999998 0.23332655999999996
-0.11809717999999998 0.23371585
-0.12257557999999999 0.23371585
-0.13442048 0.23378075999999998
-0.24663885 0.23384566
-0.12296497999999999 0.23394296
-0.11738328999999999 0.23400785000000002
-0.11696137999999999 0.23417015000000002
-0.12335439 0.23417015000000002
-0.12367887999999998 0.23433235999999996
-0.13403096999999997 0.23439726
0.17461748 0.23442966
-0.12429548 0.23468925
-0.11533878 0.23481906
-0.12455508 0.23485145999999998
-0.13360918 0.23504614999999998
-0.11342418 0.23556524999999998
-0.12588569 0.23559775
0.17513678 0.23585725999999999
-0.11271018 0.23585725999999999
-0.13312237999999998 0.23585725999999999
-0.12672939 0.23608445000000003
-0.12692409 0.23618175000000002
-0.13279787999999998 0.23637646
-0.11121748 0.23647376
-0.13260318 0.23670085
-0.24764485 0.23673334999999998
-0.10985448999999999 0.23702536
-0.13240847 0.23702536
0.17565598000000002 0.23738225999999998
-0.12909837999999998 0.23744716
-0.13201897999999998 0.23764175
-0.10780998 0.23783646
-0.12984478 0.23786896000000002
0.17588309000000002 0.23812844999999996
-0.13039648 0.23816094999999995
-0.24835885000000002 0.23871254999999997
-0.13146738 0.23877735999999997
0.17617518 0.23893966
-0.13185677 0.23900456
-0.13107787999999998 0.23916675
-0.13292767 0.23962095
-0.13328467 0.23981565999999999
0.17649969000000001 0.23984805999999997
-0.10265018 0.23994546
-0.24891055 0.24023746
-0.13406347 0.24026985999999997
0.17666197 0.24030235999999996
-0.13023418 0.24052945
-0.10093028999999999 0.24065924999999996
-0.13010438 0.24075655999999998
-0.10060569 0.24078905999999997
0.17685668000000002 0.24085396
-0.24917013999999998 0.24088635999999997
-0.10011898999999999 0.24098365
-0.09869108999999998 0.24156774999999997
-0.13659467 0.24172996
-0.09781488999999999 0.24192465999999999
0.17727858000000002 0.24198956
-0.12932548 0.24202195
-0.24962444 0.24224906000000002
-0.09635457999999998 0.24250865
0.17747328 0.24263844999999998
-0.12893607999999998 0.24267084999999997
-0.24962444 0.24267084999999997
-0.24991655000000002 0.24293046
-0.12870898 0.24302774999999996
-0.13889878 0.24306025
-0.09453729 0.24315755
-0.13964517 0.24348206
-0.13996967 0.24367664999999997
-0.09317428 0.24383896
-0.25024103999999997 0.24383896
0.17799248 0.24409844999999997
-0.14100817999999998 0.24426076
-0.09138948999999999 0.24458514999999997
-0.14194927 0.24481225999999998
-0.14237117999999999 0.24507185
-0.08921517999999999 0.24549364999999998
-0.12692409 0.24594785000000002
-0.14402617999999998 0.24604525
-0.08739788999999998 0.24623985999999995
0.17883629 0.24646706
-0.25121456000000003 0.24649944999999998
-0.12653467999999998 0.24659674999999998
-0.14587588 0.24708344999999998
-0.12617768 0.24718085
-0.12582079 0.24776485999999995
-0.14753097 0.24805685
-0.0827897 0.24815415
-0.12549618999999998 0.24828395999999997
-0.14908867999999997 0.24893285
-0.12491208 0.24925735999999998
-0.12478228999999999 0.24948445000000002
-0.14996488 0.24948445000000002
-0.15054897999999997 0.24980895999999997
0.18006938000000003 0.24997114999999998
-0.15123048 0.25019826
0.18023168 0.25039296
-0.15158738 0.25039296
-0.12413329 0.25055515
-0.07646169 0.25081475999999997
0.18045879 0.25104184999999996
-0.12380868999999999 0.25107425
-0.12361398999999999 0.25139876
-0.12341928 0.25172326
-0.07376819 0.25195035
-0.25322655 0.25195035
0.18081578 0.25208015
-0.12306239000000001 0.25230726
0.18114027000000002 0.25295615
-0.07087999 0.25318325999999997
-0.12254307999999998 0.25318325999999997
-0.07062029 0.25328066
-0.12225108999999998 0.25366995999999997
-0.06896529 0.25399445
-0.06847849 0.25412416
-0.06731029 0.25470825999999996
-0.25442735 0.25516246000000004
-0.06555789 0.25545445
0.18208138999999998 0.25558424999999996
-0.16148516999999998 0.25623316
-0.12062848 0.25636296
-0.06296169 0.25655765
0.18266559000000002 0.25720656
-0.06111198999999999 0.25723895999999996
0.18334697 0.25908832000000004
-0.05692569000000001 0.25918572
-0.25604985 0.25951012
-0.11838928000000001 0.26012662
-0.25637444 0.26038611
-0.05374539 0.26054842
-0.05322619 0.26064571999999997
-0.11793498 0.26087280999999996
-0.16930606999999995 0.26090531
-0.052642089999999996 0.26103512
-0.11777267999999999 0.26113242
-0.05222019 0.26119733
-0.11764288999999999 0.26135953
-0.17008487999999997 0.26139203
-0.11744819 0.26168402
-0.25692604 0.26181383
-0.17092866999999998 0.26187861
-0.050045889999999996 0.26213822
-0.11699388 0.26243022
-0.17203209 0.26256002
-0.25718565000000004 0.26256002
0.18470998 0.26281963
-0.04826108999999999 0.26294942
-0.11670178 0.26294942
-0.25734796 0.26294942
-0.04741729 0.26333872999999997
-0.11640967999999997 0.26346852
-0.17378438 0.26363072000000004
-0.11627989 0.26366322
-0.04631398999999999 0.26382543
0.18516428000000001 0.26405252
-0.11602028999999997 0.26408502
-0.04556759 0.26414983000000003
-0.11566338000000001 0.26470142999999996
-0.044042389999999994 0.26483123000000003
0.18552129 0.26502591999999997
-0.11546859 0.26502591999999997
-0.11530637999999999 0.26528543
-0.17664017999999995 0.26535031
-0.04131639 0.26603171999999997
-0.11481957999999999 0.26612902000000005
-0.17806808999999998 0.26622642999999996
-0.25861354000000003 0.26625883000000006
0.18600809000000001 0.26635623
-0.04050509 0.26638861
-0.11462489000000001 0.26642102
-0.17858728999999995 0.26655082
-0.040083190000000005 0.26658332
-0.25861354000000003 0.26681043
-0.039206990000000004 0.26697262
-0.11430038 0.26700512
-0.25893805000000003 0.26713483
-0.17962577999999998 0.26716733
-0.03748709 0.26775133
-0.11355399 0.26827043000000006
-0.03602679 0.26840021999999997
-0.25935995 0.26878963
-0.18261128999999995 0.26901672
-0.18329276999999997 0.26943851999999996
-0.03248949 0.26999012
-0.18423388999999996 0.27002252
-0.03132129 0.27054162000000004
-0.11209369 0.27073633
0.18766307999999995 0.27083373
-0.03025039 0.27099592
-0.18582399 0.27099592
-0.18657036999999996 0.27145011999999996
-0.02921189 0.27148262
-0.26065805000000003 0.27161233
-0.02872509 0.27170973
-0.028433089999999998 0.27183953
-0.18744657999999995 0.27200172
-0.02690779 0.27255332000000004
0.18837707999999997 0.27274792999999997
-0.02632369 0.27274792999999997
-0.02603159 0.27294261999999997
-0.26120975 0.27313733
-0.18955597999999999 0.27329953
-0.02440899 0.27352662
-0.19078917999999997 0.27404582
0.18892867 0.27424043000000004
-0.023175889999999998 0.27424043000000004
-0.022689090000000002 0.27443512000000003
-0.02226719 0.27462983
-0.02152079 0.27495421999999997
-0.19221696999999996 0.27495421999999997
-0.020936689999999997 0.27524633000000004
-0.19302827999999997 0.27544092
0.18944798 0.27566813
-0.01954129 0.27589522
-0.19578668 0.27716063
0.19016186999999998 0.27754991999999995
-0.19653308999999997 0.27764723
-0.01567949 0.27767973
-0.19711728999999995 0.27800412
-0.014219189999999998 0.27836102
-0.013537690000000003 0.27852331999999996
-0.19822058999999997 0.27868553
-0.01311579 0.27888022
-0.012142290000000003 0.27930203000000003
-0.26374095000000003 0.27972383
-0.01113629 0.27982111
-0.20101149 0.28043761999999994
-0.20169298999999996 0.28089182
-0.0085726 0.28098912
-0.20266648999999998 0.28147582
0.19165467999999997 0.28150832
-0.0070149 0.28167053000000003
-0.20351028 0.28202742
-0.0060738 0.28215723000000004
0.19197916999999998 0.28238432
-0.0038671000000000005 0.28319543
-0.20542487999999998 0.28322793
-0.0027637 0.28371462999999997
-0.20798856000000002 0.28485022
-0.20912435999999998 0.28556403
0.003012700000000001 0.28644002
-0.10294229 0.28653733000000003
-0.10261778999999999 0.28708892999999996
0.0044406 0.28712143
-0.21249935999999997 0.28773781
-0.26708345 0.28819213
0.006841999999999999 0.28825703
-0.21392727 0.28864633000000006
-0.26721325 0.28900322
0.19451047999999999 0.28903572
-0.10106007999999998 0.28984682
-0.21616637 0.29007393000000004
0.0112554 0.29036592
-0.21668566999999997 0.29043082
-0.26802456 0.29052822
0.19512697 0.29065793
-0.10031367999999999 0.29114463
-0.21863275999999995 0.29166383
-0.09989178 0.29189092
0.014954899999999998 0.29218293
0.015376799999999998 0.29237762
-0.21989836000000001 0.29250742
-0.22028775999999997 0.29273453
-0.26899815000000005 0.29302653
-0.22077457 0.29305893
-0.22171567 0.29367543
-0.22272166 0.29432432
-0.09830168 0.29468123
0.020471700000000002 0.29487592
-0.22372766000000002 0.29497322
-0.26984184 0.29516793
0.19694427 0.29536261999999996
0.022289 0.29575191999999995
-0.22496086 0.29578442
-0.22505845999999996 0.29584931999999997
0.0233275 0.29610883000000005
0.026637599999999997 0.29789330999999997
-0.09641948999999998 0.29805560999999997
-0.22888775999999997 0.29834761
0.027870709999999996 0.29850981000000004
-0.22943946 0.29870452
-0.09593268 0.29889910999999997
0.19843708 0.29919122
-0.27165915 0.2997103
0.03040199 0.2997427
-0.23125675999999998 0.29990500999999997
0.030791389999999995 0.29996991
0.0328358 0.30097571
0.03303059999999999 0.30107301999999997
0.03319279 0.3011703
0.033355090000000004 0.3012352
0.033582190000000005 0.30136501
0.033744489999999995 0.30142990999999997
0.033939189999999994 0.30152722
0.03413389 0.30162462
-0.09427768 0.30181930999999995
0.03465309999999999 0.30188411
0.03501009 0.30204641
-0.09405047999999999 0.302241
-0.27292485 0.30282511
-0.09362858999999998 0.30301971999999994
-0.23618946000000002 0.30318201999999994
0.20009217999999995 0.30340911
-0.09330408999999999 0.30357132
-0.23732525999999998 0.3039282099999999
-0.09294707999999999 0.3042202
0.03945599999999999 0.30428510999999997
0.20044908 0.30431760999999996
-0.27350895000000003 0.30431760999999996
0.20054647999999997 0.30457712000000003
-0.09259018 0.30486910999999994
0.04068918999999999 0.30490161
-0.23885047 0.30493401
-0.09233057999999998 0.30529090999999997
0.20103327999999998 0.30581010999999997
-0.09203847999999998 0.30584250999999996
-0.24076516 0.30619939999999995
0.043739589999999995 0.30642651
-0.09168148999999999 0.30649140999999996
0.20142267 0.30678341
-0.27451495 0.30678341
-0.24293936 0.30762702
0.046368190000000004 0.30775680999999994
-0.24336127000000002 0.30791901
0.04737419 0.30827591
0.048282900000000004 0.30856802
0.047958299999999995 0.30856802
-0.24443217 0.3086328
-0.09035098 0.30886000999999996
0.049516 0.30934660999999997
0.20249357 0.30950890999999997
-0.08999399 0.30954132
-0.27574815 0.30983331
-0.08963708 0.3101578
-0.27574815 0.31028761
0.0515929 0.31038491
0.052371799999999996 0.31064452
-0.24748264 0.3106769
0.053897 0.31158542
-0.27662424999999996 0.31194231
0.05490299 0.31207212
-0.24981915 0.31223430999999996
-0.27685145 0.31249391
0.20372666999999997 0.31262372
0.056363390000000006 0.31281831
0.057207100000000004 0.31327261
0.0576614 0.31349972
-0.08765748999999999 0.31372680999999997
-0.25222055 0.31385661
-0.08746279000000001 0.31411622
-0.08726809999999999 0.31444060999999995
-0.27769524 0.31453802
-0.08717069 0.3146353
-0.08700849000000001 0.31489491
0.060549599999999995 0.31499222
-0.25400546 0.31505711999999997
0.20486256999999997 0.31541400999999997
-0.27824684 0.31590071
-0.25530344 0.31593310999999996
-0.25601745000000004 0.31641981
-0.08609979999999999 0.31658201999999996
0.06402200000000001 0.31677671
-0.27866876 0.31690651
-0.25692604 0.31703632
-0.25715325 0.3171985
-0.25738046000000003 0.31736071
-0.08554809 0.31755542
0.20577116999999998 0.31765269999999995
-0.31300275 0.31765269999999995
-0.25793206 0.31771761
-0.27905815 0.31778250999999996
-0.31332726 0.31791231
0.06746189999999999 0.31856122
-0.08480179 0.31891811
-0.27941515 0.31891811
0.20632287000000002 0.31898301999999995
-0.25991165 0.3190803
-0.27990194 0.31989151
0.07015529 0.31995641999999996
-0.08405539 0.32028080999999997
0.07138849 0.3205728
-0.08373079 0.32086490999999995
0.07323829000000001 0.32157872
-0.28061585 0.3216111
-0.0832765 0.32167599999999996
-0.08291958999999999 0.32232491
-0.08262749 0.32284400999999996
0.07580199 0.32294142
-0.08246519000000001 0.32316849999999997
-0.08236788999999999 0.32336320999999996
0.07787889 0.32397961999999997
-0.26705104 0.32397961999999997
-0.08197849 0.32404451999999995
-0.26792725 0.32449881999999997
-0.08162149 0.32472590999999995
-0.08136189 0.32518010999999997
-0.26890075 0.32521261
0.08050748999999999 0.32540721999999994
-0.28227095 0.3256019
0.20904878 0.3256344
-0.08100489 0.32586151
-0.27045845 0.3263157099999999
-0.08061549 0.32657529999999996
0.08342808000000002 0.32696462000000004
-0.28295235 0.32719180999999997
-0.08022609 0.32728911
-0.07986908999999999 0.327938
-0.28347165 0.32842472
-0.07954459 0.32852201999999997
-0.27373604 0.3285869
0.08673819 0.32871671
0.08784159000000002 0.32930069
-0.07892799 0.32965761
0.08868529000000001 0.32972252999999996
-0.28399085 0.32972252999999996
-0.27581306 0.33001452
0.09024299000000001 0.33059862
0.09141119000000002 0.33121502999999997
-0.07798689 0.33140972
0.21141776999999998 0.33144209999999996
0.09371529 0.33248042
-0.27951255 0.33257771999999997
-0.07720798999999999 0.33286972
0.21206677 0.33299952
0.09507829000000001 0.33322671
-0.28058345 0.33332401
-0.07691599 0.3333889
0.09579219 0.33361601
0.21242377999999998 0.33390800000000004
-0.28155694 0.3340053
-0.07655899000000001 0.3340378
-0.28197886000000005 0.33429741
0.21268337 0.33449201999999995
-0.07613709 0.33481650999999996
-0.28275765 0.3348489
0.09871289 0.3350112
-0.07506618999999999 0.33682812
-0.28710626 0.3369255
0.10225009000000003 0.33715261
0.10280179 0.33724992
0.10250969 0.33724992
0.10280179 0.33741211000000004
0.10296409 0.33750953
0.10325609 0.33767171
0.10361309 0.33786639999999996
0.10393759000000002 0.33806112999999993
-0.28762546 0.33822332
-0.07428739000000001 0.3382557
-0.07412509 0.33858023000000004
-0.07399529 0.33880730000000003
-0.28859896 0.33896953
0.21476027 0.33942382
0.10643639 0.33942382
-0.28924806 0.33942382
0.10715029 0.3397807
-0.28966994999999995 0.3397807
0.21492257 0.33984561999999996
0.21514978 0.34042961000000005
-0.29064344999999997 0.34042961000000005
0.21537686999999997 0.34098121000000003
-0.28882614 0.34101362999999996
0.10984379000000001 0.34130562
-0.29213626 0.34146781
0.21579878 0.34198703
0.11143399000000001 0.34218171000000003
-0.28957254999999993 0.3427332
0.21618818 0.3428955
-0.28983216 0.34325242
-0.29460254999999996 0.34328480000000006
0.21641537 0.34341461000000006
-0.29521915 0.34367421000000004
0.11490629000000001 0.34406351
-0.29616025 0.34435550000000004
0.11575008000000002 0.34458260999999996
-0.29758816 0.34536131999999997
0.11724279000000001 0.34539381999999996
-0.29083815999999996 0.34565332000000004
0.21742138 0.34581562
0.11876808000000001 0.3462698
0.11909258000000002 0.34643203000000006
0.21781077999999998 0.3467889
-0.06971168999999999 0.34688631999999997
-0.30002206 0.34714582
-0.06954939 0.34717832000000004
-0.06941958999999999 0.34743781
-0.30096315999999995 0.3477623
0.21832997999999998 0.34795703000000006
-0.30141745000000003 0.34811921
-0.06903019 0.34815171
-0.30226114 0.34876812
0.12370069 0.34902773000000004
-0.06854339 0.34906011
-0.29242835 0.34931972
-0.30307246 0.34931972
-0.30378646 0.34983882
0.12564779 0.35013082000000006
-0.30479245 0.35058511
-0.29320716 0.35107183
-0.29340184999999996 0.35152601000000006
-0.30641504999999997 0.3517207
0.12882808 0.35191531000000004
-0.30722636 0.35233711
-0.29375886 0.35236961
-0.30790775 0.35282381999999995
-0.29408334999999997 0.35308343
-0.29418066 0.353343
0.13145669000000001 0.35340782
-0.30914094999999997 0.35373230000000006
-0.29447275 0.35402433000000005
0.13294949 0.3542514
-0.31014694 0.35444612999999997
-0.31034164999999997 0.35460832
0.13372829000000003 0.35470569999999996
-0.31076355 0.35490031000000005
0.13447469 0.35512754
-0.31121783999999997 0.35525730000000005
0.13509129 0.35548441
-0.31176956 0.35564664
-0.31202915 0.35580881999999997
0.13593508999999998 0.35597112999999997
-0.29541386 0.35613332000000003
-0.31245105 0.35613332000000003
0.22189968 0.35629550000000004
-0.31277556 0.35636043
0.13720069000000001 0.35649023
0.13694109000000002 0.35652260999999996
-0.31316495 0.35665241999999997
-0.29567344999999995 0.3567173
-0.31387896 0.35717152
0.22228916999999998 0.35720402
-0.29625765000000004 0.35804760999999996
-0.06364319 0.35840453
0.14086768 0.35859921999999994
-0.29661455999999997 0.35885870999999997
0.22306798 0.35902093
-0.31637765 0.35902093
-0.06331869 0.35905343
0.14141939 0.35911832000000005
0.14164659 0.35924811999999995
0.22319777 0.35934542999999997
-0.31692935 0.35941031
-0.29671194 0.35954011
0.14236049 0.35960504
0.22332756999999998 0.35963742
-0.29700405 0.35976722
-0.31744864 0.35979961000000005
0.22355477999999998 0.36012414000000004
-0.29700405 0.36025389999999996
-0.31819495 0.36035121
-0.31855195 0.36061082
-0.062442489999999996 0.36077300000000007
0.22387927 0.36083793
-0.31933085 0.36119480000000004
-0.29768545999999996 0.36129211000000006
-0.31968774999999994 0.36145441
0.14557319000000002 0.36151933
-0.32001226 0.36168152
-0.32043415 0.36203843
-0.32069376 0.36220062
-0.32105075 0.36246023
0.22462568000000002 0.36259004
-0.32202434999999996 0.36317402000000004
0.14862368 0.36330382
-0.29862655 0.36340112999999996
0.22501506999999996 0.36349843
-0.29875636 0.36372561999999997
-0.32286806 0.36382293
-0.29888626 0.36401761
0.22540447 0.36437453000000003
0.15066807000000002 0.36450433000000004
0.15108998 0.3647314
-0.29927565999999994 0.36486121
0.15216088 0.36538031
-0.32520456 0.36554254
-0.29960015 0.36563992
-0.05974899 0.36593190999999997
-0.29972995 0.36638613
-0.059359590000000004 0.36671062
-0.32679475999999996 0.36674300000000004
0.15475708000000002 0.36690523
-0.32718414999999995 0.36700261
-0.058807889999999995 0.36778131999999997
0.22702707 0.36807332000000004
0.15712598000000003 0.36830042999999996
-0.058385990000000006 0.36859242
-0.32939085 0.3686898
0.22757876999999999 0.36930621
-0.30148235 0.36969561999999995
-0.33247373999999996 0.37102582
0.16274018 0.37164230000000004
0.22864967000000003 0.37173961000000005
-0.30235855 0.37177211000000004
0.16374618000000002 0.37222633
-0.3342910499999999 0.37238862999999994
-0.30274796 0.37310242
-0.056049489999999993 0.37313480000000004
0.16530389 0.37316730000000004
0.16533629 0.37319972
-0.30316987 0.37358902000000005
0.22952586 0.37368640000000003
0.16942518 0.37563309
-0.33854225999999993 0.37563309
0.23036957000000002 0.37566559
-0.30414335000000003 0.37569797
-0.054556690000000005 0.37608739
0.17039879 0.37621707
0.17095048999999998 0.37634688
0.23072655999999997 0.37637938000000004
-0.05436198999999999 0.3764118
0.17095048999999998 0.3765416
-0.30456524999999995 0.37657398999999997
0.17137238000000002 0.37660648999999996
-0.05426469 0.37660648999999996
-0.33984034999999996 0.37660648999999996
-0.05410239 0.37696339999999995
0.17172927999999998 0.37702828
-0.34045686999999997 0.37709317
0.23105104999999998 0.37712559
-0.34091123999999995 0.37741758
0.17260548999999997 0.37754739
-0.05377789 0.37761226999999997
0.17341678 0.37783938
0.17315719000000002 0.37787188
0.23140806000000003 0.3779043
-0.34191725999999995 0.37819629
-0.30547396 0.37861809
-0.34315035 0.37916969
0.17546129000000002 0.37923457000000005
-0.30573355 0.37923457000000005
0.17594798999999997 0.37952659999999994
-0.34373456999999996 0.3796238699999999
0.17659709 0.37991598
-0.05251229000000001 0.38007816999999994
-0.30628525 0.38043508000000004
-0.30641504999999997 0.38069457
-0.34519484 0.38072707
0.23273855 0.38085688
0.17834947 0.3810191
-0.05202549 0.38105149
-0.34564916999999995 0.38108399
0.17903098000000003 0.38121379
0.17870639 0.38124617
0.17906338 0.38144089999999997
0.23303066 0.38150578
0.17942037 0.38166796999999997
0.17980979 0.38189508
0.18049129 0.38208977
0.18013427999999998 0.38208977
-0.051441390000000004 0.38221957
0.23342006 0.3823818
-0.05105188999999999 0.38299828
0.18182178 0.38312809000000003
0.23377707 0.38316047
0.18221117 0.38335519999999995
0.18256818 0.38358226999999995
-0.30781045999999995 0.3837445
0.23406906 0.38380938000000003
0.18324969000000002 0.38400409999999996
-0.34957584999999997 0.38410136999999994
-0.30784283999999995 0.38429610000000003
0.18389867000000001 0.38439348
0.18428809000000002 0.38442589999999993
0.23449095000000003 0.38475039
-0.30832966 0.38491258
-0.35103617 0.385237
0.23481547 0.38546418
0.18600809000000001 0.38562636999999994
-0.81950953 0.38647
0.23582146000000004 0.38767047
-0.35467074000000004 0.38805976999999997
-0.35502776999999996 0.3883518
-0.04832599 0.38841668
0.23624335999999999 0.38861136999999996
0.4013578 0.38903317
-0.047936589999999994 0.38919539
0.19194677 0.3893251999999999
0.23660035 0.38939008
-0.31043905 0.3894225
-0.35681256999999994 0.38971449999999996
0.23676256000000004 0.38974699999999995
0.23695726000000003 0.39016879
-0.35742918 0.39020117
-0.31086094999999997 0.3902986
0.19421837 0.39049316999999995
-0.04719019 0.39068789
0.23724935 0.3907852
-0.35817553999999996 0.3907852
-0.35856496 0.39107727
-0.31134765 0.39136930000000003
0.19564627999999998 0.3915638699999999
-0.35937625 0.39172617
0.19645757 0.39208308999999997
-0.31173705999999995 0.39221289
-0.046411289999999994 0.39224528000000003
-0.36028496 0.39244
0.23812556 0.39273199999999997
0.19762577999999997 0.3928293
-0.36083656 0.39292668
-0.045794690000000006 0.39351066999999995
-0.36164785 0.39351066999999995
0.23851495999999997 0.39360797
0.19924837 0.39360797
0.19889137999999998 0.39360797
-0.31238614 0.39360797
0.20067627999999998 0.39451649
0.20035176999999998 0.39451649
0.23896935000000002 0.39454886999999994
-0.36294596999999995 0.39454886999999994
0.20093587 0.39467867999999995
-0.31290534 0.39467867999999995
0.23916405999999998 0.39500316999999996
0.20113057999999998 0.39500316999999996
-0.31322985999999997 0.39539250000000004
-0.04449669 0.39607386999999994
-0.31361925 0.3962360999999999
0.23974816000000002 0.3962685999999999
0.20336978 0.39639827999999994
0.20359686999999999 0.39652808999999994
0.20379166999999998 0.39662547
0.23994284999999999 0.39669039
-0.36567183 0.39672277999999994
0.20470027 0.39724187999999994
-0.043815190000000004 0.39750148999999996
-0.3670997199999999 0.3978584
-0.04362049 0.39789077999999994
0.24055945 0.39802058999999995
-0.31449546 0.39808547
-0.3676188999999999 0.3982477
-0.31475515 0.3986370699999999
-0.043198589999999995 0.39873437999999994
0.24091646 0.39879929999999997
-0.36894952999999997 0.39931848
-0.04284159 0.39948067
0.24130585999999998 0.39964289
0.20852958 0.39964289
-0.04267939 0.3998375799999999
-0.04248469 0.40019449999999995
0.24169525000000003 0.40048649
-0.31569626 0.40061628999999993
0.21011968 0.40064868
-0.3706694099999999 0.40068117999999997
0.24188996 0.4009082799999999
-0.31589094999999995 0.4010380899999999
-0.31611806000000003 0.40152477
-0.04180319 0.40158969
-0.37229202999999994 0.40197899
0.24250655999999998 0.40217368
-0.31663736 0.40259546999999996
-0.04121908999999999 0.40279007999999994
0.24299336 0.4032768
-0.04089449 0.40343911
-0.31731876000000003 0.40405546999999997
-0.04056998999999999 0.40412038999999994
-0.37508293 0.40421769999999996
-0.31735126 0.40460706999999996
-0.31764335 0.4047368799999999
0.21667498000000002 0.4048018
0.24409666000000002 0.40564538999999994
-0.03982359 0.40567778
-0.03969379 0.4059048899999999
-0.31832486 0.40616449999999993
-0.03956399 0.40619688
-0.3779062099999999 0.40648886999999995
0.21979036999999998 0.40678098
-0.3783605099999999 0.40684579
-0.03885009 0.407657
0.22160767 0.40794898999999996
-0.03865539 0.40804629
-0.03849309 0.40840317
0.24575176 0.40911699999999995
-0.03810371 0.40918187999999994
-0.38137850999999995 0.40931167999999996
-0.03794139 0.40953878999999993
-0.03771429 0.41002546999999995
0.22517737999999998 0.4102525799999999
0.24646565999999998 0.41067437999999995
-0.3833580099999999 0.41090161
-0.32062885999999996 0.4109663699999999
-0.03716259 0.4111611
0.22702707 0.41145308999999997
-0.03700029 0.41151796999999996
0.24695245999999998 0.41171269999999993
-0.03680559 0.41190738999999993
0.22835756000000001 0.41229668
-0.38520781 0.41242649000000003
-0.87123762 0.41242649000000003
-0.8698420699999999 0.4124588699999999
-0.8705236300000001 0.4124588699999999
0.28667333000000006 0.4124913699999999
-0.32140775 0.41258867999999993
0.24743925 0.41271848
0.24828296999999996 0.4145029799999999
0.23215444999999998 0.41476259
-0.38819343999999995 0.41485989
-0.32228396000000004 0.41489239
-0.035312790000000004 0.41502219999999995
0.23290086000000002 0.41524931
0.24867236000000004 0.41531419
0.23361476000000003 0.41570348999999995
-0.034955889999999996 0.41576841000000003
0.23400416 0.4159630999999999
0.23436115 0.41619021
-0.03466379 0.41635239
0.23510756000000002 0.41667689
-0.32358195 0.41706618
0.23588636000000002 0.41719598999999996
0.23640566 0.41752047999999997
0.23663275000000003 0.41768271000000007
0.23679506 0.4177800099999999
0.23698976000000002 0.41790977999999995
0.23718445000000002 0.41803958
0.23754146 0.41826669
0.23770365000000002 0.41839649
0.23806066 0.4186236
0.23880707 0.41911027999999995
-0.3938075399999999 0.41946720000000004
0.23945605 0.41953208
-0.032943889999999997 0.41992137999999996
0.24013756000000003 0.4199862999999999
0.24052695 0.42024591
-0.39478113 0.42027829
-0.32546414999999995 0.42105699999999996
-0.39620890999999997 0.42144637999999995
-0.79796156 0.42190059999999996
0.24474576 0.42280911
0.24542726000000004 0.42345797999999996
-0.32653504999999994 0.42365271000000004
-0.32676225999999997 0.42365271000000004
-0.32672986 0.42407449999999997
-0.39951901999999995 0.42420431
-0.03073709 0.42462610000000006
-0.40007069999999995 0.42465849
0.24760146 0.42469099
0.25328056 0.4248856
-0.03060729 0.42491809999999997
0.24808826 0.42501540000000004
-0.03047749 0.42514521000000005
-0.32760605 0.42537227999999994
0.24841275000000002 0.4254372
-0.40101183999999995 0.4254372
0.25363746000000004 0.42563189
-0.03015299 0.42589138000000004
0.24922406 0.4259888
0.25402695 0.42644297999999997
0.25048967 0.42683239
-0.32838484 0.4269297
-0.7922501099999999 0.42709189
-0.7919255799999999 0.42738387999999994
0.25451365 0.42744879999999996
0.25195006000000003 0.42757860000000003
-0.7915685499999999 0.42774079000000004
-0.32893656 0.42806528
0.25253416 0.42816259
0.25493556 0.42829238999999997
0.25337785 0.42877911
0.25402695 0.4291684899999999
-0.40568491999999995 0.4293306699999999
0.25509785 0.4299147
-0.40698292999999996 0.43040137999999994
0.25727207 0.4313747799999999
0.25740185 0.43335388
-0.41113684 0.43390548
-0.33182476 0.43393797999999995
0.25779137 0.43413259
-0.41181819999999997 0.43445707999999994
0.26194515 0.4345219999999999
0.25805096000000005 0.4346518099999999
-0.33218174999999994 0.4346518099999999
0.26259416 0.43497617999999993
0.26321076000000004 0.43513848999999993
0.26321076000000004 0.4353656
0.25860265 0.43578739000000005
0.26385976 0.43581978
-0.41421973 0.43650117999999993
-0.33341483999999993 0.43708521
-0.02486339 0.43721500999999996
0.25944637000000004 0.4374745
-0.41548531000000005 0.43757188999999996
0.25964105 0.43789629999999996
-0.33390167000000004 0.43809098999999996
0.25977086 0.43815591000000004
0.26739705 0.4382207899999999
-0.02437659 0.43825316999999997
0.25996556 0.43851278000000005
-0.41665352 0.43854528
0.26016025 0.43893458
-0.02395469 0.43912931
-0.41736754 0.43916169
0.26885734 0.43922660999999996
0.26924674000000004 0.43948617999999995
0.26045236 0.4395186
0.26992824 0.43971329
0.26989584000000005 0.43994040000000006
0.26077685 0.44016750999999993
0.27025274 0.4402000099999999
0.27060975000000004 0.44042708
0.27096674000000004 0.44065419
0.2711614500000001 0.44081638
-0.02314339 0.44091379999999997
0.26119877 0.4410111
0.27207004 0.44143289999999996
0.27236215 0.44162758999999996
0.27343305000000007 0.44237379999999993
0.27382244 0.44263341
0.26207496 0.44276318000000003
-0.02216989 0.44302277999999995
0.26243195 0.44350939
0.26278887000000006 0.44422317999999994
-0.33724416999999995 0.4447747799999999
-0.021358589999999997 0.4448397
0.27745705000000004 0.44516419000000007
0.26327565999999997 0.44519660999999994
-0.021131390000000003 0.4452940000000001
-0.42457184 0.44532637999999997
0.27804125 0.44555349000000005
-0.02087179 0.44587797999999995
-0.33756866999999996 0.44591040000000004
-0.33782835 0.44591040000000004
-0.42531821 0.44594290000000003
-0.02064459 0.4463647
-0.3382177699999999 0.44668911
-0.02048239 0.446754
0.26421676 0.44704599
-0.02019029 0.44737047999999996
0.28083205 0.44750028000000003
-0.33863964 0.44753271000000006
-0.01999559 0.44779227999999993
-0.33889924999999993 0.44805180999999994
0.28190295 0.4482465
-0.019735990000000002 0.4483763
-0.33899655999999995 0.44870068
-0.019443890000000002 0.44902520999999995
0.28326594 0.4491873900000001
0.28365533000000004 0.44921989
-0.019281689999999997 0.44938207999999996
-0.33971053999999995 0.44964169000000004
0.28417455 0.4498362999999999
-0.42976413999999996 0.4498362999999999
-0.018859790000000005 0.4502906
-0.43051043 0.45048528
0.28576475 0.45093949999999994
0.28625154 0.45103680999999995
-0.018502789999999998 0.45110169000000006
0.28625154 0.45129637999999994
-0.018275680000000002 0.45158841
-0.34136553999999997 0.45337294999999994
-0.34169006999999996 0.45350275
0.28965895 0.45366494
-0.43427492 0.45376232
0.26772154 0.45402185
-0.017172290000000003 0.45405435
-0.34201455999999997 0.45418415999999995
0.29079475000000005 0.45421654
0.29144375000000006 0.45493033000000005
-0.34243644 0.45499525
-0.43576761999999997 0.45509256000000003
0.26856533000000005 0.45567666
-0.3428907399999999 0.45587123
0.29309885 0.45606595
-0.34311795999999994 0.45635794999999996
0.29365055 0.45648775
-0.4376174199999999 0.45671481999999997
-0.43784453 0.45690955000000005
-0.34344246 0.45697443000000004
-0.43807172 0.45710424000000005
-0.43823403 0.45723404
-0.01571199 0.45726642
-0.43839620999999995 0.45739623
0.29546774 0.45752603
0.29511084 0.45752603
-0.015614589999999998 0.45752603
-0.43859093999999993 0.45755845
-0.43875321000000006 0.45772064
-0.015354990000000004 0.45811006
0.29637645 0.45840205000000006
-0.43959692000000006 0.45846692999999994
0.29709033 0.45892114999999994
-0.014965590000000003 0.45895365
-0.44027843999999994 0.45905095
0.29744735 0.45918072000000004
0.29812885 0.45940783
0.29851824 0.45966744
0.27060975000000004 0.45966744
0.29819375000000004 0.45969982
-0.014576190000000003 0.45982963
0.29881033 0.46012166
-0.34506507 0.46012166
-0.44160891 0.46021904
0.29900504 0.46028385
0.29952424 0.46064071999999995
0.29978385 0.4608354499999999
-0.34551937 0.46099763000000005
0.30017324 0.46109506
-0.013991990000000001 0.46115994
-0.34568166999999994 0.46128974
0.27158334000000006 0.46158174
0.30124424000000005 0.46187373
-0.44358852 0.46197103000000006
0.30192565000000005 0.46210084000000007
-0.01331049 0.46271731999999993
-0.34659027 0.46307424
0.30367805 0.46356095
-0.44569793 0.46385295
-0.01275889 0.46395025000000006
-0.34714195 0.46411243999999996
-0.012596590000000001 0.46430712999999996
0.30604705000000004 0.46531295
0.27359533 0.46547513
-0.01178529 0.46615654000000006
-0.44829403 0.46615654000000006
-0.34827777 0.46631872999999996
-0.011460790000000002 0.46687033
0.30890284 0.46735705
-0.01126609 0.46735705
0.27463375000000007 0.46748684999999995
-0.011103789999999999 0.46768154000000006
0.27476354000000003 0.46771391999999995
-0.34915394 0.46800595
-0.45056563000000005 0.46816813999999995
0.31026575 0.46833045
0.27515305 0.46846013000000003
-0.34944604999999995 0.46858994000000004
0.31088235 0.4687846299999999
0.31240764 0.46988783
-0.35025734 0.47014733
-0.45325915000000006 0.47060166
0.27628885 0.47063404000000003
0.31425735 0.47118563999999996
0.27674315 0.47151005999999995
-0.35100375 0.47154256000000005
-0.45433004 0.47157493999999994
-0.35123085 0.47193184999999993
-0.45494665000000006 0.47212654000000004
0.31604224999999997 0.47225635000000005
0.31568524000000003 0.47225635000000005
0.27722994 0.47245103
-0.35145803999999997 0.47245103
-0.45553071 0.47261322
-0.008929600000000001 0.47267813999999997
0.31636674 0.47274303
-0.45601754 0.47309994
0.31747004 0.47355415999999995
-0.35207464 0.47358665999999994
-0.45663415000000007 0.47365154000000004
-0.45692621999999994 0.47391103
0.27807363 0.47404084
-0.0080209 0.47478713
0.27849555000000004 0.47485193
0.31983905 0.47530622999999994
0.32032584000000003 0.47563063999999994
-0.0076638999999999995 0.47563063999999994
-0.8349240600000001 0.47563063999999994
-0.35314554 0.47566314000000004
0.27904725 0.47589025
-0.35343765 0.47621473999999997
0.27927434 0.47631205
-0.007339399999999999 0.47637693
0.32191593999999996 0.47679873
-0.35376214 0.47683115
0.27959885000000007 0.47696096
0.32266235000000004 0.47731783000000005
-0.0068202 0.47754494
0.27995584 0.47764231999999995
-0.83489164 0.47796674
0.28034524 0.47835615
-0.006463199999999999 0.47838853
0.28044264 0.47855072
-0.83489164 0.47871303
0.28060494 0.47884283000000005
0.28079965 0.47923213
-0.0060738 0.47929705000000006
0.28089693000000004 0.4793943499999999
0.28122145000000004 0.48001084
-0.46390333 0.48027044999999996
-0.35548206999999993 0.48052996000000003
-0.35590394000000003 0.48085442999999994
-0.46458481 0.48088685
0.28183805 0.48114642
-0.46516890999999994 0.48143845999999996
-0.0051327 0.48147096
-0.35626084999999996 0.48153572000000006
0.28216254 0.48179533
-0.35661784999999996 0.48218474000000006
0.32996405 0.48241185
0.32967194000000005 0.48247673999999996
-0.35661784999999996 0.48263891999999997
-0.0045486 0.48283364999999995
-0.35697483999999996 0.48286603000000006
-0.46685640999999994 0.48299584000000007
0.33064545 0.48319053000000006
-0.35726686999999996 0.48341764000000004
0.28313613 0.48364474
-0.46766773999999994 0.48374213
0.28342824 0.48419635
-0.003932 0.48429364999999996
0.33265745 0.48439103000000006
0.33304694 0.48497506
-0.46925782 0.48520213
-0.35833776999999994 0.48542924000000004
-0.83466445 0.48662974999999997
-0.0028286 0.48688935
0.33619475 0.48731114999999997
-0.35934386 0.48731114999999997
0.28550514000000005 0.48805731999999996
-0.47240571 0.48812225
-0.35996035 0.48844673999999993
0.28579715000000006 0.48857654
-0.0019199999999999998 0.48903072000000003
-0.83489164 0.48903072000000003
0.28625154 0.48948494
-0.47399583 0.48961475
-0.0016278999999999996 0.4897121300000001
0.28647863 0.48990674
0.34012143000000006 0.49023122999999996
-0.36096636 0.49032853000000004
0.2879714500000001 0.49266459000000007
-0.47727343999999994 0.49266459000000007
-0.0003623000000000002 0.49269709
-0.47824704 0.49357311
2.7100000000000364e-05 0.49363798999999997
0.28858805000000004 0.49380022000000007
0.34498917 0.4938651
-0.36288105 0.49389752
-0.47870133000000004 0.49402729
0.34554085 0.4942869000000001
0.0004164999999999997 0.49457889000000005
0.28933444 0.49519542
-0.4799994199999999 0.49522780000000005
0.34713095999999993 0.49548741
0.34768263999999993 0.49590919999999994
0.34784495 0.49603900999999995
0.34816943999999994 0.49623362
0.34839654999999997 0.49642831
0.34859135999999996 0.49659048999999994
0.34878604 0.49672029999999995
0.34927275999999996 0.49710971
0.34959733 0.49733682
0.35034373999999996 0.49762881
-0.48304977 0.49811548999999994
0.35066822999999997 0.49814791999999997
0.35109007 0.49821279999999996
0.29115174 0.49853729
0.0021365 0.49866709000000004
0.35138213999999995 0.49869951999999995
-0.36547710999999994 0.49869951999999995
-0.48395847999999997 0.49895913000000003
-0.48470489 0.49967291999999996
-0.36615863 0.49993241
-0.48499687999999996 0.49996491000000004
0.35362136 0.50012709
-0.48532137999999997 0.5002569
0.29215774 0.5003867000000001
0.35436776 0.50097069
0.35511417 0.50155471
0.35579553999999997 0.5017818199999999
0.35543866 0.5017818199999999
-0.36726202999999996 0.50194413
0.35592546 0.5021712
0.29319613 0.5022684999999999
0.35628233 0.50243081
0.35663936 0.5026903
0.35680167 0.5028201
-0.4880473899999999 0.50285252
0.35702873999999996 0.50301479
0.29365055 0.50311209
-0.36794351 0.5032419
0.35738572999999996 0.5032743199999999
0.35754796 0.50340413
-0.3678137099999999 0.50350151
0.35774276 0.50353389
0.35790494999999994 0.5036637
0.35809964 0.50382592
0.29403994 0.50382592
-0.36830042999999996 0.5038908099999999
0.35855392999999997 0.5041827999999999
-0.4895725899999999 0.5043126
-0.36872229999999995 0.50466952
0.35930034 0.5047344
-0.36894952999999997 0.50505889
-0.49035149 0.50505889
0.005024699999999999 0.50561042
-0.3692740199999999 0.50564292
-0.49096797999999997 0.50564292
0.36056604 0.5056752999999999
0.29524065 0.5059997900000001
0.36205873999999993 0.50658381
0.29566244 0.506746
0.0056088 0.5070379899999999
0.3629349499999999 0.50755721
-0.37089664 0.5085629899999999
-0.49421317 0.5087577200000001
-0.37086413999999995 0.50898479
-0.49499208 0.5095038900000001
0.29725264 0.5096337000000001
0.0068095 0.50989331
-0.4956736 0.5101853
-0.49635500999999993 0.5108342
-0.37255163999999996 0.5115479900000001
0.36932796 0.5121969
0.36903597 0.51226182
0.36932796 0.51248889
0.36958757 0.51265112
0.29906994000000003 0.51287831
0.0081401 0.5131703
0.37075585 0.51330003
0.37043136 0.51333253
0.37075585 0.5135596
0.29971895000000004 0.51404631
0.3713724499999999 0.5140787
0.37280034 0.5151495199999999
0.37318975 0.51547389
-0.37485569999999996 0.51563612
0.30091965000000004 0.5161877200000001
0.37494214000000003 0.51686913
-0.37560210999999993 0.51699889
0.37591565 0.51735581
-0.5031698899999999 0.51745311
0.37624026 0.51787491
0.30189324 0.51793979
-0.5038838 0.5181669
-0.5044030899999999 0.51865362
0.30247735000000003 0.51897799
-0.50508458 0.51933491
0.37938804 0.52037319
0.30335354000000003 0.52053542
-0.37764652 0.5206328
0.38010193999999997 0.52092479
-0.37764652 0.5211195200000001
-0.3779062099999999 0.5211195200000001
-0.5075832899999999 0.52176842
-0.3783605099999999 0.52189811
-0.3783605099999999 0.5223847899999999
-0.50927079 0.52342311
0.30578745 0.5247858099999999
0.38516441 0.52491561
-0.5117047 0.52582413
0.0133323 0.5260187
-0.38095663999999996 0.52647299
0.0136244 0.5267650300000001
0.38772812 0.52695971
-0.5129054 0.5270246
0.30711795000000003 0.52712191
-0.38150831999999996 0.52744639
0.39022691 0.5289388899999999
0.014533099999999998 0.52903621
0.30828625000000004 0.5291984200000001
0.015344400000000001 0.53111273
0.3929853 0.53114523
0.015441700000000001 0.5313398
-0.51722149 0.5313398
0.39330979999999993 0.53140472
0.30971413999999997 0.53166433
-0.38390973 0.53166433
0.3940237 0.5319887000000001
-0.38436413999999997 0.532443
-0.5184221999999999 0.53254031
0.39477010999999995 0.53257281
0.39548402 0.5331568300000001
0.0161881 0.53322171
0.39619799999999994 0.5334164
-0.5195255999999999 0.5336435100000001
-0.38553229999999994 0.5344546
-0.38575952999999996 0.5348764
0.39798279999999997 0.53516843
0.0169994 0.5352658100000001
0.39850209999999997 0.53559023
0.39898881999999997 0.5359796
0.31240764 0.53633652
-0.5223813 0.5365311300000001
0.40041670999999995 0.5371152299999999
0.4007411999999999 0.5374072200000001
-0.3872523 0.5374721
-0.52354958 0.5376992100000001
-0.38718741999999995 0.53779652
0.31344604 0.53812101
0.018297499999999998 0.53851031
0.40223401999999997 0.53860773
0.40268831 0.5389321
0.40298041999999995 0.53925663
0.0186544 0.5395161300000001
0.31432225 0.53961351
0.0188816 0.54013261
-0.38884241999999997 0.54019753
-0.5260807900000001 0.54026241
0.40424600999999993 0.5402948000000001
0.0192061 0.5408464
0.40538183 0.54117093
0.40625799999999995 0.5415927300000001
0.0195306 0.54175491
-0.5275411799999999 0.54175491
0.73054838 0.5419171
0.7273681500000001 0.5419171
0.7302238499999999 0.5419496
-0.39004312 0.54227402
0.019790199999999997 0.5424038200000001
0.40771842999999997 0.5430852300000001
-0.5290015 0.54324741
-0.52968298 0.5439287
0.40927600999999997 0.54405851
0.31698334 0.54415593
-0.53059161 0.54486972
-0.3916008199999999 0.5449345999999999
0.41086619999999996 0.5453564000000001
0.41047682999999996 0.5453564000000001
-0.3917955099999999 0.5457457
0.41102842999999994 0.5457782
0.0211208 0.54581062
0.31831385 0.5464270999999999
0.41239139999999996 0.5469462
-0.53260361 0.5469462
-0.39283401999999995 0.54701113
0.021607499999999998 0.5471084300000001
0.41278081 0.5472707
-0.5335122800000001 0.54785472
0.31919004 0.5479520200000001
0.0220294 0.54817913
0.31938475 0.54824402
-0.39364530999999997 0.5483738200000001
-0.39393729999999993 0.54902273
-0.53487529 0.5492174200000001
0.32035824999999996 0.5498987
-0.39458641 0.5499961300000001
-0.5356866100000001 0.55006101
-0.39513800999999993 0.55093702
0.41761613 0.5512939
0.32136423999999997 0.55158593
0.0233599 0.55161843
0.023846700000000002 0.5529162000000001
0.32217555000000003 0.55294863
0.4202123 0.55314331
0.32269485 0.55379222
0.42112092999999995 0.55421402
0.4220620199999999 0.5547006999999999
0.02456071 0.554798
0.4220620199999999 0.55499273
-0.3975395299999999 0.55502523
0.0248527 0.55554433
0.32405774 0.55609593
0.025209699999999998 0.55645281
0.025307 0.5567448
0.42433374 0.55690702
-0.5425013799999999 0.55710171
0.025501799999999998 0.55723152
0.32480415 0.55736132
0.32516114 0.55794531
0.32529094 0.5581724299999999
-0.5436697 0.55830224
-0.5439941899999999 0.55862663
-0.54422138 0.5588862
0.0264429 0.5597298
-0.54506509 0.55976222
0.32629694000000004 0.5598271
-0.40029793 0.56011913
-0.40088202999999994 0.56060581
0.0267998 0.5606707000000001
-0.40117414 0.56112492
-0.5466877099999999 0.56144941
0.0271568 0.56167652
0.027416399999999997 0.5623254200000001
0.43118105000000007 0.5626823000000001
-0.4021801199999999 0.56274722
0.43208963999999994 0.5631366299999999
-0.4021801199999999 0.5632339
0.43234925 0.5633637
0.43202476000000006 0.56339614
0.43231687 0.5636557
0.43286847 0.56410992
0.43332285000000004 0.56449933
0.43358246 0.5647264
0.32925006 0.5647264
0.43374463999999996 0.5648562
0.43393945000000006 0.56501843
0.0285522 0.56531042
0.32986667000000003 0.56573222
-0.40406231 0.56589453
-0.5510038 0.56599183
0.43695745999999996 0.5675816300000001
-0.55259388 0.56767902
-0.40536031 0.56800343
0.43978073999999995 0.56998258
-0.40669093999999995 0.57024219
0.44042976 0.57053418
-0.40688563000000005 0.57053418
-0.55551458 0.5707612899999999
-0.4067882 0.57082617
0.33298206 0.57085859
-0.40714523999999996 0.57095598
0.44143573999999997 0.57111816
-0.40698292999999996 0.5711506599999999
-0.40733991999999997 0.5712479699999999
-0.40772934 0.5718968699999999
0.44218214 0.5720266799999999
0.031083499999999997 0.5720590999999999
-0.40795652 0.57225379
-0.40769692 0.57231867
0.44292855 0.57238359
-0.40818363 0.5726755899999999
0.33421514 0.57287027
-0.55794849 0.5733569900000001
0.44373984 0.57338937
0.33460463000000007 0.5735191799999999
-0.40889762 0.57384359
0.44448625 0.5740059
0.33499405 0.5741031600000001
-0.5589220100000001 0.5744277
-0.40931953000000004 0.574525
-0.55921411 0.57471969
-0.55957111 0.57510898
-0.40970891000000004 0.57514148
0.44630355 0.57559566
0.03238149 0.57559566
-0.41006581999999997 0.57572547
0.44711484 0.57624457
-0.41009832000000007 0.57624457
-0.41042281 0.57630949
0.0327385 0.5765366
0.03309550000000001 0.5775748799999999
0.33733053 0.57789937
-0.41139641 0.57789937
0.44935393999999995 0.5782562899999999
-0.41136391000000005 0.57832109
-0.41168844 0.57838598
0.03345239 0.5784834
-0.5627513 0.57854828
0.03371199 0.5791971899999999
0.45048976 0.57922957
-0.41230504 0.5793593699999999
0.03377698999999999 0.57939187
-0.56362752 0.5794891799999999
0.45107394000000006 0.5797487899999999
0.03406899 0.58017047
0.33882334999999997 0.58030027
0.45182035000000004 0.5803652
-0.41275934 0.58055988
0.33921276 0.58094918
0.45279385999999994 0.5812412899999999
-0.41370042999999995 0.58159816
0.72013135 0.58169547
0.33973194 0.5817278899999999
0.034718099999999995 0.58192258
0.34012143000000006 0.5823768699999999
0.45428668000000005 0.5825391
-0.56641841 0.5825391
-0.41431703 0.5826039799999999
0.03497769 0.58266887
-0.41418723 0.58286348
0.03507498999999999 0.58289598
-0.41457664000000005 0.5830257799999999
0.03526968 0.58341508
0.34080284 0.58348
0.03546438999999999 0.58396668
-0.41503102 0.5842262899999999
-0.41532301 0.5842262899999999
0.035626689999999996 0.58438848
-0.41555023999999996 0.58461559
-0.56849529 0.58481027
0.34167905 0.5848751999999999
0.035788890000000004 0.5848751999999999
-0.41555023999999996 0.5850697699999999
0.036080999999999995 0.5857187899999999
0.036340599999999994 0.5863676999999999
0.0364055 0.5865622699999999
-0.57018279 0.5866597
-0.4168807 0.586757
0.34313944 0.58717879
-0.4168807 0.5872112899999999
-0.57089669 0.5874384
0.03672999 0.58747078
-0.41756223 0.5878601999999999
0.03692479 0.58799
-0.5715781799999999 0.58818457
-0.5720974 0.5887685899999999
0.037249290000000004 0.5888983999999999
-0.57258419 0.5892877699999999
0.037411490000000006 0.5893527
-0.57281138 0.5895472700000001
0.46295121 0.58983938
0.0376062 0.58990418
0.34498917 0.5900988699999999
0.0377036 0.59016379
0.0378659 0.5906179699999999
0.46379504 0.590975
-0.5745961900000001 0.5915264799999999
0.46496319999999997 0.5919158999999999
0.34628725 0.5921429699999999
0.03841749 0.5921429699999999
0.038709589999999995 0.59292168
0.038839389999999994 0.59331098
0.46655343999999993 0.59334348
0.46694281 0.5933759
0.34709854 0.5934407799999999
0.46726730000000005 0.59399238
0.03922879 0.5944141799999999
0.46801370999999997 0.59464129
0.0394884 0.59512797
0.46905222999999996 0.59558219
0.0398454 0.5961986699999999
0.47002569999999994 0.5964582799999999
0.039975199999999995 0.5964906600000001
0.04013749 0.59697738
0.4707721100000001 0.59710719
0.040267290000000004 0.59736668
0.34982443999999996 0.5976911699999999
0.040461989999999996 0.5979182799999999
0.04059179 0.5983076999999999
0.47236223 0.59853477
-0.42440953 0.5986969899999999
0.04075409 0.5987294899999999
0.4733358200000001 0.5990538699999999
0.04088389 0.5990538699999999
-0.42440953 0.59918367
-0.42453934 0.5993784
-0.58186541 0.59960547
0.041110999999999995 0.5997027699999999
0.35138213999999995 0.60012457
0.041403100000000005 0.6005788699999999
0.04163028999999999 0.60119527
0.35212854 0.6012602
-0.58335818 0.6012602
-0.42603211 0.60135758
0.35251796 0.6018766799999999
0.0419872 0.6022010899999999
0.04221438999999999 0.6028825
0.04250649 0.6037260899999999
0.35381604 0.6038558999999999
0.0425714 0.6038882799999999
0.04263628999999999 0.60408297
0.0427012 0.6042777
0.042798499999999996 0.6045696899999999
0.47950163999999995 0.60495899
0.0429608 0.60499149
-0.58673318 0.60505637
0.35469225 0.60521859
-0.42862821 0.6053159
0.04315549 0.60554309
0.043317699999999994 0.60602969
0.043415089999999996 0.60632168
0.48154613 0.6068084
0.04360979 0.60687328
-0.42934223 0.60690578
-0.42969922 0.6069706699999999
-0.43089992000000005 0.60888501
0.35719103999999996 0.60907958
0.0443887 0.60911208
-0.5903677900000001 0.60920938
-0.43086741999999995 0.6092743
0.35761284 0.6097284799999999
0.48508332 0.61005298
0.04471319 0.6100854
-0.5912440000000001 0.6102152
-0.43190594 0.61040989
0.48612183999999997 0.610637
-0.59195791 0.6110263699999999
0.48657613 0.6113832899999999
-0.43261980999999994 0.61151309
0.48735491999999997 0.61177259
-0.592899 0.61209708
-0.59328841 0.6125513
0.045654299999999995 0.61277841
-0.43352852000000003 0.61297309
-0.59364541 0.61297309
0.48832852000000004 0.61300559
0.35988455999999996 0.61313528
-0.43365832 0.6131677799999999
-0.5939698999999999 0.61333001
-0.5941322 0.61352469
-0.43408012 0.6137841900000001
0.36059847 0.61423848
-0.43411262000000006 0.61430341
-0.43443711 0.61433579
0.4900484399999999 0.61453048
-0.43456692 0.6145629
-0.43430730999999995 0.6145954
-0.5951056800000001 0.61462778
-0.43482653 0.61495227
0.49056773000000004 0.61504958
0.49108691 0.61547137
-0.43518351999999993 0.61547137
-0.5961442 0.6158282900000001
-0.43547563 0.61592567
0.49170352 0.6160879
0.49196312 0.61631501
-0.59663099 0.61641227
-0.43567031000000006 0.61670438
-0.43599480999999995 0.6167368000000001
-0.59695549 0.61676919
-0.59728002 0.6171586
-0.43602723 0.61725591
-0.43635184 0.61728841
0.49319633 0.61748309
0.36274026 0.61748309
-0.43641672 0.61784001
-0.43674120999999994 0.61790477
-0.43667633000000006 0.61826169
-0.43706571000000005 0.6183914899999999
-0.59861049 0.61868348
0.36374623999999994 0.61897559
0.04779608999999999 0.61897559
-0.59893502 0.6190729
0.36403835 0.61942977
0.49540301 0.61952708
0.047958299999999995 0.61952708
0.36423304 0.6197218
0.3644926399999999 0.62011118
-0.43833132999999996 0.6207925099999999
-0.43872071000000007 0.62092227
0.49767461 0.62127919
0.49731762 0.62127919
-0.43872071000000007 0.6213764900000001
-0.43911024 0.6215063
-0.43911024 0.62196059
0.4981614100000001 0.6220578999999999
-0.43946711000000005 0.6220578999999999
-0.6017907600000001 0.62238227
-0.43946711000000005 0.62251208
0.36614776 0.6225769999999999
-0.43998641000000005 0.62283661
-0.60234248 0.6230313000000001
-0.44050563000000004 0.62361528
-0.44021351999999997 0.6236477
-0.6030888499999999 0.62390727
0.50020582 0.6239721899999999
-0.60334846 0.6242318
0.50056281 0.6242641900000001
-0.60367295 0.6245886799999999
-0.44131692 0.6248481699999999
-0.60409486 0.62510778
-0.44160891 0.62530251
-0.44138184 0.6254322
-0.60445178 0.62552959
0.5023476199999999 0.62562689
-0.60510088 0.62627579
0.50328883 0.6265029000000001
0.50299672 0.6265677799999999
0.36890616 0.6266975899999999
0.50328883 0.62685977
0.5039053099999999 0.627087
0.36958757 0.62773591
-0.44319915 0.62773591
-0.6063988499999999 0.62780079
0.5043597299999999 0.6278331699999999
-0.60675588 0.6282225899999999
0.50481403 0.6282875099999999
-0.44384813000000006 0.6286768
0.5059498099999999 0.62932567
-0.44433492999999996 0.6294230900000001
0.50637172 0.62974751
0.37101546 0.62981239
-0.60808635 0.62981239
0.50695582 0.6302666100000001
0.37140483 0.6303963699999999
-0.4449839099999999 0.6304288699999999
0.50728031 0.6305911
-0.44478922000000004 0.6305911
-0.44491903 0.63075329
-0.44540582999999995 0.6310129
-0.60912486 0.63104528
0.3720539299999999 0.6313697699999999
0.5085135199999999 0.63175911
0.37237847 0.63182399
-0.60983877 0.6318888699999999
-0.6103904499999999 0.63253778
0.37299507 0.63273251
-0.44663903 0.63286227
-0.61068256 0.63286227
0.37348186 0.6334463
-0.44676883 0.6335436799999999
-0.61126666 0.6335761000000001
0.5105579299999999 0.6337059100000001
-0.44719063000000003 0.6337059100000001
0.37380636 0.63393298
-0.61165607 0.63406278
-0.44719063000000003 0.63416009
-0.44754762 0.63425751
0.37419572999999995 0.63448458
-0.44758011999999997 0.63474411
-0.44793703999999995 0.63480899
-0.61237006 0.6349063699999999
-0.66221592 0.63503618
-0.44793703999999995 0.63529567
-0.44829403 0.63536059
-0.61275947 0.63536059
0.37487725 0.6354904
0.5136084399999999 0.63623661
0.51325141 0.63626911
-0.61353826 0.63630149
0.51354352 0.63652868
0.5139654300000001 0.6365611
-0.61392767 0.63678817
-0.44952722999999994 0.63717759
-0.44923512 0.63721001
0.37607796000000004 0.63724251
-0.61438205 0.63730739
-0.44952722999999994 0.6376318
-0.44988415000000004 0.63772911
0.37643494999999993 0.63776161
-0.44988415000000004 0.63818341
0.37682436 0.63831317
0.054221490000000004 0.63831317
0.5157178099999999 0.6386052
0.05435129 0.63870251
0.37718136 0.63883227
-0.45079282000000004 0.63905938
0.054675890000000005 0.63967591
0.51695094 0.6397731699999999
0.37789525999999996 0.63987059
-0.45124710999999995 0.64022751
-0.45160415000000004 0.6402598899999999
0.37825225 0.6403897
0.055065289999999996 0.64087638
0.37860917 0.6409088
-0.4517339099999999 0.6409088
-0.45205843999999995 0.6409412999999999
0.37899866000000004 0.6414604
-0.45212333 0.64149278
-0.45244781999999995 0.64152528
0.0554547 0.64207688
0.51954711 0.64223911
0.0556819 0.64282309
-0.45348633 0.6430501999999999
0.05581169 0.6431800099999999
0.0558766 0.6434070799999999
-0.45377843999999995 0.6434719999999999
0.0559739 0.64366669
0.38058874 0.6437639900000001
-0.61983385 0.64386138
-0.45374593999999996 0.6438938
-0.45407042999999997 0.6439263
0.5214942199999999 0.64412091
0.0561362 0.64421829
-0.45407042999999997 0.64438048
-0.45445981 0.64447778
0.05623349999999999 0.6445426999999999
0.38123776 0.6446725099999999
-0.45478441999999997 0.6449644999999999
-0.45449231 0.6449969999999999
0.0564283 0.6451268099999999
-0.45478441999999997 0.6454188
-0.45520621999999994 0.64558098
-0.62126178 0.64561341
0.52350621 0.64567829
0.05659049 0.64567829
0.52347371 0.6459379
-0.45514133 0.64597028
-0.45549833 0.64597028
-0.45679640999999993 0.64791705
-0.62317646 0.64794947
0.5256805099999999 0.6481117700000001
0.05740179999999999 0.64817658
0.05756409999999999 0.64876064
-0.62385795 0.64876064
0.057693900000000006 0.64905267
-0.45757523999999994 0.64905267
-0.62418248 0.64918248
0.05775879 0.64931216
0.5275302399999999 0.64957177
-0.45806204 0.64979884
0.52746532 0.64983134
0.52795211 0.65028556
0.058115690000000005 0.6503829400000001
0.5283740299999999 0.65073986
0.38574850999999993 0.65112915
-0.45906800999999997 0.65125896
0.05844028999999999 0.6514211499999999
0.5293151199999999 0.65164826
0.52986672 0.65184294
0.5301588300000001 0.6524594699999999
-0.46007402999999997 0.65268658
0.5304833199999999 0.65281634
0.058927 0.6529461499999999
-0.6272653699999999 0.6529785699999999
0.059219100000000004 0.65385455
0.53207352 0.6539519699999999
-0.46095023999999996 0.65398435
0.38789029999999997 0.65414658
0.53207352 0.6543412599999999
0.38827979999999995 0.6546981399999999
-0.46166415 0.65502267
-0.6290177499999999 0.65515248
-0.46159922 0.65537955
0.38889631999999996 0.65557423
0.64805599 0.6557688400000001
-0.62973166 0.65602845
0.05993299 0.6561906399999999
-0.46247543999999996 0.65625556
0.3896103 0.6565800900000001
-0.63041314 0.65687205
0.06019269999999999 0.6570342300000002
0.38999971999999994 0.6571315800000002
0.53548094 0.6572938400000001
0.0603225 0.6574236900000001
0.39032420999999995 0.65758587
0.53570813 0.6578778300000001
-0.46390333 0.6581698600000001
0.53651934 0.65829962
0.5361299199999999 0.65829962
0.0606794 0.6585916500000001
0.53713594 0.6589161900000001
0.53742801 0.6591756400000001
0.5379148100000001 0.6596948600000001
-0.6328145500000001 0.65982455
0.39197932999999996 0.65988947
0.53778504 0.65992197
0.53830422 0.6600517300000002
-0.46516890999999994 0.6600517300000002
0.5381744199999999 0.6603112600000001
0.3928554999999999 0.6611224400000001
0.53911551 0.66121978
0.39324490999999995 0.6616739200000001
-0.46630473 0.6616739200000001
0.5398619199999999 0.6619335300000001
0.3934396 0.6619335300000001
0.06178279 0.6621283
-0.63479416 0.6622904800000001
-0.46675915000000007 0.6623229800000001
0.3938290199999999 0.6624851700000001
-0.46750544 0.66342603
-0.63576775 0.66352337
-0.46744051 0.66375056
0.0623345 0.6639451700000001
-0.63644916 0.66436698
0.54242563 0.6644967300000001
-0.63677377 0.6647563400000001
0.54310711 0.6648212600000001
-0.46851152999999995 0.66485369
0.39561382 0.66498345
0.54330184 0.66501587
0.0626914 0.6651133
0.54320442 0.6653079800000001
-0.63729295 0.6654376700000001
0.39613311999999995 0.6656972800000001
-0.46912801 0.66572962
-0.63774725 0.6659892300000001
0.54440512 0.66650837
-0.6382015799999999 0.66654087
0.39678209999999997 0.6666058
-0.46954993000000006 0.66676798
-0.4698744199999999 0.66680048
0.06324310000000001 0.6668977500000001
0.5455409400000001 0.66725462
0.39730132 0.66731955
0.54570321 0.6674168899999999
-0.47039371999999996 0.6675142300000001
0.5455409400000001 0.6676115800000001
0.39778811999999997 0.6680008700000001
0.54638473 0.6683902500000001
-0.6402136199999999 0.6691040800000001
0.06402200000000001 0.66949337
-0.6406031099999999 0.6695908
-0.6407653 0.66978548
0.39921600999999995 0.66998009
-0.47214601999999994 0.66998009
-0.47185403 0.67007744
0.54813711 0.67020712
-0.64108979 0.67020712
-0.47260043999999996 0.6706614200000001
-0.47230833 0.6706938400000001
0.5488835200000001 0.67098587
-0.47302222999999993 0.6712454800000002
0.54927294 0.6713752500000001
0.06467099999999999 0.67156994
-0.47331434 0.67166728
0.06473588999999999 0.67179705
0.5499219200000001 0.6719917300000001
0.0648333 0.6721214200000001
-0.47331434 0.6721214200000001
-0.47373621999999993 0.67225126
-0.6427124 0.67225126
0.55047364 0.6725758
0.06496310000000001 0.6725758
-0.6430369 0.67264064
-0.47370372 0.6726730599999999
-0.47402820999999995 0.6726730599999999
0.40142272999999995 0.67299759
-0.64342639 0.6731597800000001
0.0652227 0.6734193900000001
0.55160942 0.6736139200000001
-0.6437833 0.6736139200000001
-0.64410791 0.67400337
0.5523558300000001 0.6743277500000001
0.06551470000000001 0.6743277500000001
-0.47568333 0.67500916
-0.47571570999999996 0.67549587
-0.47607274 0.6755608000000001
0.55355653 0.67569056
0.0659366 0.6757878300000001
-0.47639722999999995 0.6760149400000001
-0.47610524 0.67604744
-0.64573041 0.67607986
0.0660989 0.67630697
-0.47642973 0.67650166
-0.47678665000000003 0.67656658
-0.64615229 0.6766314200000001
0.55465993 0.6767936900000001
-0.47678665000000003 0.6770208000000001
-0.64647682 0.6770533000000001
-0.47717614 0.6771181399999999
0.55573083 0.6775074400000001
0.0664883 0.67760486
-0.4774357099999999 0.67789689
-0.47782512 0.67799416
-0.47779273999999994 0.67841595
-0.47814961999999994 0.67844837
0.55631493 0.67848087
-0.6476450999999999 0.6785458000000001
0.0668777 0.67890267
-0.47850665 0.6789675900000001
-0.47821453999999997 0.6789999400000001
0.55686665 0.6790324400000001
-0.6481643199999999 0.6791946200000001
-0.64829412 0.67935689
-0.47853903 0.67945423
-0.47889602 0.67951916
-0.6486511199999999 0.6798111900000001
0.5577103200000001 0.67987603
-0.47886364000000003 0.67990845
-0.47918813 0.67994087
0.0672347 0.6801031399999999
-0.64904049 0.68033025
0.55881372 0.68062228
-0.47970730999999994 0.68062228
-0.48003184 0.68107642
0.5591382100000001 0.68140095
0.40797799999999995 0.6819200900000001
0.06785129 0.68217962
-0.48090801 0.68234189
0.40833490999999994 0.6824067300000001
-0.65066311 0.6824067300000001
0.56020915 0.6824392300000002
-0.6510200999999999 0.68286103
-0.6514095099999999 0.6833801700000001
0.40911381999999996 0.68347744
0.40940581 0.68386689
-0.6517988899999999 0.68386689
-0.65215592 0.6843210300000001
0.5622211300000001 0.6844833
-0.65244799 0.6847104800000001
0.4101197999999999 0.6848077500000002
0.56446032 0.6867869400000001
-0.48402341 0.68707889
0.56517423 0.68750076
0.41222913 0.68766295
0.41245632 0.6879873999999999
0.56673192 0.68873365
0.56643981 0.688831
0.41323522999999995 0.6890256100000001
-0.4859704799999999 0.6892852199999999
0.06996059 0.68935014
0.56767301 0.6900963099999999
0.56851684 0.69058303
0.07038248999999999 0.6907452199999999
0.07044739 0.6910048299999999
0.41476041999999996 0.6910697499999999
-0.48730098 0.69113459
0.56942544 0.69149154
0.56942544 0.69191334
-0.48843680999999994 0.69265951
0.57062614 0.69272444
0.57020423 0.69272444
0.07096659 0.69275694
0.57062614 0.6931138099999999
-0.48918317 0.69369779
0.57134012 0.69389256
0.5718593399999999 0.69402233
0.41709691000000004 0.69418451
0.41748631999999997 0.6947036499999999
0.07161569 0.69502811
0.57257321 0.69515795
0.41784331 0.6951902899999999
0.57293024 0.6955148299999999
-0.4905461799999999 0.6955472499999998
0.4181678099999999 0.69561209
0.4185248 0.69609881
0.07197259 0.6962286499999999
-0.4915521999999999 0.6969424
-0.49138988999999994 0.6971695099999999
0.57465012 0.6972993599999999
0.41956319999999997 0.6974615399999999
-0.4922661 0.6978833400000001
0.5756237200000001 0.6983375599999999
0.42027721999999995 0.6984024
0.07262169 0.6984673299999999
0.57598071 0.69869444
0.42053683000000003 0.69875936
0.5766621200000001 0.69901889
0.5762727400000001 0.69901889
-0.4932071999999999 0.6991487299999999
0.42086132 0.6991811499999999
0.57688934 0.6992784999999999
0.07291369 0.69950561
0.42131561999999995 0.69976514
0.07323829000000001 0.7006087299999999
-0.49447277999999995 0.70086834
-0.49421317 0.70099811
0.07336809000000001 0.70109545
0.57831723 0.70116029
-0.49554367999999993 0.70232834
-0.4955761799999999 0.7028150599999999
-0.4962252 0.7032693699999999
0.42404167 0.7033341999999999
0.42423636 0.7035937299999999
-0.49619277999999994 0.7036586499999999
0.42459335000000004 0.70408045
0.07427668999999998 0.7042426399999999
0.5813027 0.7043075599999999
0.5815623900000001 0.7045670900000001
0.07437409 0.7045670900000001
0.42520984000000006 0.70485912
0.42550195 0.7052809200000001
0.42553437000000005 0.70531334
0.07466608999999999 0.70560545
0.07476348999999999 0.70592983
0.42608605000000005 0.7060272499999999
0.58321739 0.7063192
0.42657285 0.7066436499999998
0.42673514999999995 0.7068707599999999
0.07512049 0.7072601399999999
0.58496977 0.70729256
0.58451548 0.70732506
0.42803315999999997 0.70855795
0.07554229 0.7087526399999999
0.5856513000000001 0.7089148299999999
0.07560719 0.70894733
0.07567209 0.7092068600000001
0.42874714 0.70946639
0.07576949 0.70956373
0.5863652 0.7096611499999999
0.42903917 0.7098557600000001
0.07586688999999999 0.70995311
0.4293961700000001 0.71031006
0.5874686 0.71086162
0.42981804 0.71086162
0.07622379 0.7111859999999999
0.43014257000000006 0.71128334
0.43049957000000005 0.71173764
-0.5030400899999999 0.71232162
-0.50300759 0.7127109999999999
0.43131085 0.71274342
0.07674309 0.7130354499999999
-0.5041759100000001 0.71381412
-0.50385138 0.71384662
0.43231687 0.7140737299999999
0.5906813 0.71430084
-0.50459778 0.7143657600000001
0.07713248999999998 0.71443061
0.43264136 0.71449553
-0.5044354799999999 0.7145928
0.43303073999999997 0.7149822499999999
0.43332285000000004 0.7153715500000001
-0.50537661 0.7153715500000001
0.07752189 0.71582576
0.5922713799999999 0.71602045
0.43400437000000003 0.71624756
0.07771659 0.7165395099999999
0.43449105 0.71686405
0.07787889 0.7171884999999999
0.5934072699999999 0.71722092
0.43478315999999995 0.71722092
-0.50709661 0.71764272
-0.5074211 0.7180645099999999
0.07813848999999999 0.71809694
-0.50709661 0.71809694
0.43565937000000005 0.71835655
-0.5074211 0.71851873
-0.50781048 0.71858366
0.43598386 0.7187783400000001
-0.5081675099999999 0.71903795
-0.508492 0.7194597500000001
0.59554911 0.71958944
-0.5086866899999999 0.7197192
0.5958736 0.71997881
0.07875509 0.72033576
0.5963279 0.72040061
-0.50930329 0.72053045
0.59674977 0.7208224099999999
0.07894979 0.7210170100000001
0.07904709 0.72134155
0.43806074 0.72140639
0.5975286 0.721666
0.43867734 0.72218514
0.07933919 0.72244475
-0.51089341 0.72257444
0.43906675000000006 0.72267186
0.43945625 0.7231585000000001
0.43968335 0.72345053
-0.5112503999999999 0.72351545
-0.5116397699999999 0.7235803
-0.5129054 0.72565683
-0.51326239 0.72565683
0.44156554000000003 0.7258513600000001
-0.5132300099999999 0.72607862
-0.51361938 0.7261434700000001
0.08041008999999999 0.726403
0.44205234 0.7264355
-0.51358688 0.72656526
-0.5140087999999999 0.72663011
-0.5139762999999999 0.7270519
0.08066969 0.72734386
0.44292855 0.7275386200000001
-0.5147227 0.72757112
0.08076709 0.7277333100000001
0.08086439 0.72805776
-0.5151121999999999 0.72805776
0.08096178999999999 0.7284147200000001
-0.51559888 0.72867417
-0.5157611799999999 0.72890128
-0.51598829 0.72919339
0.08122138999999999 0.729388
-0.5163128999999999 0.72961511
0.08131879 0.7297773700000001
0.08151349 0.7304911999999999
0.08157838999999999 0.73071831
-0.51744868 0.73107518
0.08187039 0.73182151
-0.51816259 0.7324379200000001
-0.5185519999999999 0.7324704200000001
0.08206509 0.7325027599999999
-0.5192011 0.73331401
0.08238969 0.73376823
-0.5201745799999999 0.7345469
0.08271419000000002 0.7350011200000001
-0.5202070799999999 0.7350659700000001
0.44984074 0.73616917
0.45023014999999994 0.7366233900000001
-0.5218297000000001 0.7366558900000001
-0.52218661 0.73714253
0.4508143700000001 0.73736972
0.45143086000000004 0.7380834700000001
-0.52306279 0.73824573
0.08365529000000001 0.73850526
0.45185277000000007 0.73866753
0.45224214 0.73912167
0.08391489000000002 0.7395111200000001
0.45259918000000005 0.7395434700000001
-0.52374431 0.7395759700000001
-0.5243934100000001 0.73996526
0.45295617000000005 0.7399977600000001
0.08404469000000002 0.7399977600000001
0.45328066 0.74038706
-0.5243934100000001 0.74038706
-0.52478279 0.74045198
-0.5249125900000001 0.7410359700000001
-0.525302 0.7411008900000001
0.4542217500000001 0.74155511
-0.5253345 0.74158761
-0.52569138 0.74158761
0.45461116999999995 0.74204183
-0.52572388 0.74207433
0.45493566 0.7424312
-0.5264054 0.7424961200000001
0.45532515 0.74291792
0.45584437000000005 0.74353433
0.45620136 0.7439561200000001
0.45659074 0.74444276
-0.52767099 0.74454011
-0.5280279 0.74454011
0.45694765 0.7448970600000001
-0.5280604 0.74502683
-0.52841739 0.74502683
0.08540768 0.7452215099999999
-0.5287418899999999 0.7454162
0.45801867 0.7461948700000001
-0.52965048 0.74651933
-0.53013728 0.7471358100000001
0.08595939000000001 0.74736292
-0.53039689 0.7474926900000001
-0.53039689 0.7479469
0.45986836000000003 0.74843362
-0.53114329 0.74843362
0.46045245999999995 0.7491473700000001
-0.53150029 0.74934206
-0.53198708 0.7494719
0.46113393999999996 0.74995862
-0.53257118 0.75021808
0.46139355000000004 0.750283
0.08673819 0.75034792
0.08683549 0.7507697200000001
0.46298371 0.75219729
-0.53435599 0.7523919800000001
0.46337312 0.75265159
-0.53484279 0.7530084700000002
-0.5352322 0.75349511
0.46415190999999995 0.75359253
-0.5355243100000001 0.75385206
-0.5352322 0.7539494000000001
0.46496319999999997 0.7545658900000001
0.46525531000000003 0.75492276
0.46574211000000004 0.75547433
0.46648851 0.7563827599999999
0.46684542999999995 0.7568045600000001
0.46720242 0.75722636
0.4683382 0.7585890900000001
-0.53993771 0.7592705
0.08907469000000001 0.75959487
0.08920449000000001 0.76004917
0.46989593999999996 0.7604384700000001
0.08930189000000001 0.7604709700000001
-0.54107361 0.7606655800000001
0.47031781 0.76092519
0.47067473 0.7613469800000001
-0.54159279 0.7613469800000001
0.08959389000000001 0.76157409
-0.5418199 0.76157409
-0.54159279 0.7617687799999999
0.08975619 0.7622555
0.47158343999999996 0.76241769
0.09030789000000002 0.76449422
0.47340069999999995 0.76455914
0.47375773 0.7650134300000001
0.09056749 0.76556492
0.4744716399999999 0.7658245300000001
0.09069729000000001 0.76608414
0.09085959 0.76683031
0.47557504 0.76712234
0.09102179 0.76741437
0.47596440999999995 0.76757664
0.4762564100000001 0.7679335100000001
0.47729492 0.7691664
0.47755453 0.76945843
0.47784663999999993 0.7697829700000001
0.09257949000000001 0.77383867
0.48187061999999997 0.77445507
0.48268191 0.7753960100000001
0.48297402 0.7757529700000001
0.09316359 0.7762396100000001
0.4834606900000001 0.7762720300000001
0.09371529 0.77857562
0.4868682 0.7801979700000001
0.09426699000000001 0.7809117200000001
0.48767952999999997 0.7811388400000001
0.09439679 0.7814309300000001
0.48901004000000003 0.7826638300000001
0.48946434 0.78318297
0.48988621000000004 0.7836372600000001
0.4921578100000001 0.7862328100000001
0.09553259000000001 0.78629773
0.09566239000000001 0.78688172
0.49365062 0.78788758
0.09592199 0.78795242
0.09634389000000002 0.7897694500000001
0.49566262000000005 0.7901587499999999
0.49842101999999994 0.7932411699999999
0.09718768 0.7934033600000001
0.09734989000000002 0.7941171100000002
0.49955684 0.79450656
0.50046543 0.7955123399999999
0.09780419000000001 0.79612875
0.5023476199999999 0.79758883
0.5028669199999999 0.7981728100000001
0.50328883 0.7986595300000001
0.50458684 0.8000871100000001
0.09877779 0.8004116400000001
0.5053332 0.8008983600000001
0.50565774 0.80125523
0.09997849 0.8057327
0.10007589 0.8061545000000001
0.10049768 0.80813364
0.10078979000000002 0.8094638700000001
0.10104939 0.81066442
0.41209933 0.8114755100000001
0.10140639000000001 0.81225418
0.41560412999999996 0.81400629
0.10179579000000001 0.81410364
-0.4102281300000001 0.81413614
0.10215279000000001 0.8157584000000001
0.10267199 0.81815934
0.10280179 0.8187434000000001
0.10319119 0.8206252
0.10341839 0.8216959
0.10371049 0.82312348
0.10380779 0.8236102000000001
0.10390518 0.8239995700000001
0.10435949 0.8262059000000002
0.10439189000000001 0.82640051
0.10448929 0.8267250400000001
0.40067632 0.8270170000000002
0.10465158999999999 0.8276009799999999
0.10497609 0.8292233200000001
0.10510589 0.8298398100000001
0.10546289000000002 0.8316243400000001
0.10588469 0.83373333
0.10617679000000001 0.8351609
0.10656619 0.83714012
0.04286339 0.8450243100000001
0.10909748999999999 0.85005337
0.10935709000000002 0.8514486000000001
0.10942199000000001 0.8517405600000002
-0.33137046 0.85287618
-0.33455065999999994 0.85287618
0.33700604 0.85297345
0.10977888000000001 0.85362235
0.11003859 0.8550500900000001
0.11036308000000002 0.8567697
0.11046039 0.85728876
0.11071999 0.8587163400000001
0.11097968000000001 0.86004665
0.11140149 0.8623179
0.11182339 0.8645565700000001
0.11195319000000002 0.8653352500000001
0.11211548 0.8661788400000001
0.11227768 0.86705486
0.11250489000000002 0.86835275
0.11263468 0.8690665700000001
0.11286188999999999 0.87029947
0.11299168999999999 0.8710457900000002
0.11331619000000001 0.8728302500000001
0.11351088999999999 0.8739333699999999
0.11360819000000001 0.87448501
0.11380298 0.8755557199999999
0.11399767999999999 0.87662634
0.11415989000000001 0.87759978
0.11441949 0.8791895400000002
0.11490629000000001 0.8819150600000001
0.11506859 0.88279107
0.11529569000000002 0.8841862300000001
0.06626109 0.88438084
0.11545799000000002 0.8850946700000001
0.11562029 0.8860680300000002
0.11568517999999998 0.8864249800000001
0.11613949 0.8890855300000001
0.11633418999999999 0.89025357
0.11643149000000001 0.8908375600000001
-0.17732167999999998 0.8917135700000001
0.11662629000000002 0.8920056800000002
0.11669119 0.8923625600000001
0.11688588999999999 0.8934981800000001
0.11701569000000002 0.8942768500000002
0.11714549000000002 0.8950555300000002
0.11717789 0.8954124800000002
0.11766468 0.8983325600000001
0.11792427999999999 0.8998899800000001
0.11841109000000001 0.9028100600000002
0.11867069000000001 0.90443225
0.11880049000000001 0.90527584
0.11893029000000001 0.9060545099999999
0.11912499 0.90731998
0.11931979000000001 0.9084880300000001
0.11948199 0.90952623
0.11980649 0.9115703700000002
0.12000119 0.91280326
0.12016348 0.9138415400000002
0.12039069000000002 0.9153340400000001
0.12058539 0.9165669300000001
0.12071518 0.9174105300000001
0.12129928 0.9211742400000001
0.12142909000000002 0.9221151000000002
0.12152649000000001 0.9226992400000001
0.12162379000000001 0.92334815
0.12168869 0.92383479
0.12185098 0.92484065
0.12204569000000001 0.92620331
0.12211058000000001 0.9264953400000002
0.12217549000000001 0.92694948
0.12230529000000001 0.92795534
0.12243509 0.9287665100000002
0.12259739000000001 0.92990213
0.12266229000000001 0.9303562800000001
0.12282449000000001 0.93139463
0.12295439000000001 0.9323031500000001
0.12324638 0.9344444800000001
0.12421999 0.9412904900000001
0.12438218000000002 0.9423612000000001
0.12480409000000002 0.9454760400000001
0.12490149000000002 0.9461574500000001
0.12503129000000002 0.9473254200000001
0.12590749 0.95374964
0.12597239000000002 0.9543661200000001
0.12603729 0.9548528400000001
0.12616709 0.9558911200000001


==> final.tex <==
\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\newcommand{\midarrow}{\tikz \draw[line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]

\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (-2,-0.5)    --  (-1.5,0);
\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (-2,-0.5)    --  (-1.5,-1);
\node[right] at (-1.5,0) {\tiny \textbf{FC + SoftMax}};
\node[right] at (-1.5,-1) {\tiny \textbf{Novelty Score}};
\end{tikzpicture}

==> model.tex <==
\def\edgecolor{rgb:blue,4;red,1;green,4;black,3}
\def\ConvColor{rgb:yellow,5;red,2.5;white,5}
\newcommand{\midarrow}{\tikz \draw[line width =0.8mm,draw=\edgecolor] (-0.3,0) -- ++(0.3,0);}

\begin{tikzpicture}
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down},draw=\edgecolor,opacity=0.7]
\node (image) at (-1,0) {\includegraphics[width=2.5cm,height=2.5cm]{basketball.png}};

\draw[fill=\ConvColor] (0.8,-0.7) rectangle (2.5,0.7);

\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (0.2,0)    --  (0.7,0);
\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (2.6,0)    --  (3.1,0);

\node at (5.7,0) {\includegraphics[width=5cm]{gmm.png}};
\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (8.2,0)    --  (8.7,0.5);
\draw[->, line width=0.8mm,draw={rgb:blue,4;red,1;green,1;black,3}]  (8.2,0)    --  (8.7,-0.5);
\node[right] at (8.7,0.5) {\tiny \textbf{FC + SoftMax}};
\node[right] at (8.7,-0.5) {\tiny \textbf{Novelty Score}};
\end{tikzpicture}

==> nemenyi1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    xlabel={Average rank},
    ylabel={1vsRest-AUC},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=4.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.55, -0.75) (2.85, -0.75)    
    };
    
    % \addplot [
    %     line width = 1.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (1.5, -0.8) (3.1, -0.8)    
    % };
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.75, -0.85) (4.05, -0.85)    
    };
    
    %\node[] at (axis cs: 1.5, -0.8) {\small N:};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.6, 0) (1.6, -1.2)    
    };
    
    \node[left] at (axis cs: 1.6, -1) {\small SSCN};
    
    % \addplot [
    %     line width = 0.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (1.55, 0) (1.55, -1.2)    
    % };
    
    \node[below] at (axis cs: 1.6, -1.2) {\small ResNet50};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.8, 0) (2.8, -1)    
    };
    
    \node[below] at (axis cs: 2.8, -1) {\small VGG16};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4, 0) (4, -1.2)    
    };
    
    \node[below] at (axis cs: 4, -1.2) {\small SSCN w/o Aug.\;\;\;\;\;\;\;\;\;\;\;};
    

\end{axis}
\end{tikzpicture}

==> nemenyi2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    %xlabel={Average rank},
    ylabel={1vs1-AUC},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=4.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.25, -0.75) (2.45, -0.75)    
    };
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.35, -0.85) (4.05, -0.85)    
    };
    
    
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.3, 0) (1.3, -1)    
    };
    
    \node[below] at (axis cs: 1.3, -1) {\small SSCN};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.3, 0) (2.3, -1.2)    
    };
    
    \node[below] at (axis cs: 2.3, -1.2) {\small ResNet50\;\;\;\;};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.4, 0) (2.4, -1)    
    };
    
    \node[below] at (axis cs: 2.4, -1) {\small \;\;\;\;\;\;\;\;\;\;VGG16};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4, 0) (4, -1.2)    
    };
    
    \node[below] at (axis cs: 4, -1.2) {\small SSCN w/o Aug.\;\;\;\;\;\;\;\;\;\;\;};
    

\end{axis}
\end{tikzpicture}

==> openset.tex <==
\definecolor{color_blue}{rgb}{.2,.6,.8}
\definecolor{color_orange}{rgb}{1,.6,.1}

\begin{tikzpicture}
\begin{axis}[
    width=3.5cm,
    height=3cm,
    ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xlabel={latent space},
    ticks=none,
    hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    \addplot [
        line width=1.5,
        only marks,
        color=color_blue,
        mark=o,
    ]
    table [
        x=x0,
        y=y0,
    ]{latent.txt};
    \addlegendentry{known classes}
    
    \addplot [
        line width=1.5,
        only marks,
        color=color_orange,
        mark=x,
    ]
    table [
        x=x1,
        y=y1,
    ]{anomalies.txt};
    \addlegendentry{novelties}
    
\end{axis}
\end{tikzpicture}

==> original.tex <==
\begin{center}
	\begin{tikzpicture}
	    \begin{axis}[%
			big_wafer_map_style,
			%title = {BasketBall\\74},
		]
		%\draw (axis cs:0,0) circle[radius = 1];
		% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
		\addplot [
			defect_style,
		]
		table[x=x, y=y] {figures/data/BasketBall2.txt};
		\draw (axis cs:0,0) circle[radius = 1];
		define coordinates at bottom left and top left of rectangle
        \coordinate (c1) at (axis cs:-0.35,0.25);
        \coordinate (c2) at (axis cs:-0.35,0.40);
        % draw a rectangle
        \draw (c1) rectangle (axis cs:-0.2,0.40);
		\end{axis}
	\end{tikzpicture}
\end{center}

==> original2.tex <==
\begin{center}
	\begin{tikzpicture}
	    \begin{axis}[%
			big_wafer_map_style,
			%title = {BasketBall\\74},
		]
		%\draw (axis cs:0,0) circle[radius = 1];
		% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % 
		\addplot [
			defect_style,
		]
		table[x=x, y=y] {figures/data/BasketBall2.txt};
		\draw (axis cs:0,0) circle[radius = 1];
		\end{axis}
	\end{tikzpicture}
\end{center}

==> tests.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\columnwidth,
    height=0.18\columnwidth,
    %ymin=-10.5,
    scale only axis,
    tick style={draw=none},
    xticklabel pos=right,
    xlabel near ticks,
    xlabel={Average rank},
    xtick={1,2,3,4,5,6},
    ytick={-50,50},
    ymin=-1.55,
    ymax=-0.6,
    xmin=0.5,
    xmax=6.5,
    %hide axis,
    legend style={at={(0,0)},
        	anchor=south west, 
        	font=\tiny,
        	legend cell align=left},
    ]
    
    % \addplot [
    %     line width = 1.5pt,
    %     color=black,
    %     mark=o,
    %     only marks
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (2, -0.2)    
    % };
    
    % \addplot [
    %     line width = 1.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (2.75, -0.3) (3.1, -0.3)    
    % };
    
    % \addplot [
    %     line width = 1.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (2.9, -0.4) (4.15, -0.4)    
    % };
    
    % \addplot [
    %     line width = 1.5pt,
    %     color=black,
    %     %mark=|,
    %     % dash pattern = on 5pt off 3pt,
    % ]
    % coordinates {
    %     (4.0, -0.5) (4.75, -0.5)    
    % };
    
    % \node[] at (axis cs: 1.5, -0.35) {\small W:};
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (1.9, -0.7) (3.1, -0.7)    
    };
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.75, -0.8) (4.15, -0.8)    
    };
    
    \addplot [
        line width = 1.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.0, -0.9) (4.75, -0.9)    
    };
    
    %\node[] at (axis cs: 1.5, -0.8) {\small N:};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2, 0) (2, -1)    
    };
    
    \node[below] at (axis cs: 2, -1) {\small GMM};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (2.8333, 0) (2.8333, -1.2)    
    };
    
    \node[below] at (axis cs: 2.8333, -1.2) {\small PreSoftMax\;\;};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (3, 0) (3, -1)    
    };
    
    \node[below] at (axis cs: 3, -1) {\small \;\;\;\;\;iFor};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.08333, 0) (4.08333, -1)    
    };
    
    \node[below] at (axis cs: 4.08333, -1) {\small CI};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.4167, 0) (4.4167, -1.2)    
    };
    
    \node[below] at (axis cs: 4.4167, -1.2) {\small \;\;\;\;OpenMax};
    
    \addplot [
        line width = 0.5pt,
        color=black,
        %mark=|,
        % dash pattern = on 5pt off 3pt,
    ]
    coordinates {
        (4.6667, 0) (4.6667, -1)    
    };
    
    \node[below] at (axis cs: 4.6667, -1) {\small \;\;\;\;\;\;\;\;\;\;SoftMax};

\end{axis}
\end{tikzpicture}
